High order linearly implicit methods for evolution equations

This paper introduces a new class of numerical methods for the time integration of evolution equations set as Cauchy problems of ODEs or PDEs. The systematic design of these methods mixes the Runge-Kutta collocation formalism with collocation techniques, in such a way that the methods are linearly implicit and have high order. The fact that these methods are implicit allows to avoid CFL conditions when the large systems to integrate come from the space discretization of evolution PDEs. Moreover, these methods are expected to be efficient since they only require to solve one linear system of equations at each time step, and efficient techniques from the literature can be used to do so. After the introduction of the methods, we set suitable definitions of consistency and stability for these methods. This allows for a proof that arbitrarily high order linearly implicit methods exist and converge when applied to ODEs. Eventually, we perform numerical experiments on ODEs and PDEs that illustrate our theoretical results for ODEs, and compare our methods with standard methods for several evolution PDEs.

==> EDO_T2_4methodes1_cputime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
%width=4.602in,
%height=3.506in,
width=10cm,
height=7.5cm,
at={(0.772in,0.473in)},
scale only axis,
xmin=-7.5,
xmax=-4.5,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the global error},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Comparison of methods of order 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=5.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.55258517404371	0.0799999999999272\\
-4.85359921577426	0.130000000000109\\
-5.15462123538826	0.229999999999905\\
-5.45564724684145	0.460000000000036\\
-5.7566752472611	0.92999999999995\\
-6.05770421959651	1.82000000000005\\
-6.3587337227332	3.98000000000002\\
-6.65976358056233	7.36000000000001\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-5.31164115692251	0.129999999999882\\
-5.61267028505498	0.230000000000018\\
-5.91369985153405	0.440000000000055\\
-6.21472962335641	0.870000000000118\\
-6.51575953925485	1.7199999999998\\
-6.81678946914588	3.41000000000008\\
-7.1178196453693	7.02999999999997\\
-7.418849840882	14.5800000000002\\
};
\addlegendentry{implicit Euler}

\addplot [color=mycolor2, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5.31163769658975	0.0599999999999454\\
-5.61266855956267	0.119999999999891\\
-5.91369898087261	0.240000000000009\\
-6.21472920247281	0.460000000000036\\
-6.51575932343737	0.940000000000055\\
-6.8167893142	1.81999999999994\\
-7.11781940314772	3.63000000000011\\
-7.41884960941166	7.25999999999999\\
};
\addlegendentry{explicit Euler}

\addplot [color=black, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-4.63689138137451	0.0499999999999545\\
-4.93790479269313	0.0699999999999363\\
-5.23892689697139	0.1400000000001\\
-5.53995439743595	0.269999999999982\\
-5.84097089256842	0.549999999999955\\
-6.14202884416556	1.06999999999994\\
-6.44315786946923	2.1400000000001\\
-6.74422125345156	4.27999999999997\\
};
\addlegendentry{Lie splitting}

\end{axis}
\end{tikzpicture}%

==> EDO_T2_4methodes1_cputime_bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}%

\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=10cm,
height=7.5cm,
at={(0.772in,0.473in)},
scale only axis,
xmin=-9,
xmax=-5.5,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the global error},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5.96636311107174	0.100000000000009\\
-6.26739428806687	0.170000000000002\\
-6.56842486934128	0.299999999999997\\
-6.86945515813429	0.799999999999997\\
-7.17048527352206	1.5\\
-7.4715153386196	2.84999999999999\\
-7.77254549028603	4.74000000000001\\
-8.07357554092571	10.71\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-5.59266548544308	0.200000000000003\\
-5.89369122568333	0.310000000000002\\
-6.19471909047088	0.569999999999993\\
-6.49574803382238	1.22\\
-6.79677749193149	2.27000000000001\\
-7.09780720185103	4.88\\
-7.39883712202114	9.78\\
-7.69986712885821	19.16\\
};
\addlegendentry{implicit Euler}

\addplot [color= mycolor2, mark size=5.0pt, mark=asterisk, mark options={solid,  mycolor2}]
  table[row sep=crcr]{%
-5.5926484623658	0.0900000000000034\\
-5.89368271305475	0.189999999999998\\
-6.19471483724242	0.310000000000002\\
-6.49574589259063	0.629999999999995\\
-6.79677640693406	1.27000000000001\\
-7.09780666176814	2.84\\
-7.39883681008059	5.13\\
-7.69986675018113	11.92\\
};
\addlegendentry{explicit Euler}

\addplot [color=black, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-6.48742277468779	0.0699999999999932\\
-6.78845062852403	0.109999999999985\\
-7.08947577519423	0.29000000000002\\
-7.39049427047066	0.429999999999978\\
-7.69163189888726	0.860000000000014\\
-7.99264816466707	1.59\\
-8.29334401486249	3.00999999999999\\
-8.59456320713261	5.62\\
};
\addlegendentry{Lie splitting}

\end{axis}
\end{tikzpicture}%

==> EDO_T2_4methodes1_ordre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}%
%
\begin{tikzpicture}%[scale=0.5]

\begin{axis}[%
%width=4.521in,
%height=3.566in,
width=10cm,
height=7.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-7,
xmax=-4.5,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the time step},
ymin=-7.5,
ymax=-4.5,
ylabel style={font=\color{white!15!black}},
ylabel={log10 of the global error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Comparison of methods of order 1},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=5.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.50514997831991	-4.55258517404371\\
-4.80617997398389	-4.85359921577426\\
-5.10720996964787	-5.15462123538826\\
-5.40823996531185	-5.45564724684145\\
-5.70926996097583	-5.7566752472611\\
-6.01029995663981	-6.05770421959651\\
-6.31132995230379	-6.3587337227332\\
-6.61235994796777	-6.65976358056233\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, draw=none, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-4.50514997831991	-5.31164115692251\\
-4.80617997398389	-5.61267028505498\\
-5.10720996964787	-5.91369985153405\\
-5.40823996531185	-6.21472962335641\\
-5.70926996097583	-6.51575953925485\\
-6.01029995663981	-6.81678946914588\\
-6.31132995230379	-7.1178196453693\\
-6.61235994796777	-7.418849840882\\
};
\addlegendentry{implicit Euler}

\addplot [color=mycolor2, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.50514997831991	-5.31163769658975\\
-4.80617997398389	-5.61266855956267\\
-5.10720996964787	-5.91369898087261\\
-5.40823996531185	-6.21472920247281\\
-5.70926996097583	-6.51575932343737\\
-6.01029995663981	-6.8167893142\\
-6.31132995230379	-7.11781940314772\\
-6.61235994796777	-7.41884960941166\\
};
\addlegendentry{explicit Euler}

\addplot [color=black, draw=none, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-4.50514997831991	-4.63689138137451\\
-4.80617997398389	-4.93790479269313\\
-5.10720996964787	-5.23892689697139\\
-5.40823996531185	-5.53995439743595\\
-5.70926996097583	-5.84097089256842\\
-6.01029995663981	-6.14202884416556\\
-6.31132995230379	-6.44315786946923\\
-6.61235994796777	-6.74422125345156\\
};
\addlegendentry{Lie splitting}

\end{axis}
\end{tikzpicture}%

==> EDO_T2_4methodes1_ordre_bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-7,
xmax=-4.5,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the time step},
ymin=-9,
ymax=-5.5,
ylabel style={font=\color{white!15!black}},
ylabel={log10 of the global error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.50514997831991	-5.96636311107174\\
-4.80617997398389	-6.26739428806687\\
-5.10720996964787	-6.56842486934128\\
-5.40823996531185	-6.86945515813429\\
-5.70926996097583	-7.17048527352206\\
-6.01029995663981	-7.4715153386196\\
-6.31132995230379	-7.77254549028603\\
-6.61235994796777	-8.07357554092571\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, draw=none, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-4.50514997831991	-5.59266548544308\\
-4.80617997398389	-5.89369122568333\\
-5.10720996964787	-6.19471909047088\\
-5.40823996531185	-6.49574803382238\\
-5.70926996097583	-6.79677749193149\\
-6.01029995663981	-7.09780720185103\\
-6.31132995230379	-7.39883712202114\\
-6.61235994796777	-7.69986712885821\\
};
\addlegendentry{implicit Euler}

\addplot [color=mycolor2, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.50514997831991	-5.5926484623658\\
-4.80617997398389	-5.89368271305475\\
-5.10720996964787	-6.19471483724242\\
-5.40823996531185	-6.49574589259063\\
-5.70926996097583	-6.79677640693406\\
-6.01029995663981	-7.09780666176814\\
-6.31132995230379	-7.39883681008059\\
-6.61235994796777	-7.69986675018113\\
};
\addlegendentry{explicit Euler}

\addplot [color=black, draw=none, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-4.50514997831991	-6.48742277468779\\
-4.80617997398389	-6.78845062852403\\
-5.10720996964787	-7.08947577519423\\
-5.40823996531185	-7.39049427047066\\
-5.70926996097583	-7.69163189888726\\
-6.01029995663981	-7.99264816466707\\
-6.31132995230379	-8.29334401486249\\
-6.61235994796777	-8.59456320713261\\
};
\addlegendentry{Lie splitting}

\end{axis}
\end{tikzpicture}%

==> EDO_T2_4methodes2_cputime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.44in,
%height=3.625in,
width=10cm,
height=7.5cm,
at={(0.745in,0.489in)},
scale only axis,
xmin=-13,
xmax=-7,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the global error},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=5.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-7.38397374860811	0.0100000000002183\\
-7.98436346926455	0.00999999999999091\\
-8.58558585008181	0\\
-9.18722652233668	0.0199999999999818\\
-9.78907602313942	0.0199999999999818\\
-10.3910226650375	0.0499999999999545\\
-10.9930257147253	0.0899999999999181\\
-11.5952144285226	0.120000000000118\\
-12.1978776100262	0.25\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-8.13662846180243	0\\
-8.73868565541724	0\\
-9.34074510850325	0\\
-9.94280587912652	0.00999999999999091\\
-10.5448757504553	0.00999999999999091\\
-11.1469904821167	0.0199999999999818\\
-11.7491519409575	0.0199999999999818\\
-12.3507825486324	0.0499999999999545\\
-12.9605477138009	0.0800000000001546\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-7.74798718599648	0.00999999999999091\\
-8.34943531859876	0\\
-8.95118956633507	0\\
-9.55309671472039	0\\
-10.1550803612706	0.00999999999999091\\
-10.7570893630546	0.0199999999999818\\
-11.3592272192034	0.0299999999999727\\
-11.9613795639022	0.0399999999999636\\
-12.5669997517651	0.0599999999999454\\
};
%\addlegendentry{Explicit midpoint}
\addlegendentry{RK2}

\addplot [color=black, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-7.99835600769141	0.00999999999999091\\
-8.60041553368833	0\\
-9.2024740023365	0\\
-9.80450700901361	0\\
-10.4067074272445	0\\
-11.0119865213488	0.00999999999999091\\
-11.5958199951192	0.00999999999999091\\
-12.2293828051151	0.00999999999999091\\
-12.7947970670526	0.0299999999999727\\
};
\addlegendentry{Strang splitting}

\end{axis}
\end{tikzpicture}%

==> EDO_T2_4methodes2_cputime_bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}%

\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.5cm,
at={(0.745in,0.489in)},
scale only axis,
xmin=-13,
xmax=-5,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the global error},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5.59102600732413	0.200000000000003\\
-6.19412279261806	0\\
-6.79673092546809	0.0100000000000051\\
-7.39906888359179	0.0300000000000011\\
-8.00126967862436	0.0399999999999991\\
-8.60340060537913	0.0499999999999972\\
-9.20549555665516	0.0600000000000023\\
-9.80757458657062	0.109999999999999\\
-10.4096375962879	0.140000000000001\\
-11.0117065655131	0.18\\
-11.6129722671281	0.420000000000002\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-5.56902767738796	0.019999999999996\\
-6.17108279199145	0\\
-6.77314547723394	0.0200000000000031\\
-7.37520614291003	0.00999999999999801\\
-7.97726629896441	0.0399999999999991\\
-8.57932631202711	0.0200000000000031\\
-9.18138613862865	0.0499999999999972\\
-9.78344752098174	0.0799999999999983\\
-10.3855273532058	0.120000000000005\\
-10.9876189746999	0.229999999999997\\
-11.5893358432319	0.460000000000001\\
};
\addlegendentry{Midpoint}

\addplot [color= mycolor2, mark size=5.0pt, mark=asterisk, mark options={solid,  mycolor2}]
  table[row sep=crcr]{%
-5.17109419609133	0.00999999999999801\\
-5.77637154359796	0.0100000000000051\\
-6.38003763755386	0.00999999999999801\\
-6.98289907993005	0.00999999999999801\\
-7.58536000722824	0.00999999999999801\\
-8.18762040681424	0.0200000000000031\\
-8.78978059471086	0.0499999999999972\\
-9.39189010884149	0.0399999999999991\\
-9.99397476709849	0.0800000000000054\\
-10.5960225139444	0.149999999999999\\
-11.198037334441	0.269999999999996\\
};
\addlegendentry{RK2}

\addplot [color=black, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-6.86763897899263	0.0100000000000051\\
-7.46969774244254	0\\
-8.07175255460909	0\\
-8.67381276349685	0\\
-9.27588503504335	0.00999999999999801\\
-9.87790346045594	0.0200000000000031\\
-10.4798600888902	0.0300000000000011\\
-11.0844405461764	0.0499999999999972\\
-11.6597984959747	0.0399999999999991\\
-12.3966917588404	0.0600000000000023\\
-12.4002823613854	0.140000000000001\\
};
\addlegendentry{Strang splitting}

\end{axis}
\end{tikzpicture}%

==> EDO_T2_4methodes2_ordre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
width=10cm,
height=7.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4.5,
xmax=-1.5,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the time step},
ymin=-13,
ymax=-7,
ylabel style={font=\color{white!15!black}},
ylabel={log10 of the global error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.90308998699194	-7.38397374860811\\
-2.20411998265592	-7.98436346926455\\
-2.50514997831991	-8.58558585008181\\
-2.80617997398389	-9.18722652233668\\
-3.10720996964787	-9.78907602313942\\
-3.40823996531185	-10.3910226650375\\
-3.70926996097583	-10.9930257147253\\
-4.01029995663981	-11.5952144285226\\
-4.31132995230379	-12.1978776100262\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, draw=none, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1.90308998699194	-8.13662846180243\\
-2.20411998265592	-8.73868565541724\\
-2.50514997831991	-9.34074510850325\\
-2.80617997398389	-9.94280587912652\\
-3.10720996964787	-10.5448757504553\\
-3.40823996531185	-11.1469904821167\\
-3.70926996097583	-11.7491519409575\\
-4.01029995663981	-12.3507825486324\\
-4.31132995230379	-12.9605477138009\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.90308998699194	-7.74798718599648\\
-2.20411998265592	-8.34943531859876\\
-2.50514997831991	-8.95118956633507\\
-2.80617997398389	-9.55309671472039\\
-3.10720996964787	-10.1550803612706\\
-3.40823996531185	-10.7570893630546\\
-3.70926996097583	-11.3592272192034\\
-4.01029995663981	-11.9613795639022\\
-4.31132995230379	-12.5669997517651\\
};
%\addlegendentry{Explicit midpoint}
\addlegendentry{RK2}

\addplot [color=black, draw=none, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-1.90308998699194	-7.99835600769141\\
-2.20411998265592	-8.60041553368833\\
-2.50514997831991	-9.2024740023365\\
-2.80617997398389	-9.80450700901361\\
-3.10720996964787	-10.4067074272445\\
-3.40823996531185	-11.0119865213488\\
-3.70926996097583	-11.5958199951192\\
-4.01029995663981	-12.2293828051151\\
-4.31132995230379	-12.7947970670526\\
};
\addlegendentry{Strang splitting}

\end{axis}
\end{tikzpicture}%

==> EDO_T2_4methodes2_ordre_bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}%

\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=-1.5,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the time step},
ymin=-13,
ymax=-5,
ylabel style={font=\color{white!15!black}},
ylabel={log10 of the global error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.90308998699194	-5.59102600732413\\
-2.20411998265592	-6.19412279261806\\
-2.50514997831991	-6.79673092546809\\
-2.80617997398389	-7.39906888359179\\
-3.10720996964787	-8.00126967862436\\
-3.40823996531185	-8.60340060537913\\
-3.70926996097583	-9.20549555665516\\
-4.01029995663981	-9.80757458657062\\
-4.31132995230379	-10.4096375962879\\
-4.61235994796777	-11.0117065655131\\
-4.91338994363176	-11.6129722671281\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, draw=none, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1.90308998699194	-5.56902767738796\\
-2.20411998265592	-6.17108279199145\\
-2.50514997831991	-6.77314547723394\\
-2.80617997398389	-7.37520614291003\\
-3.10720996964787	-7.97726629896441\\
-3.40823996531185	-8.57932631202711\\
-3.70926996097583	-9.18138613862865\\
-4.01029995663981	-9.78344752098174\\
-4.31132995230379	-10.3855273532058\\
-4.61235994796777	-10.9876189746999\\
-4.91338994363176	-11.5893358432319\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.90308998699194	-5.17109419609133\\
-2.20411998265592	-5.77637154359796\\
-2.50514997831991	-6.38003763755386\\
-2.80617997398389	-6.98289907993005\\
-3.10720996964787	-7.58536000722824\\
-3.40823996531185	-8.18762040681424\\
-3.70926996097583	-8.78978059471086\\
-4.01029995663981	-9.39189010884149\\
-4.31132995230379	-9.99397476709849\\
-4.61235994796777	-10.5960225139444\\
-4.91338994363176	-11.198037334441\\
};
\addlegendentry{RK2}

\addplot [color=black, draw=none, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-1.90308998699194	-6.86763897899263\\
-2.20411998265592	-7.46969774244254\\
-2.50514997831991	-8.07175255460909\\
-2.80617997398389	-8.67381276349685\\
-3.10720996964787	-9.27588503504335\\
-3.40823996531185	-9.87790346045594\\
-3.70926996097583	-10.4798600888902\\
-4.01029995663981	-11.0844405461764\\
-4.31132995230379	-11.6597984959747\\
-4.61235994796777	-12.3966917588404\\
-4.91338994363176	-12.4002823613854\\
};
\addlegendentry{Strang splitting}

\end{axis}
\end{tikzpicture}%

==> NLH_NRJdecay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=-0.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9.765625e-05	-0.580382462983262\\
0.0001953125	-0.58042974800569\\
0.00029296875	-0.580477039012371\\
0.000390625	-0.580524336178001\\
0.00048828125	-0.580571639483913\\
0.0005859375	-0.580618948894678\\
0.00068359375	-0.580666264386446\\
0.00078125	-0.580713585946162\\
0.00087890625	-0.58076091356741\\
0.0009765625	-0.580808247247412\\
0.00107421875	-0.580855586985282\\
0.001171875	-0.580902932781098\\
0.00126953125	-0.580950284635435\\
0.0013671875	-0.580997642549107\\
0.00146484375	-0.581045006523056\\
0.0015625	-0.58109237655828\\
0.00166015625	-0.581139752655816\\
0.0017578125	-0.5811871348167\\
0.00185546875	-0.581234523042005\\
0.001953125	-0.581281917332781\\
0.00205078125	-0.581329317690093\\
0.0021484375	-0.581376724115003\\
0.00224609375	-0.581424136608573\\
0.00234375	-0.581471555171871\\
0.00244140625	-0.581518979805964\\
0.0025390625	-0.581566410511914\\
0.00263671875	-0.581613847290785\\
0.002734375	-0.581661290143644\\
0.00283203125	-0.581708739071562\\
0.0029296875	-0.581756194075598\\
0.00302734375	-0.581803655156825\\
0.003125	-0.581851122316303\\
0.00322265625	-0.581898595555105\\
0.0033203125	-0.581946074874292\\
0.00341796875	-0.58199356027494\\
0.003515625	-0.582041051758108\\
0.00361328125	-0.582088549324866\\
0.0037109375	-0.582136052976292\\
0.00380859375	-0.582183562713441\\
0.00390625	-0.582231078537386\\
0.00400390625	-0.582278600449198\\
0.0041015625	-0.582326128449947\\
0.00419921875	-0.582373662540697\\
0.004296875	-0.582421202722525\\
0.00439453125	-0.582468748996495\\
0.0044921875	-0.582516301363683\\
0.00458984375	-0.582563859825149\\
0.0046875	-0.582611424381973\\
0.00478515625	-0.582658995035223\\
0.0048828125	-0.582706571785971\\
0.00498046875	-0.582754154635286\\
0.005078125	-0.582801743584239\\
0.00517578125	-0.582849338633905\\
0.0052734375	-0.582896939785356\\
0.00537109375	-0.582944547039663\\
0.00546875	-0.582992160397895\\
0.00556640625	-0.583039779861131\\
0.0056640625	-0.583087405430443\\
0.00576171875	-0.5831350371069\\
0.005859375	-0.583182674891573\\
0.00595703125	-0.583230318785548\\
0.0060546875	-0.583277968789889\\
0.00615234375	-0.583325624905669\\
0.00625	-0.583373287133968\\
0.00634765625	-0.58342095547586\\
0.0064453125	-0.583468629932422\\
0.00654296875	-0.583516310504716\\
0.006640625	-0.583563997193836\\
0.00673828125	-0.583611690000843\\
0.0068359375	-0.583659388926822\\
0.00693359375	-0.583707093972846\\
0.00703125	-0.583754805139985\\
0.00712890625	-0.58380252242933\\
0.0072265625	-0.583850245841945\\
0.00732421875	-0.58389797537891\\
0.007421875	-0.583945711041302\\
0.00751953125	-0.583993452830203\\
0.0076171875	-0.584041200746693\\
0.00771484375	-0.584088954791841\\
0.0078125	-0.584136714966729\\
0.00791015625	-0.584184481272437\\
0.0080078125	-0.584232253710041\\
0.00810546875	-0.584280032280626\\
0.008203125	-0.584327816985259\\
0.00830078125	-0.584375607825035\\
0.0083984375	-0.584423404801022\\
0.00849609375	-0.584471207914304\\
0.00859375	-0.584519017165964\\
0.00869140625	-0.584566832557079\\
0.0087890625	-0.584614654088728\\
0.00888671875	-0.584662481761997\\
0.008984375	-0.584710315577963\\
0.00908203125	-0.58475815553771\\
0.0091796875	-0.584806001642321\\
0.00927734375	-0.584853853892868\\
0.009375	-0.584901712290448\\
0.00947265625	-0.584949576836137\\
0.0095703125	-0.584997447531008\\
0.00966796875	-0.585045324376162\\
0.009765625	-0.585093207372667\\
0.00986328125	-0.585141096521612\\
0.0099609375	-0.585188991824084\\
0.01005859375	-0.585236893281165\\
0.01015625	-0.585284800893932\\
0.01025390625	-0.585332714663478\\
0.0103515625	-0.585380634590883\\
0.01044921875	-0.585428560677233\\
0.010546875	-0.585476492923615\\
0.01064453125	-0.585524431331113\\
0.0107421875	-0.585572375900811\\
0.01083984375	-0.585620326633797\\
0.0109375	-0.585668283531154\\
0.01103515625	-0.585716246593972\\
0.0111328125	-0.585764215823336\\
0.01123046875	-0.585812191220332\\
0.011328125	-0.585860172786049\\
0.01142578125	-0.585908160521571\\
0.0115234375	-0.585956154427988\\
0.01162109375	-0.586004154506384\\
0.01171875	-0.586052160757857\\
0.01181640625	-0.586100173183482\\
0.0119140625	-0.586148191784357\\
0.01201171875	-0.586196216561569\\
0.012109375	-0.586244247516204\\
0.01220703125	-0.58629228464935\\
0.0123046875	-0.586340327962104\\
0.01240234375	-0.586388377455544\\
0.0125	-0.586436433130775\\
0.01259765625	-0.586484494988874\\
0.0126953125	-0.586532563030936\\
0.01279296875	-0.586580637258053\\
0.012890625	-0.586628717671314\\
0.01298828125	-0.586676804271811\\
0.0130859375	-0.58672489706064\\
0.01318359375	-0.586772996038885\\
0.01328125	-0.586821101207642\\
0.01337890625	-0.586869212568\\
0.0134765625	-0.586917330121057\\
0.01357421875	-0.586965453867902\\
0.013671875	-0.587013583809623\\
0.01376953125	-0.58706171994732\\
0.0138671875	-0.587109862282092\\
0.01396484375	-0.587158010815015\\
0.0140625	-0.5872061655472\\
0.01416015625	-0.587254326479732\\
0.0142578125	-0.587302493613708\\
0.01435546875	-0.587350666950219\\
0.014453125	-0.587398846490369\\
0.01455078125	-0.587447032235242\\
0.0146484375	-0.587495224185944\\
0.01474609375	-0.587543422343561\\
0.01484375	-0.587591626709188\\
0.01494140625	-0.587639837283933\\
0.0150390625	-0.587688054068886\\
0.01513671875	-0.587736277065141\\
0.015234375	-0.587784506273797\\
0.01533203125	-0.587832741695945\\
0.0154296875	-0.587880983332694\\
0.01552734375	-0.587929231185136\\
0.015625	-0.587977485254368\\
0.01572265625	-0.588025745541485\\
0.0158203125	-0.588074012047594\\
0.01591796875	-0.58812228477378\\
0.016015625	-0.588170563721158\\
0.01611328125	-0.588218848890816\\
0.0162109375	-0.588267140283856\\
0.01630859375	-0.588315437901382\\
0.01640625	-0.588363741744485\\
0.01650390625	-0.588412051814273\\
0.0166015625	-0.588460368111843\\
0.01669921875	-0.588508690638292\\
0.016796875	-0.588557019394725\\
0.01689453125	-0.588605354382244\\
0.0169921875	-0.588653695601948\\
0.01708984375	-0.588702043054938\\
0.0171875	-0.588750396742318\\
0.01728515625	-0.588798756665188\\
0.0173828125	-0.588847122824652\\
0.01748046875	-0.588895495221812\\
0.017578125	-0.588943873857769\\
0.01767578125	-0.588992258733629\\
0.0177734375	-0.589040649850493\\
0.01787109375	-0.589089047209465\\
0.01796875	-0.589137450811648\\
0.01806640625	-0.589185860658148\\
0.0181640625	-0.589234276750066\\
0.01826171875	-0.589282699088509\\
0.018359375	-0.589331127674583\\
0.01845703125	-0.58937956250939\\
0.0185546875	-0.589428003594042\\
0.01865234375	-0.589476450929631\\
0.01875	-0.589524904517272\\
0.01884765625	-0.589573364358074\\
0.0189453125	-0.589621830453136\\
0.01904296875	-0.589670302803568\\
0.019140625	-0.589718781410476\\
0.01923828125	-0.589767266274967\\
0.0193359375	-0.589815757398149\\
0.01943359375	-0.58986425478113\\
0.01953125	-0.589912758425017\\
0.01962890625	-0.589961268330914\\
0.0197265625	-0.590009784499936\\
0.01982421875	-0.590058306933184\\
0.019921875	-0.590106835631773\\
0.02001953125	-0.590155370596812\\
0.0201171875	-0.590203911829407\\
0.02021484375	-0.59025245933067\\
0.0203125	-0.590301013101704\\
0.02041015625	-0.590349573143629\\
0.0205078125	-0.59039813945755\\
0.02060546875	-0.590446712044581\\
0.020703125	-0.590495290905828\\
0.02080078125	-0.5905438760424\\
0.0208984375	-0.590592467455415\\
0.02099609375	-0.590641065145982\\
0.02109375	-0.59068966911521\\
0.02119140625	-0.590738279364214\\
0.0212890625	-0.590786895894106\\
0.02138671875	-0.590835518705995\\
0.021484375	-0.590884147801004\\
0.02158203125	-0.590932783180231\\
0.0216796875	-0.590981424844801\\
0.02177734375	-0.591030072795821\\
0.021875	-0.591078727034408\\
0.02197265625	-0.591127387561676\\
0.0220703125	-0.591176054378736\\
0.02216796875	-0.591224727486705\\
0.022265625	-0.591273406886699\\
0.02236328125	-0.591322092579832\\
0.0224609375	-0.591370784567217\\
0.02255859375	-0.591419482849974\\
0.02265625	-0.591468187429215\\
0.02275390625	-0.591516898306055\\
0.0228515625	-0.591565615481615\\
0.02294921875	-0.591614338957005\\
0.023046875	-0.591663068733349\\
0.02314453125	-0.591711804811757\\
0.0232421875	-0.591760547193352\\
0.02333984375	-0.591809295879248\\
0.0234375	-0.591858050870566\\
0.02353515625	-0.591906812168421\\
0.0236328125	-0.591955579773932\\
0.02373046875	-0.592004353688216\\
0.023828125	-0.592053133912399\\
0.02392578125	-0.592101920447591\\
0.0240234375	-0.592150713294914\\
0.02412109375	-0.592199512455489\\
0.02421875	-0.592248317930436\\
0.02431640625	-0.592297129720874\\
0.0244140625	-0.592345947827923\\
0.02451171875	-0.592394772252707\\
0.024609375	-0.592443602996337\\
0.02470703125	-0.592492440059946\\
0.0248046875	-0.592541283444652\\
0.02490234375	-0.592590133151575\\
0.025	-0.592638989181831\\
0.02509765625	-0.592687851536548\\
0.0251953125	-0.592736720216852\\
0.02529296875	-0.592785595223858\\
0.025390625	-0.592834476558697\\
0.02548828125	-0.592883364222483\\
0.0255859375	-0.592932258216344\\
0.02568359375	-0.592981158541405\\
0.02578125	-0.59303006519879\\
0.02587890625	-0.593078978189615\\
0.0259765625	-0.593127897515015\\
0.02607421875	-0.593176823176112\\
0.026171875	-0.593225755174027\\
0.02626953125	-0.593274693509887\\
0.0263671875	-0.593323638184814\\
0.02646484375	-0.593372589199941\\
0.0265625	-0.593421546556392\\
0.02666015625	-0.593470510255286\\
0.0267578125	-0.593519480297758\\
0.02685546875	-0.593568456684928\\
0.026953125	-0.593617439417925\\
0.02705078125	-0.593666428497883\\
0.0271484375	-0.59371542392592\\
0.02724609375	-0.593764425703171\\
0.02734375	-0.593813433830757\\
0.02744140625	-0.593862448309808\\
0.0275390625	-0.59391146914145\\
0.02763671875	-0.593960496326822\\
0.027734375	-0.594009529867046\\
0.02783203125	-0.594058569763247\\
0.0279296875	-0.594107616016565\\
0.02802734375	-0.594156668628115\\
0.028125	-0.594205727599044\\
0.02822265625	-0.594254792930468\\
0.0283203125	-0.594303864623527\\
0.02841796875	-0.594352942679347\\
0.028515625	-0.59440202709906\\
0.02861328125	-0.594451117883796\\
0.0287109375	-0.59450021503469\\
0.02880859375	-0.594549318552869\\
0.02890625	-0.594598428439467\\
0.02900390625	-0.594647544695618\\
0.0291015625	-0.594696667322454\\
0.02919921875	-0.594745796321103\\
0.029296875	-0.594794931692701\\
0.02939453125	-0.594844073438387\\
0.0294921875	-0.594893221559287\\
0.02958984375	-0.594942376056541\\
0.0296875	-0.594991536931275\\
0.02978515625	-0.595040704184629\\
0.0298828125	-0.595089877817741\\
0.02998046875	-0.595139057831737\\
0.030078125	-0.595188244227751\\
0.03017578125	-0.595237437006934\\
0.0302734375	-0.595286636170407\\
0.03037109375	-0.595335841719306\\
0.03046875	-0.59538505365478\\
0.03056640625	-0.595434271977949\\
0.0306640625	-0.595483496689958\\
0.03076171875	-0.595532727791943\\
0.030859375	-0.595581965285044\\
0.03095703125	-0.595631209170396\\
0.0310546875	-0.595680459449133\\
0.03115234375	-0.595729716122398\\
0.03125	-0.595778979191324\\
0.03134765625	-0.595828248657057\\
0.0314453125	-0.595877524520729\\
0.03154296875	-0.595926806783481\\
0.031640625	-0.595976095446454\\
0.03173828125	-0.596025390510787\\
0.0318359375	-0.596074691977617\\
0.03193359375	-0.596123999848081\\
0.03203125	-0.59617331412333\\
0.03212890625	-0.596222634804499\\
0.0322265625	-0.596271961892723\\
0.03232421875	-0.596321295389149\\
0.032421875	-0.596370635294918\\
0.03251953125	-0.596419981611179\\
0.0326171875	-0.596469334339056\\
0.03271484375	-0.596518693479702\\
0.0328125	-0.596568059034259\\
0.03291015625	-0.596617431003871\\
0.0330078125	-0.596666809389676\\
0.03310546875	-0.59671619419282\\
0.033203125	-0.596765585414446\\
0.03330078125	-0.596814983055695\\
0.0333984375	-0.596864387117719\\
0.03349609375	-0.596913797601648\\
0.03359375	-0.596963214508641\\
0.03369140625	-0.597012637839834\\
0.0337890625	-0.597062067596376\\
0.03388671875	-0.59711150377941\\
0.033984375	-0.597160946390077\\
0.03408203125	-0.597210395429536\\
0.0341796875	-0.597259850898919\\
0.03427734375	-0.597309312799377\\
0.034375	-0.597358781132064\\
0.03447265625	-0.597408255898108\\
0.0345703125	-0.597457737098674\\
0.03466796875	-0.597507224734907\\
0.034765625	-0.597556718807946\\
0.03486328125	-0.59760621931894\\
0.0349609375	-0.597655726269045\\
0.03505859375	-0.597705239659406\\
0.03515625	-0.597754759491164\\
0.03525390625	-0.597804285765481\\
0.0353515625	-0.597853818483494\\
0.03544921875	-0.597903357646358\\
0.035546875	-0.59795290325522\\
0.03564453125	-0.598002455311234\\
0.0357421875	-0.59805201381555\\
0.03583984375	-0.598101578769312\\
0.0359375	-0.598151150173675\\
0.03603515625	-0.598200728029791\\
0.0361328125	-0.598250312338811\\
0.03623046875	-0.598299903101882\\
0.036328125	-0.59834950032016\\
0.03642578125	-0.598399103994798\\
0.0365234375	-0.598448714126944\\
0.03662109375	-0.598498330717752\\
0.03671875	-0.598547953768375\\
0.03681640625	-0.598597583279967\\
0.0369140625	-0.598647219253679\\
0.03701171875	-0.598696861690667\\
0.037109375	-0.598746510592085\\
0.03720703125	-0.598796165959083\\
0.0373046875	-0.598845827792819\\
0.03740234375	-0.598895496094447\\
0.0375	-0.598945170865119\\
0.03759765625	-0.598994852105995\\
0.0376953125	-0.599044539818228\\
0.03779296875	-0.599094234002971\\
0.037890625	-0.599143934661381\\
0.03798828125	-0.599193641794619\\
0.0380859375	-0.599243355403836\\
0.03818359375	-0.599293075490189\\
0.03828125	-0.59934280205484\\
0.03837890625	-0.599392535098937\\
0.0384765625	-0.599442274623645\\
0.03857421875	-0.599492020630122\\
0.038671875	-0.599541773119521\\
0.03876953125	-0.599591532093002\\
0.0388671875	-0.59964129755173\\
0.03896484375	-0.599691069496854\\
0.0390625	-0.599740847929535\\
0.03916015625	-0.599790632850935\\
0.0392578125	-0.599840424262215\\
0.03935546875	-0.599890222164526\\
0.039453125	-0.599940026559043\\
0.03955078125	-0.599989837446916\\
0.0396484375	-0.600039654829304\\
0.03974609375	-0.600089478707373\\
0.03984375	-0.600139309082286\\
0.03994140625	-0.6001891459552\\
0.0400390625	-0.600238989327278\\
0.04013671875	-0.600288839199677\\
0.040234375	-0.60033869557357\\
0.04033203125	-0.600388558450107\\
0.0404296875	-0.600438427830467\\
0.04052734375	-0.600488303715793\\
0.040625	-0.600538186107262\\
0.04072265625	-0.600588075006034\\
0.0408203125	-0.600637970413271\\
0.04091796875	-0.600687872330141\\
0.041015625	-0.600737780757803\\
0.04111328125	-0.600787695697425\\
0.0412109375	-0.600837617150176\\
0.04130859375	-0.600887545117212\\
0.04140625	-0.600937479599702\\
0.04150390625	-0.600987420598812\\
0.0416015625	-0.601037368115711\\
0.04169921875	-0.601087322151563\\
0.041796875	-0.601137282707532\\
0.04189453125	-0.601187249784786\\
0.0419921875	-0.601237223384494\\
0.04208984375	-0.601287203507823\\
0.0421875	-0.601337190155934\\
0.04228515625	-0.601387183330004\\
0.0423828125	-0.601437183031195\\
0.04248046875	-0.601487189260681\\
0.042578125	-0.601537202019625\\
0.04267578125	-0.601587221309198\\
0.0427734375	-0.601637247130569\\
0.04287109375	-0.601687279484905\\
0.04296875	-0.601737318373381\\
0.04306640625	-0.601787363797159\\
0.0431640625	-0.601837415757418\\
0.04326171875	-0.601887474255324\\
0.043359375	-0.601937539292046\\
0.04345703125	-0.601987610868757\\
0.0435546875	-0.602037688986632\\
0.04365234375	-0.602087773646834\\
0.04375	-0.602137864850543\\
0.04384765625	-0.602187962598925\\
0.0439453125	-0.602238066893153\\
0.04404296875	-0.602288177734407\\
0.044140625	-0.602338295123849\\
0.04423828125	-0.602388419062659\\
0.0443359375	-0.60243854955201\\
0.04443359375	-0.60248868659307\\
0.04453125	-0.602538830187017\\
0.04462890625	-0.602588980335029\\
0.0447265625	-0.602639137038278\\
0.04482421875	-0.602689300297932\\
0.044921875	-0.602739470115176\\
0.04501953125	-0.602789646491176\\
0.0451171875	-0.602839829427117\\
0.04521484375	-0.602890018924164\\
0.0453125	-0.602940214983507\\
0.04541015625	-0.602990417606307\\
0.0455078125	-0.603040626793751\\
0.04560546875	-0.603090842547011\\
0.045703125	-0.603141064867268\\
0.04580078125	-0.603191293755697\\
0.0458984375	-0.603241529213476\\
0.04599609375	-0.603291771241781\\
0.04609375	-0.60334201984179\\
0.04619140625	-0.603392275014685\\
0.0462890625	-0.603442536761647\\
0.04638671875	-0.603492805083844\\
0.046484375	-0.603543079982467\\
0.04658203125	-0.603593361458691\\
0.0466796875	-0.603643649513696\\
0.04677734375	-0.603693944148661\\
0.046875	-0.603744245364762\\
0.04697265625	-0.603794553163194\\
0.0470703125	-0.603844867545122\\
0.04716796875	-0.603895188511734\\
0.047265625	-0.603945516064213\\
0.04736328125	-0.603995850203743\\
0.0474609375	-0.604046190931495\\
0.04755859375	-0.604096538248659\\
0.04765625	-0.604146892156419\\
0.04775390625	-0.604197252655953\\
0.0478515625	-0.604247619748449\\
0.04794921875	-0.604297993435087\\
0.048046875	-0.604348373717054\\
0.04814453125	-0.604398760595524\\
0.0482421875	-0.604449154071692\\
0.04833984375	-0.604499554146739\\
0.0484375	-0.604549960821848\\
0.04853515625	-0.604600374098205\\
0.0486328125	-0.604650793977001\\
0.04873046875	-0.604701220459409\\
0.048828125	-0.604751653546625\\
0.04892578125	-0.604802093239833\\
0.0490234375	-0.604852539540214\\
0.04912109375	-0.60490299244896\\
0.04921875	-0.604953451967259\\
0.04931640625	-0.605003918096293\\
0.0494140625	-0.60505439083725\\
0.04951171875	-0.605104870191326\\
0.049609375	-0.6051553561597\\
0.04970703125	-0.605205848743559\\
0.0498046875	-0.605256347944093\\
0.04990234375	-0.605306853762498\\
0.05	-0.605357366199958\\
0.05009765625	-0.605407885257661\\
0.0501953125	-0.6054584109368\\
0.05029296875	-0.605508943238559\\
0.050390625	-0.605559482164131\\
0.05048828125	-0.60561002771471\\
0.0505859375	-0.605660579891482\\
0.05068359375	-0.605711138695637\\
0.05078125	-0.605761704128372\\
0.05087890625	-0.605812276190879\\
0.0509765625	-0.605862854884336\\
0.05107421875	-0.605913440209948\\
0.051171875	-0.60596403216891\\
0.05126953125	-0.606014630762401\\
0.0513671875	-0.60606523599163\\
0.05146484375	-0.606115847857776\\
0.0515625	-0.606166466362042\\
0.05166015625	-0.606217091505615\\
0.0517578125	-0.606267723289688\\
0.05185546875	-0.606318361715461\\
0.051953125	-0.606369006784129\\
0.05205078125	-0.60641965849688\\
0.0521484375	-0.606470316854915\\
0.05224609375	-0.606520981859428\\
0.05234375	-0.606571653511613\\
0.05244140625	-0.606622331812666\\
0.0525390625	-0.606673016763783\\
0.05263671875	-0.606723708366163\\
0.052734375	-0.606774406620999\\
0.05283203125	-0.606825111529491\\
0.0529296875	-0.606875823092835\\
0.05302734375	-0.606926541312226\\
0.053125	-0.606977266188867\\
0.05322265625	-0.607027997723949\\
0.0533203125	-0.607078735918679\\
0.05341796875	-0.607129480774253\\
0.053515625	-0.607180232291857\\
0.05361328125	-0.607230990472712\\
0.0537109375	-0.607281755318001\\
0.05380859375	-0.607332526828929\\
0.05390625	-0.607383305006696\\
0.05400390625	-0.607434089852505\\
0.0541015625	-0.60748488136755\\
0.05419921875	-0.607535679553038\\
0.054296875	-0.607586484410167\\
0.05439453125	-0.607637295940138\\
0.0544921875	-0.607688114144151\\
0.05458984375	-0.607738939023416\\
0.0546875	-0.607789770579123\\
0.05478515625	-0.607840608812483\\
0.0548828125	-0.607891453724698\\
0.05498046875	-0.607942305316969\\
0.055078125	-0.6079931635905\\
0.05517578125	-0.60804402854649\\
0.0552734375	-0.608094900186153\\
0.05537109375	-0.608145778510686\\
0.05546875	-0.608196663521288\\
0.05556640625	-0.60824755521918\\
0.0556640625	-0.608298453605551\\
0.05576171875	-0.608349358681615\\
0.055859375	-0.608400270448574\\
0.05595703125	-0.608451188907632\\
0.0560546875	-0.608502114059997\\
0.05615234375	-0.608553045906879\\
0.05625	-0.608603984449478\\
0.05634765625	-0.608654929689007\\
0.0564453125	-0.608705881626669\\
0.05654296875	-0.608756840263669\\
0.056640625	-0.608807805601224\\
0.05673828125	-0.608858777640533\\
0.0568359375	-0.60890975638281\\
0.05693359375	-0.608960741829254\\
0.05703125	-0.609011733981089\\
0.05712890625	-0.609062732839513\\
0.0572265625	-0.609113738405737\\
0.05732421875	-0.609164750680972\\
0.057421875	-0.60921576966643\\
0.05751953125	-0.609266795363316\\
0.0576171875	-0.609317827772843\\
0.05771484375	-0.609368866896227\\
0.0578125	-0.609419912734668\\
0.05791015625	-0.609470965289382\\
0.0580078125	-0.60952202456159\\
0.05810546875	-0.609573090552489\\
0.058203125	-0.6096241632633\\
0.05830078125	-0.609675242695231\\
0.0583984375	-0.6097263288495\\
0.05849609375	-0.609777421727312\\
0.05859375	-0.609828521329889\\
0.05869140625	-0.609879627658438\\
0.0587890625	-0.609930740714179\\
0.05888671875	-0.60998186049832\\
0.058984375	-0.610032987012078\\
0.05908203125	-0.610084120256667\\
0.0591796875	-0.610135260233302\\
0.05927734375	-0.610186406943198\\
0.059375	-0.610237560387575\\
0.05947265625	-0.610288720567641\\
0.0595703125	-0.610339887484614\\
0.05966796875	-0.610391061139718\\
0.059765625	-0.610442241534157\\
0.05986328125	-0.61049342866916\\
0.0599609375	-0.610544622545933\\
0.06005859375	-0.610595823165702\\
0.06015625	-0.610647030529682\\
0.06025390625	-0.610698244639088\\
0.0603515625	-0.610749465495142\\
0.06044921875	-0.610800693099066\\
0.060546875	-0.610851927452068\\
0.06064453125	-0.610903168555374\\
0.0607421875	-0.610954416410206\\
0.06083984375	-0.611005671017778\\
0.0609375	-0.611056932379311\\
0.06103515625	-0.611108200496029\\
0.0611328125	-0.611159475369152\\
0.06123046875	-0.611210756999894\\
0.061328125	-0.611262045389484\\
0.06142578125	-0.61131334053914\\
0.0615234375	-0.611364642450079\\
0.06162109375	-0.611415951123535\\
0.06171875	-0.61146726656072\\
0.06181640625	-0.611518588762861\\
0.0619140625	-0.611569917731179\\
0.06201171875	-0.611621253466893\\
0.062109375	-0.611672595971233\\
0.06220703125	-0.611723945245422\\
0.0623046875	-0.611775301290682\\
0.06240234375	-0.611826664108234\\
0.0625	-0.611878033699304\\
0.06259765625	-0.611929410065123\\
0.0626953125	-0.611980793206912\\
0.06279296875	-0.612032183125889\\
0.062890625	-0.612083579823293\\
0.06298828125	-0.61213498330034\\
0.0630859375	-0.612186393558263\\
0.06318359375	-0.612237810598278\\
0.06328125	-0.612289234421623\\
0.06337890625	-0.612340665029518\\
0.0634765625	-0.61239210242319\\
0.06357421875	-0.612443546603873\\
0.063671875	-0.612494997572792\\
0.06376953125	-0.612546455331169\\
0.0638671875	-0.612597919880242\\
0.06396484375	-0.612649391221235\\
0.0640625	-0.612700869355375\\
0.06416015625	-0.612752354283891\\
0.0642578125	-0.612803846008016\\
0.06435546875	-0.61285534452898\\
0.064453125	-0.612906849848013\\
0.06455078125	-0.612958361966342\\
0.0646484375	-0.613009880885199\\
0.06474609375	-0.613061406605818\\
0.06484375	-0.613112939129425\\
0.06494140625	-0.613164478457259\\
0.0650390625	-0.613216024590542\\
0.06513671875	-0.613267577530513\\
0.065234375	-0.613319137278402\\
0.06533203125	-0.613370703835444\\
0.0654296875	-0.613422277202866\\
0.06552734375	-0.613473857381912\\
0.065625	-0.613525444373806\\
0.06572265625	-0.613577038179783\\
0.0658203125	-0.613628638801078\\
0.06591796875	-0.613680246238926\\
0.066015625	-0.613731860494567\\
0.06611328125	-0.613783481569226\\
0.0662109375	-0.613835109464146\\
0.06630859375	-0.613886744180555\\
0.06640625	-0.613938385719694\\
0.06650390625	-0.6139900340828\\
0.0666015625	-0.614041689271109\\
0.06669921875	-0.614093351285852\\
0.066796875	-0.614145020128272\\
0.06689453125	-0.614196695799607\\
0.0669921875	-0.61424837830109\\
0.06708984375	-0.614300067633958\\
0.0671875	-0.614351763799453\\
0.06728515625	-0.61440346679881\\
0.0673828125	-0.614455176633274\\
0.06748046875	-0.614506893304076\\
0.067578125	-0.614558616812458\\
0.06767578125	-0.614610347159662\\
0.0677734375	-0.614662084346923\\
0.06787109375	-0.614713828375487\\
0.06796875	-0.614765579246591\\
0.06806640625	-0.614817336961477\\
0.0681640625	-0.614869101521382\\
0.06826171875	-0.614920872927551\\
0.068359375	-0.614972651181224\\
0.06845703125	-0.615024436283646\\
0.0685546875	-0.615076228236052\\
0.06865234375	-0.615128027039693\\
0.06875	-0.615179832695806\\
0.06884765625	-0.615231645205633\\
0.0689453125	-0.615283464570424\\
0.06904296875	-0.615335290791414\\
0.069140625	-0.615387123869853\\
0.06923828125	-0.615438963806982\\
0.0693359375	-0.615490810604046\\
0.06943359375	-0.615542664262287\\
0.06953125	-0.615594524782957\\
0.06962890625	-0.615646392167296\\
0.0697265625	-0.615698266416552\\
0.06982421875	-0.615750147531967\\
0.069921875	-0.615802035514792\\
0.07001953125	-0.615853930366263\\
0.0701171875	-0.615905832087642\\
0.07021484375	-0.615957740680167\\
0.0703125	-0.616009656145083\\
0.07041015625	-0.616061578483647\\
0.0705078125	-0.616113507697096\\
0.07060546875	-0.616165443786684\\
0.070703125	-0.616217386753659\\
0.07080078125	-0.616269336599273\\
0.0708984375	-0.616321293324764\\
0.07099609375	-0.616373256931395\\
0.07109375	-0.616425227420404\\
0.07119140625	-0.616477204793051\\
0.0712890625	-0.616529189050575\\
0.07138671875	-0.616581180194234\\
0.071484375	-0.616633178225278\\
0.07158203125	-0.616685183144956\\
0.0716796875	-0.616737194954522\\
0.07177734375	-0.616789213655222\\
0.071875	-0.616841239248317\\
0.07197265625	-0.616893271735053\\
0.0720703125	-0.616945311116679\\
0.07216796875	-0.616997357394453\\
0.072265625	-0.617049410569628\\
0.07236328125	-0.617101470643457\\
0.0724609375	-0.617153537617191\\
0.07255859375	-0.617205611492089\\
0.07265625	-0.6172576922694\\
0.07275390625	-0.617309779950378\\
0.0728515625	-0.617361874536281\\
0.07294921875	-0.617413976028365\\
0.073046875	-0.617466084427887\\
0.07314453125	-0.617518199736096\\
0.0732421875	-0.617570321954248\\
0.07333984375	-0.617622451083606\\
0.0734375	-0.617674587125419\\
0.07353515625	-0.617726730080952\\
0.0736328125	-0.617778879951458\\
0.07373046875	-0.61783103673819\\
0.073828125	-0.617883200442411\\
0.07392578125	-0.617935371065377\\
0.0740234375	-0.61798754860835\\
0.07412109375	-0.618039733072585\\
0.07421875	-0.618091924459337\\
0.07431640625	-0.618144122769873\\
0.0744140625	-0.618196328005448\\
0.07451171875	-0.618248540167321\\
0.074609375	-0.618300759256759\\
0.07470703125	-0.618352985275012\\
0.0748046875	-0.618405218223344\\
0.07490234375	-0.618457458103023\\
0.075	-0.618509704915302\\
0.07509765625	-0.618561958661441\\
0.0751953125	-0.618614219342708\\
0.07529296875	-0.618666486960363\\
0.075390625	-0.618718761515671\\
0.07548828125	-0.618771043009885\\
0.0755859375	-0.61882333144428\\
0.07568359375	-0.618875626820113\\
0.07578125	-0.618927929138645\\
0.07587890625	-0.618980238401149\\
0.0759765625	-0.619032554608879\\
0.07607421875	-0.619084877763104\\
0.076171875	-0.619137207865088\\
0.07626953125	-0.619189544916096\\
0.0763671875	-0.619241888917392\\
0.07646484375	-0.619294239870243\\
0.0765625	-0.61934659777592\\
0.07666015625	-0.619398962635678\\
0.0767578125	-0.619451334450792\\
0.07685546875	-0.619503713222525\\
0.076953125	-0.619556098952148\\
0.07705078125	-0.619608491640923\\
0.0771484375	-0.61966089129012\\
0.07724609375	-0.619713297901009\\
0.07734375	-0.619765711474852\\
0.07744140625	-0.619818132012927\\
0.0775390625	-0.619870559516493\\
0.07763671875	-0.619922993986827\\
0.077734375	-0.619975435425194\\
0.07783203125	-0.620027883832861\\
0.0779296875	-0.620080339211105\\
0.07802734375	-0.620132801561194\\
0.078125	-0.620185270884395\\
0.07822265625	-0.62023774718198\\
0.0783203125	-0.620290230455223\\
0.07841796875	-0.620342720705399\\
0.078515625	-0.620395217933768\\
0.07861328125	-0.620447722141605\\
0.0787109375	-0.620500233330194\\
0.07880859375	-0.620552751500794\\
0.07890625	-0.620605276654687\\
0.07900390625	-0.62065780879314\\
0.0791015625	-0.620710347917434\\
0.07919921875	-0.620762894028832\\
0.079296875	-0.620815447128613\\
0.07939453125	-0.620868007218055\\
0.0794921875	-0.620920574298434\\
0.07958984375	-0.620973148371016\\
0.0796875	-0.621025729437083\\
0.07978515625	-0.621078317497908\\
0.0798828125	-0.621130912554769\\
0.07998046875	-0.621183514608943\\
0.080078125	-0.621236123661699\\
0.08017578125	-0.621288739714324\\
0.0802734375	-0.621341362768086\\
0.08037109375	-0.621393992824272\\
0.08046875	-0.62144662988415\\
0.08056640625	-0.621499273949001\\
0.0806640625	-0.62155192502011\\
0.08076171875	-0.621604583098744\\
0.080859375	-0.621657248186193\\
0.08095703125	-0.621709920283727\\
0.0810546875	-0.621762599392631\\
0.08115234375	-0.621815285514182\\
0.08125	-0.621867978649662\\
0.08134765625	-0.621920678800351\\
0.0814453125	-0.621973385967529\\
0.08154296875	-0.622026100152471\\
0.081640625	-0.622078821356475\\
0.08173828125	-0.622131549580803\\
0.0818359375	-0.622184284826752\\
0.08193359375	-0.622237027095593\\
0.08203125	-0.622289776388617\\
0.08212890625	-0.622342532707101\\
0.0822265625	-0.62239529605233\\
0.08232421875	-0.622448066425583\\
0.082421875	-0.62250084382815\\
0.08251953125	-0.622553628261316\\
0.0826171875	-0.622606419726357\\
0.08271484375	-0.622659218224567\\
0.0828125	-0.622712023757219\\
0.08291015625	-0.622764836325614\\
0.0830078125	-0.622817655931023\\
0.08310546875	-0.62287048257474\\
0.083203125	-0.622923316258047\\
0.08330078125	-0.622976156982232\\
0.0833984375	-0.62302900474858\\
0.08349609375	-0.623081859558376\\
0.08359375	-0.623134721412917\\
0.08369140625	-0.623187590313479\\
0.0837890625	-0.623240466261358\\
0.08388671875	-0.623293349257837\\
0.083984375	-0.623346239304203\\
0.08408203125	-0.623399136401751\\
0.0841796875	-0.623452040551767\\
0.08427734375	-0.623504951755541\\
0.084375	-0.623557870014359\\
0.08447265625	-0.623610795329512\\
0.0845703125	-0.623663727702291\\
0.08466796875	-0.623716667133989\\
0.084765625	-0.623769613625898\\
0.08486328125	-0.623822567179301\\
0.0849609375	-0.6238755277955\\
0.08505859375	-0.623928495475775\\
0.08515625	-0.623981470221428\\
0.08525390625	-0.624034452033744\\
0.0853515625	-0.624087440914023\\
0.08544921875	-0.624140436863552\\
0.085546875	-0.624193439883624\\
0.08564453125	-0.624246449975536\\
0.0857421875	-0.624299467140579\\
0.08583984375	-0.62435249138005\\
0.0859375	-0.624405522695244\\
0.08603515625	-0.624458561087449\\
0.0861328125	-0.624511606557969\\
0.08623046875	-0.624564659108091\\
0.086328125	-0.624617718739116\\
0.08642578125	-0.624670785452339\\
0.0865234375	-0.624723859249055\\
0.08662109375	-0.624776940130559\\
0.08671875	-0.624830028098154\\
0.08681640625	-0.62488312315313\\
0.0869140625	-0.624936225296786\\
0.08701171875	-0.624989334530423\\
0.087109375	-0.625042450855337\\
0.08720703125	-0.625095574272826\\
0.0873046875	-0.625148704784192\\
0.08740234375	-0.625201842390727\\
0.0875	-0.625254987093736\\
0.08759765625	-0.625308138894519\\
0.0876953125	-0.625361297794371\\
0.08779296875	-0.625414463794596\\
0.087890625	-0.625467636896492\\
0.08798828125	-0.62552081710136\\
0.0880859375	-0.6255740044105\\
0.08818359375	-0.625627198825223\\
0.08828125	-0.625680400346823\\
0.08837890625	-0.625733608976595\\
0.0884765625	-0.62578682471585\\
0.08857421875	-0.625840047565893\\
0.088671875	-0.62589327752802\\
0.08876953125	-0.625946514603534\\
0.0888671875	-0.625999758793745\\
0.08896484375	-0.626053010099954\\
0.0890625	-0.626106268523461\\
0.08916015625	-0.626159534065577\\
0.0892578125	-0.626212806727605\\
0.08935546875	-0.626266086510841\\
0.089453125	-0.6263193734166\\
0.08955078125	-0.626372667446191\\
0.0896484375	-0.626425968600911\\
0.08974609375	-0.626479276882069\\
0.08984375	-0.626532592290971\\
0.08994140625	-0.626585914828922\\
0.0900390625	-0.626639244497238\\
0.09013671875	-0.62669258129722\\
0.090234375	-0.626745925230175\\
0.09033203125	-0.626799276297409\\
0.0904296875	-0.626852634500237\\
0.09052734375	-0.626905999839964\\
0.090625	-0.626959372317898\\
0.09072265625	-0.627012751935349\\
0.0908203125	-0.627066138693628\\
0.09091796875	-0.627119532594043\\
0.091015625	-0.627172933637905\\
0.09111328125	-0.627226341826528\\
0.0912109375	-0.627279757161217\\
0.09130859375	-0.627333179643283\\
0.09140625	-0.627386609274046\\
0.09150390625	-0.627440046054807\\
0.0916015625	-0.627493489986883\\
0.09169921875	-0.627546941071589\\
0.091796875	-0.627600399310231\\
0.09189453125	-0.627653864704127\\
0.0919921875	-0.627707337254591\\
0.09208984375	-0.627760816962931\\
0.0921875	-0.627814303830468\\
0.09228515625	-0.627867797858508\\
0.0923828125	-0.627921299048376\\
0.09248046875	-0.627974807401375\\
0.092578125	-0.628028322918828\\
0.09267578125	-0.62808184560205\\
0.0927734375	-0.628135375452355\\
0.09287109375	-0.628188912471057\\
0.09296875	-0.628242456659474\\
0.09306640625	-0.628296008018925\\
0.0931640625	-0.628349566550724\\
0.09326171875	-0.628403132256189\\
0.093359375	-0.628456705136638\\
0.09345703125	-0.628510285193385\\
0.0935546875	-0.62856387242776\\
0.09365234375	-0.628617466841069\\
0.09375	-0.628671068434637\\
0.09384765625	-0.628724677209774\\
0.0939453125	-0.628778293167814\\
0.09404296875	-0.628831916310066\\
0.094140625	-0.628885546637855\\
0.09423828125	-0.6289391841525\\
0.0943359375	-0.628992828855323\\
0.09443359375	-0.629046480747638\\
0.09453125	-0.629100139830775\\
0.09462890625	-0.629153806106051\\
0.0947265625	-0.62920747957479\\
0.09482421875	-0.629261160238311\\
0.094921875	-0.629314848097944\\
0.09501953125	-0.629368543155001\\
0.0951171875	-0.629422245410811\\
0.09521484375	-0.6294759548667\\
0.0953125	-0.629529671523989\\
0.09541015625	-0.629583395383997\\
0.0955078125	-0.629637126448062\\
0.09560546875	-0.62969086471749\\
0.095703125	-0.629744610193625\\
0.09580078125	-0.629798362877778\\
0.0958984375	-0.629852122771279\\
0.09599609375	-0.629905889875457\\
0.09609375	-0.629959664191635\\
0.09619140625	-0.630013445721142\\
0.0962890625	-0.630067234465301\\
0.09638671875	-0.630121030425444\\
0.096484375	-0.630174833602893\\
0.09658203125	-0.63022864399898\\
0.0966796875	-0.630282461615031\\
0.09677734375	-0.630336286452374\\
0.096875	-0.630390118512342\\
0.09697265625	-0.630443957796258\\
0.0970703125	-0.630497804305455\\
0.09716796875	-0.630551658041264\\
0.097265625	-0.630605519005014\\
0.09736328125	-0.630659387198027\\
0.0974609375	-0.630713262621648\\
0.09755859375	-0.630767145277198\\
0.09765625	-0.630821035166012\\
0.09775390625	-0.630874932289419\\
0.0978515625	-0.630928836648748\\
0.09794921875	-0.630982748245343\\
0.098046875	-0.631036667080521\\
0.09814453125	-0.631090593155629\\
0.0982421875	-0.63114452647199\\
0.09833984375	-0.631198467030941\\
0.0984375	-0.631252414833816\\
0.09853515625	-0.631306369881951\\
0.0986328125	-0.631360332176677\\
0.09873046875	-0.631414301719326\\
0.098828125	-0.631468278511239\\
0.09892578125	-0.631522262553748\\
0.0990234375	-0.63157625384819\\
0.09912109375	-0.631630252395901\\
0.09921875	-0.631684258198216\\
0.09931640625	-0.631738271256468\\
0.0994140625	-0.631792291572004\\
0.09951171875	-0.631846319146153\\
0.099609375	-0.631900353980255\\
0.09970703125	-0.631954396075645\\
0.0998046875	-0.632008445433664\\
0.09990234375	-0.632062502055651\\
0.1	-0.63211656594294\\
0.10009765625	-0.632170637096876\\
0.1001953125	-0.632224715518795\\
0.10029296875	-0.632278801210042\\
0.100390625	-0.632332894171947\\
0.10048828125	-0.632386994405855\\
0.1005859375	-0.632441101913111\\
0.10068359375	-0.632495216695052\\
0.10078125	-0.632549338753017\\
0.10087890625	-0.63260346808835\\
0.1009765625	-0.632657604702392\\
0.10107421875	-0.632711748596493\\
0.101171875	-0.632765899771977\\
0.10126953125	-0.632820058230205\\
0.1013671875	-0.632874223972512\\
0.10146484375	-0.632928397000244\\
0.1015625	-0.632982577314743\\
0.10166015625	-0.633036764917354\\
0.1017578125	-0.633090959809421\\
0.10185546875	-0.633145161992287\\
0.101953125	-0.633199371467303\\
0.10205078125	-0.633253588235807\\
0.1021484375	-0.633307812299146\\
0.10224609375	-0.63336204365867\\
0.10234375	-0.633416282315724\\
0.10244140625	-0.633470528271651\\
0.1025390625	-0.633524781527799\\
0.10263671875	-0.633579042085522\\
0.102734375	-0.633633309946155\\
0.10283203125	-0.633687585111063\\
0.1029296875	-0.633741867581576\\
0.10302734375	-0.633796157359052\\
0.103125	-0.633850454444844\\
0.10322265625	-0.633904758840287\\
0.1033203125	-0.633959070546746\\
0.10341796875	-0.63401338956556\\
0.103515625	-0.634067715898084\\
0.10361328125	-0.634122049545669\\
0.1037109375	-0.634176390509662\\
0.10380859375	-0.634230738791417\\
0.10390625	-0.634285094392286\\
0.10400390625	-0.634339457313614\\
0.1041015625	-0.634393827556764\\
0.10419921875	-0.634448205123079\\
0.104296875	-0.634502590013915\\
0.10439453125	-0.634556982230628\\
0.1044921875	-0.634611381774566\\
0.10458984375	-0.634665788647083\\
0.1046875	-0.634720202849536\\
0.10478515625	-0.63477462438328\\
0.1048828125	-0.634829053249669\\
0.10498046875	-0.63488348945005\\
0.105078125	-0.634937932985789\\
0.10517578125	-0.634992383858236\\
0.1052734375	-0.635046842068744\\
0.10537109375	-0.635101307618677\\
0.10546875	-0.635155780509385\\
0.10556640625	-0.635210260742229\\
0.1056640625	-0.635264748318563\\
0.10576171875	-0.635319243239746\\
0.105859375	-0.635373745507136\\
0.10595703125	-0.635428255122086\\
0.1060546875	-0.635482772085963\\
0.10615234375	-0.635537296400121\\
0.10625	-0.63559182806592\\
0.10634765625	-0.635646367084715\\
0.1064453125	-0.635700913457873\\
0.10654296875	-0.635755467186749\\
0.106640625	-0.635810028272702\\
0.10673828125	-0.635864596717101\\
0.1068359375	-0.635919172521294\\
0.10693359375	-0.635973755686653\\
0.10703125	-0.636028346214539\\
0.10712890625	-0.636082944106308\\
0.1072265625	-0.636137549363325\\
0.10732421875	-0.636192161986948\\
0.107421875	-0.636246781978547\\
0.10751953125	-0.636301409339488\\
0.1076171875	-0.63635604407112\\
0.10771484375	-0.63641068617482\\
0.1078125	-0.636465335651948\\
0.10791015625	-0.636519992503868\\
0.1080078125	-0.636574656731946\\
0.10810546875	-0.636629328337545\\
0.108203125	-0.636684007322031\\
0.10830078125	-0.636738693686771\\
0.1083984375	-0.636793387433133\\
0.10849609375	-0.636848088562477\\
0.10859375	-0.636902797076173\\
0.10869140625	-0.636957512975593\\
0.1087890625	-0.637012236262098\\
0.10888671875	-0.637066966937058\\
0.108984375	-0.637121705001839\\
0.10908203125	-0.637176450457809\\
0.1091796875	-0.637231203306342\\
0.10927734375	-0.637285963548803\\
0.109375	-0.63734073118656\\
0.10947265625	-0.637395506220985\\
0.1095703125	-0.637450288653445\\
0.10966796875	-0.637505078485314\\
0.109765625	-0.637559875717963\\
0.10986328125	-0.637614680352759\\
0.1099609375	-0.637669492391076\\
0.11005859375	-0.637724311834284\\
0.11015625	-0.637779138683757\\
0.11025390625	-0.637833972940864\\
0.1103515625	-0.63788881460698\\
0.11044921875	-0.637943663683479\\
0.110546875	-0.637998520171727\\
0.11064453125	-0.638053384073108\\
0.1107421875	-0.638108255388987\\
0.11083984375	-0.638163134120745\\
0.1109375	-0.638218020269751\\
0.11103515625	-0.638272913837386\\
0.1111328125	-0.638327814825015\\
0.11123046875	-0.638382723234022\\
0.111328125	-0.638437639065781\\
0.11142578125	-0.638492562321664\\
0.1115234375	-0.638547493003057\\
0.11162109375	-0.638602431111323\\
0.11171875	-0.638657376647852\\
0.11181640625	-0.638712329614014\\
0.1119140625	-0.638767290011189\\
0.11201171875	-0.638822257840755\\
0.112109375	-0.63887723310409\\
0.11220703125	-0.63893221580257\\
0.1123046875	-0.63898720593758\\
0.11240234375	-0.639042203510493\\
0.1125	-0.639097208522696\\
0.11259765625	-0.63915222097556\\
0.1126953125	-0.639207240870472\\
0.11279296875	-0.639262268208813\\
0.112890625	-0.639317302991961\\
0.11298828125	-0.639372345221294\\
0.1130859375	-0.639427394898198\\
0.11318359375	-0.639482452024056\\
0.11328125	-0.639537516600248\\
0.11337890625	-0.639592588628156\\
0.1134765625	-0.639647668109168\\
0.11357421875	-0.639702755044661\\
0.113671875	-0.639757849436023\\
0.11376953125	-0.639812951284633\\
0.1138671875	-0.639868060591881\\
0.11396484375	-0.639923177359148\\
0.1140625	-0.63997830158782\\
0.11416015625	-0.640033433279279\\
0.1142578125	-0.640088572434915\\
0.11435546875	-0.64014371905611\\
0.114453125	-0.640198873144254\\
0.11455078125	-0.640254034700732\\
0.1146484375	-0.640309203726932\\
0.11474609375	-0.64036438022424\\
0.11484375	-0.640419564194043\\
0.11494140625	-0.64047475563773\\
0.1150390625	-0.640529954556686\\
0.11513671875	-0.640585160952303\\
0.115234375	-0.640640374825968\\
0.11533203125	-0.640695596179075\\
0.1154296875	-0.640750825013004\\
0.11552734375	-0.640806061329152\\
0.115625	-0.640861305128909\\
0.11572265625	-0.64091655641366\\
0.1158203125	-0.640971815184803\\
0.11591796875	-0.641027081443724\\
0.116015625	-0.641082355191819\\
0.11611328125	-0.641137636430474\\
0.1162109375	-0.641192925161085\\
0.11630859375	-0.641248221385041\\
0.11640625	-0.641303525103741\\
0.11650390625	-0.641358836318571\\
0.1166015625	-0.641414155030934\\
0.11669921875	-0.641469481242209\\
0.116796875	-0.641524814953803\\
0.11689453125	-0.641580156167103\\
0.1169921875	-0.64163550488351\\
0.11708984375	-0.641690861104415\\
0.1171875	-0.641746224831217\\
0.11728515625	-0.641801596065302\\
0.1173828125	-0.64185697480808\\
0.11748046875	-0.641912361060937\\
0.117578125	-0.641967754825272\\
0.11767578125	-0.642023156102486\\
0.1177734375	-0.642078564893975\\
0.11787109375	-0.642133981201132\\
0.11796875	-0.642189405025358\\
0.11806640625	-0.642244836368052\\
0.1181640625	-0.642300275230614\\
0.11826171875	-0.64235572161444\\
0.118359375	-0.64241117552093\\
0.11845703125	-0.642466636951489\\
0.1185546875	-0.642522105907507\\
0.11865234375	-0.642577582390392\\
0.11875	-0.642633066401546\\
0.11884765625	-0.642688557942364\\
0.1189453125	-0.642744057014251\\
0.11904296875	-0.642799563618605\\
0.119140625	-0.642855077756832\\
0.11923828125	-0.642910599430334\\
0.1193359375	-0.642966128640514\\
0.11943359375	-0.643021665388771\\
0.11953125	-0.64307720967651\\
0.11962890625	-0.643132761505141\\
0.1197265625	-0.643188320876061\\
0.11982421875	-0.643243887790677\\
0.119921875	-0.643299462250394\\
0.12001953125	-0.643355044256614\\
0.1201171875	-0.643410633810742\\
0.12021484375	-0.643466230914191\\
0.1203125	-0.643521835568359\\
0.12041015625	-0.643577447774655\\
0.1205078125	-0.643633067534487\\
0.12060546875	-0.643688694849263\\
0.120703125	-0.643744329720388\\
0.12080078125	-0.64379997214927\\
0.1208984375	-0.643855622137313\\
0.12099609375	-0.643911279685933\\
0.12109375	-0.64396694479654\\
0.12119140625	-0.644022617470534\\
0.1212890625	-0.644078297709324\\
0.12138671875	-0.644133985514333\\
0.121484375	-0.644189680886956\\
0.12158203125	-0.644245383828617\\
0.1216796875	-0.64430109434071\\
0.12177734375	-0.644356812424659\\
0.121875	-0.644412538081876\\
0.12197265625	-0.644468271313764\\
0.1220703125	-0.644524012121746\\
0.12216796875	-0.644579760507219\\
0.122265625	-0.644635516471611\\
0.12236328125	-0.644691280016327\\
0.1224609375	-0.644747051142783\\
0.12255859375	-0.644802829852388\\
0.12265625	-0.644858616146566\\
0.12275390625	-0.644914410026723\\
0.1228515625	-0.644970211494271\\
0.12294921875	-0.645026020550638\\
0.123046875	-0.645081837197225\\
0.12314453125	-0.645137661435462\\
0.1232421875	-0.64519349326675\\
0.12333984375	-0.645249332692513\\
0.1234375	-0.645305179714173\\
0.12353515625	-0.645361034333139\\
0.1236328125	-0.645416896550831\\
0.12373046875	-0.645472766368663\\
0.123828125	-0.645528643788059\\
0.12392578125	-0.645584528810438\\
0.1240234375	-0.645640421437215\\
0.12412109375	-0.645696321669807\\
0.12421875	-0.645752229509637\\
0.12431640625	-0.645808144958129\\
0.1244140625	-0.645864068016692\\
0.12451171875	-0.645919998686758\\
0.124609375	-0.645975936969737\\
0.12470703125	-0.646031882867062\\
0.1248046875	-0.646087836380146\\
0.12490234375	-0.646143797510416\\
0.125	-0.646199766259284\\
0.12509765625	-0.646255742628184\\
0.1251953125	-0.646311726618533\\
0.12529296875	-0.646367718231758\\
0.125390625	-0.64642371746928\\
0.12548828125	-0.646479724332522\\
0.1255859375	-0.646535738822903\\
0.12568359375	-0.646591760941865\\
0.12578125	-0.646647790690811\\
0.12587890625	-0.646703828071183\\
0.1259765625	-0.6467598730844\\
0.12607421875	-0.646815925731884\\
0.126171875	-0.646871986015066\\
0.12626953125	-0.646928053935376\\
0.1263671875	-0.646984129494233\\
0.12646484375	-0.647040212693068\\
0.1265625	-0.647096303533307\\
0.12666015625	-0.647152402016382\\
0.1267578125	-0.647208508143716\\
0.12685546875	-0.64726462191674\\
0.126953125	-0.647320743336889\\
0.12705078125	-0.64737687240558\\
0.1271484375	-0.647433009124253\\
0.12724609375	-0.64748915349433\\
0.12734375	-0.647545305517249\\
0.12744140625	-0.647601465194435\\
0.1275390625	-0.647657632527317\\
0.12763671875	-0.647713807517333\\
0.127734375	-0.647769990165913\\
0.12783203125	-0.647826180474488\\
0.1279296875	-0.64788237844449\\
0.12802734375	-0.647938584077347\\
0.128125	-0.6479947973745\\
0.12822265625	-0.648051018337377\\
0.1283203125	-0.648107246967415\\
0.12841796875	-0.648163483266046\\
0.128515625	-0.648219727234703\\
0.12861328125	-0.648275978874826\\
0.1287109375	-0.648332238187847\\
0.12880859375	-0.648388505175201\\
0.12890625	-0.648444779838322\\
0.12900390625	-0.648501062178649\\
0.1291015625	-0.648557352197618\\
0.12919921875	-0.648613649896665\\
0.129296875	-0.648669955277228\\
0.12939453125	-0.648726268340741\\
0.1294921875	-0.648782589088647\\
0.12958984375	-0.648838917522382\\
0.1296875	-0.648895253643382\\
0.12978515625	-0.648951597453087\\
0.1298828125	-0.649007948952937\\
0.12998046875	-0.649064308144377\\
0.130078125	-0.649120675028834\\
0.13017578125	-0.649177049607761\\
0.1302734375	-0.649233431882594\\
0.13037109375	-0.649289821854763\\
0.13046875	-0.649346219525735\\
0.13056640625	-0.649402624896923\\
0.1306640625	-0.64945903796979\\
0.13076171875	-0.649515458745762\\
0.130859375	-0.649571887226295\\
0.13095703125	-0.649628323412827\\
0.1310546875	-0.649684767306797\\
0.13115234375	-0.649741218909657\\
0.13125	-0.649797678222846\\
0.13134765625	-0.649854145247804\\
0.1314453125	-0.649910619985986\\
0.13154296875	-0.649967102438828\\
0.131640625	-0.650023592607777\\
0.13173828125	-0.650080090494282\\
0.1318359375	-0.650136596099789\\
0.13193359375	-0.650193109425744\\
0.13203125	-0.650249630473588\\
0.13212890625	-0.650306159244775\\
0.1322265625	-0.650362695740751\\
0.13232421875	-0.650419239962963\\
0.132421875	-0.650475791912857\\
0.13251953125	-0.650532351591883\\
0.1326171875	-0.650588919001492\\
0.13271484375	-0.650645494143132\\
0.1328125	-0.650702077018251\\
0.13291015625	-0.650758667628301\\
0.1330078125	-0.65081526597473\\
0.13310546875	-0.650871872058986\\
0.133203125	-0.650928485882527\\
0.13330078125	-0.650985107446801\\
0.1333984375	-0.651041736753257\\
0.13349609375	-0.651098373803349\\
0.13359375	-0.65115501859853\\
0.13369140625	-0.651211671140254\\
0.1337890625	-0.651268331429971\\
0.13388671875	-0.651324999469132\\
0.133984375	-0.651381675259196\\
0.13408203125	-0.651438358801613\\
0.1341796875	-0.651495050097841\\
0.13427734375	-0.651551749149332\\
0.134375	-0.651608455957545\\
0.13447265625	-0.651665170523929\\
0.1345703125	-0.651721892849942\\
0.13466796875	-0.651778622937044\\
0.134765625	-0.65183536078669\\
0.13486328125	-0.651892106400327\\
0.1349609375	-0.651948859779431\\
0.13505859375	-0.652005620925439\\
0.13515625	-0.652062389839828\\
0.13525390625	-0.652119166524042\\
0.1353515625	-0.652175950979545\\
0.13544921875	-0.652232743207793\\
0.135546875	-0.652289543210252\\
0.13564453125	-0.652346350988376\\
0.1357421875	-0.652403166543623\\
0.13583984375	-0.65245998987746\\
0.1359375	-0.652516820991341\\
0.13603515625	-0.652573659886732\\
0.1361328125	-0.65263050656509\\
0.13623046875	-0.65268736102788\\
0.136328125	-0.652744223276566\\
0.13642578125	-0.652801093312607\\
0.1365234375	-0.652857971137461\\
0.13662109375	-0.652914856752595\\
0.13671875	-0.652971750159476\\
0.13681640625	-0.65302865135957\\
0.1369140625	-0.65308556035433\\
0.13701171875	-0.653142477145227\\
0.137109375	-0.65319940173373\\
0.13720703125	-0.653256334121294\\
0.1373046875	-0.653313274309397\\
0.13740234375	-0.653370222299493\\
0.1375	-0.653427178093056\\
0.13759765625	-0.653484141691546\\
0.1376953125	-0.653541113096438\\
0.13779296875	-0.653598092309197\\
0.137890625	-0.653655079331281\\
0.13798828125	-0.65371207416417\\
0.1380859375	-0.65376907680933\\
0.13818359375	-0.653826087268225\\
0.13828125	-0.653883105542325\\
0.13837890625	-0.653940131633106\\
0.1384765625	-0.65399716554203\\
0.13857421875	-0.654054207270572\\
0.138671875	-0.654111256820198\\
0.13876953125	-0.654168314192382\\
0.1388671875	-0.65422537938859\\
0.13896484375	-0.654282452410301\\
0.1390625	-0.654339533258989\\
0.13916015625	-0.65439662193611\\
0.1392578125	-0.654453718443155\\
0.13935546875	-0.654510822781587\\
0.139453125	-0.654567934952883\\
0.13955078125	-0.654625054958514\\
0.1396484375	-0.654682182799954\\
0.13974609375	-0.654739318478678\\
0.13984375	-0.654796461996166\\
0.13994140625	-0.654853613353882\\
0.1400390625	-0.654910772553308\\
0.14013671875	-0.654967939595921\\
0.140234375	-0.655025114483193\\
0.14033203125	-0.655082297216608\\
0.1404296875	-0.655139487797635\\
0.14052734375	-0.655196686227748\\
0.140625	-0.655253892508435\\
0.14072265625	-0.655311106641169\\
0.1408203125	-0.655368328627428\\
0.14091796875	-0.655425558468689\\
0.141015625	-0.655482796166431\\
0.14111328125	-0.655540041722138\\
0.1412109375	-0.655597295137289\\
0.14130859375	-0.655654556413357\\
0.14140625	-0.655711825551826\\
0.14150390625	-0.655769102554182\\
0.1416015625	-0.655826387421898\\
0.14169921875	-0.655883680156462\\
0.141796875	-0.655940980759349\\
0.14189453125	-0.655998289232046\\
0.1419921875	-0.656055605576033\\
0.14208984375	-0.656112929792796\\
0.1421875	-0.656170261883814\\
0.14228515625	-0.656227601850576\\
0.1423828125	-0.656284949694558\\
0.14248046875	-0.656342305417254\\
0.142578125	-0.656399669020141\\
0.14267578125	-0.656457040504708\\
0.1427734375	-0.656514419872432\\
0.14287109375	-0.656571807124812\\
0.14296875	-0.656629202263326\\
0.14306640625	-0.656686605289463\\
0.1431640625	-0.656744016204707\\
0.14326171875	-0.656801435010546\\
0.143359375	-0.656858861708468\\
0.14345703125	-0.656916296299962\\
0.1435546875	-0.656973738786516\\
0.14365234375	-0.657031189169612\\
0.14375	-0.657088647450749\\
0.14384765625	-0.657146113631416\\
0.1439453125	-0.657203587713092\\
0.14404296875	-0.657261069697271\\
0.144140625	-0.657318559585446\\
0.14423828125	-0.657376057379112\\
0.1443359375	-0.657433563079754\\
0.14443359375	-0.657491076688864\\
0.14453125	-0.657548598207933\\
0.14462890625	-0.657606127638456\\
0.1447265625	-0.657663664981924\\
0.14482421875	-0.65772121023983\\
0.144921875	-0.657778763413664\\
0.14501953125	-0.65783632450492\\
0.1451171875	-0.657893893515099\\
0.14521484375	-0.657951470445692\\
0.1453125	-0.658009055298189\\
0.14541015625	-0.658066648074092\\
0.1455078125	-0.658124248774885\\
0.14560546875	-0.658181857402075\\
0.145703125	-0.658239473957157\\
0.14580078125	-0.658297098441622\\
0.1458984375	-0.658354730856967\\
0.14599609375	-0.658412371204693\\
0.14609375	-0.658470019486301\\
0.14619140625	-0.658527675703277\\
0.1462890625	-0.658585339857131\\
0.14638671875	-0.658643011949351\\
0.146484375	-0.658700691981447\\
0.14658203125	-0.658758379954907\\
0.1466796875	-0.658816075871239\\
0.14677734375	-0.658873779731943\\
0.146875	-0.658931491538514\\
0.14697265625	-0.658989211292458\\
0.1470703125	-0.659046938995271\\
0.14716796875	-0.659104674648457\\
0.147265625	-0.659162418253521\\
0.14736328125	-0.659220169811958\\
0.1474609375	-0.659277929325277\\
0.14755859375	-0.659335696794976\\
0.14765625	-0.659393472222567\\
0.14775390625	-0.65945125560954\\
0.1478515625	-0.659509046957413\\
0.14794921875	-0.659566846267676\\
0.148046875	-0.659624653541846\\
0.14814453125	-0.659682468781421\\
0.1482421875	-0.659740291987911\\
0.14833984375	-0.65979812316282\\
0.1484375	-0.659855962307652\\
0.14853515625	-0.659913809423916\\
0.1486328125	-0.65997166451312\\
0.14873046875	-0.660029527576767\\
0.148828125	-0.660087398616372\\
0.14892578125	-0.660145277633429\\
0.1490234375	-0.660203164629464\\
0.14912109375	-0.660261059605972\\
0.14921875	-0.660318962564467\\
0.14931640625	-0.66037687350646\\
0.1494140625	-0.660434792433461\\
0.14951171875	-0.660492719346975\\
0.149609375	-0.660550654248521\\
0.14970703125	-0.660608597139601\\
0.1498046875	-0.660666548021729\\
0.14990234375	-0.660724506896419\\
0.15	-0.660782473765181\\
0.15009765625	-0.660840448629528\\
0.1501953125	-0.660898431490975\\
0.15029296875	-0.66095642235103\\
0.150390625	-0.661014421211209\\
0.15048828125	-0.66107242807303\\
0.1505859375	-0.661130442938\\
0.15068359375	-0.661188465807636\\
0.15078125	-0.661246496683458\\
0.15087890625	-0.661304535566967\\
0.1509765625	-0.661362582459699\\
0.15107421875	-0.661420637363156\\
0.151171875	-0.661478700278853\\
0.15126953125	-0.661536771208315\\
0.1513671875	-0.661594850153057\\
0.15146484375	-0.661652937114594\\
0.1515625	-0.661711032094442\\
0.15166015625	-0.661769135094124\\
0.1517578125	-0.661827246115157\\
0.15185546875	-0.661885365159059\\
0.151953125	-0.661943492227352\\
0.15205078125	-0.662001627321543\\
0.1521484375	-0.662059770443174\\
0.15224609375	-0.662117921593748\\
0.15234375	-0.662176080774794\\
0.15244140625	-0.662234247987828\\
0.1525390625	-0.662292423234376\\
0.15263671875	-0.662350606515958\\
0.152734375	-0.662408797834091\\
0.15283203125	-0.662466997190307\\
0.1529296875	-0.662525204586129\\
0.15302734375	-0.662583420023065\\
0.153125	-0.662641643502654\\
0.15322265625	-0.662699875026417\\
0.1533203125	-0.662758114595877\\
0.15341796875	-0.662816362212558\\
0.153515625	-0.662874617877989\\
0.15361328125	-0.662932881593686\\
0.1537109375	-0.662991153361186\\
0.15380859375	-0.663049433182011\\
0.15390625	-0.663107721057681\\
0.15400390625	-0.663166016989732\\
0.1541015625	-0.663224320979694\\
0.15419921875	-0.66328263302908\\
0.154296875	-0.663340953139432\\
0.15439453125	-0.663399281312273\\
0.1544921875	-0.663457617549133\\
0.15458984375	-0.66351596185154\\
0.1546875	-0.663574314221023\\
0.15478515625	-0.663632674659116\\
0.1548828125	-0.663691043167346\\
0.15498046875	-0.663749419747245\\
0.155078125	-0.663807804400343\\
0.15517578125	-0.663866197128171\\
0.1552734375	-0.663924597932261\\
0.15537109375	-0.663983006814146\\
0.15546875	-0.664041423775354\\
0.15556640625	-0.664099848817429\\
0.1556640625	-0.664158281941897\\
0.15576171875	-0.664216723150288\\
0.155859375	-0.664275172444142\\
0.15595703125	-0.66433362982499\\
0.1560546875	-0.66439209529437\\
0.15615234375	-0.664450568853817\\
0.15625	-0.664509050504862\\
0.15634765625	-0.664567540249041\\
0.1564453125	-0.66462603808789\\
0.15654296875	-0.664684544022961\\
0.156640625	-0.664743058055768\\
0.15673828125	-0.66480158018786\\
0.1568359375	-0.664860110420775\\
0.15693359375	-0.664918648756052\\
0.15703125	-0.664977195195228\\
0.15712890625	-0.665035749739833\\
0.1572265625	-0.66509431239142\\
0.15732421875	-0.665152883151523\\
0.157421875	-0.665211462021676\\
0.15751953125	-0.665270049003434\\
0.1576171875	-0.665328644098322\\
0.15771484375	-0.665387247307888\\
0.1578125	-0.665445858633677\\
0.15791015625	-0.665504478077224\\
0.1580078125	-0.665563105640075\\
0.15810546875	-0.66562174132377\\
0.158203125	-0.665680385129854\\
0.15830078125	-0.66573903705987\\
0.1583984375	-0.665797697115364\\
0.15849609375	-0.665856365297879\\
0.15859375	-0.665915041608952\\
0.15869140625	-0.665973726050138\\
0.1587890625	-0.666032418622977\\
0.15888671875	-0.666091119329014\\
0.158984375	-0.666149828169799\\
0.15908203125	-0.666208545146879\\
0.1591796875	-0.666267270261792\\
0.15927734375	-0.66632600351609\\
0.159375	-0.666384744911326\\
0.15947265625	-0.666443494449042\\
0.1595703125	-0.666502252130782\\
0.15966796875	-0.666561017958102\\
0.159765625	-0.666619791932549\\
0.15986328125	-0.666678574055675\\
0.1599609375	-0.666737364329024\\
0.16005859375	-0.666796162754148\\
0.16015625	-0.666854969332597\\
0.16025390625	-0.666913784065919\\
0.1603515625	-0.666972606955674\\
0.16044921875	-0.667031438003409\\
0.160546875	-0.667090277210677\\
0.16064453125	-0.667149124579021\\
0.1607421875	-0.667207980110011\\
0.16083984375	-0.667266843805182\\
0.1609375	-0.667325715666098\\
0.16103515625	-0.667384595694311\\
0.1611328125	-0.667443483891376\\
0.16123046875	-0.667502380258847\\
0.161328125	-0.667561284798279\\
0.16142578125	-0.667620197511221\\
0.1615234375	-0.667679118399236\\
0.16162109375	-0.667738047463886\\
0.16171875	-0.667796984706708\\
0.16181640625	-0.667855930129277\\
0.1619140625	-0.667914883733142\\
0.16201171875	-0.667973845519864\\
0.162109375	-0.668032815491\\
0.16220703125	-0.668091793648107\\
0.1623046875	-0.668150779992746\\
0.16240234375	-0.66820977452647\\
0.1625	-0.668268777250846\\
0.16259765625	-0.668327788167428\\
0.1626953125	-0.668386807277782\\
0.16279296875	-0.668445834583464\\
0.162890625	-0.668504870086037\\
0.16298828125	-0.668563913787062\\
0.1630859375	-0.668622965688101\\
0.16318359375	-0.668682025790713\\
0.16328125	-0.668741094096468\\
0.16337890625	-0.66880017060692\\
0.1634765625	-0.668859255323641\\
0.16357421875	-0.668918348248183\\
0.163671875	-0.66897744938212\\
0.16376953125	-0.669036558727017\\
0.1638671875	-0.669095676284432\\
0.16396484375	-0.669154802055933\\
0.1640625	-0.669213936043089\\
0.16416015625	-0.66927307824746\\
0.1642578125	-0.669332228670614\\
0.16435546875	-0.669391387314121\\
0.164453125	-0.669450554179541\\
0.16455078125	-0.669509729268452\\
0.1646484375	-0.669568912582415\\
0.16474609375	-0.669628104122996\\
0.16484375	-0.669687303891773\\
0.16494140625	-0.669746511890301\\
0.1650390625	-0.669805728120163\\
0.16513671875	-0.669864952582918\\
0.165234375	-0.669924185280144\\
0.16533203125	-0.66998342621341\\
0.1654296875	-0.670042675384281\\
0.16552734375	-0.670101932794335\\
0.165625	-0.670161198445138\\
0.16572265625	-0.670220472338268\\
0.1658203125	-0.670279754475295\\
0.16591796875	-0.670339044857791\\
0.166015625	-0.670398343487326\\
0.16611328125	-0.670457650365481\\
0.1662109375	-0.670516965493823\\
0.16630859375	-0.67057628887393\\
0.16640625	-0.670635620507377\\
0.16650390625	-0.670694960395734\\
0.1666015625	-0.670754308540581\\
0.16669921875	-0.670813664943495\\
0.166796875	-0.670873029606053\\
0.16689453125	-0.670932402529825\\
0.1669921875	-0.670991783716394\\
0.16708984375	-0.671051173167334\\
0.1671875	-0.671110570884224\\
0.16728515625	-0.671169976868639\\
0.1673828125	-0.671229391122169\\
0.16748046875	-0.671288813646377\\
0.167578125	-0.671348244442851\\
0.16767578125	-0.671407683513171\\
0.1677734375	-0.671467130858915\\
0.16787109375	-0.671526586481666\\
0.16796875	-0.671586050382998\\
0.16806640625	-0.6716455225645\\
0.1681640625	-0.67170500302775\\
0.16826171875	-0.67176449177433\\
0.168359375	-0.671823988805824\\
0.16845703125	-0.671883494123814\\
0.1685546875	-0.671943007729879\\
0.16865234375	-0.67200252962561\\
0.16875	-0.672062059812586\\
0.16884765625	-0.672121598292393\\
0.1689453125	-0.672181145066615\\
0.16904296875	-0.672240700136832\\
0.169140625	-0.672300263504646\\
0.16923828125	-0.672359835171621\\
0.1693359375	-0.672419415139355\\
0.16943359375	-0.672479003409435\\
0.16953125	-0.672538599983447\\
0.16962890625	-0.672598204862977\\
0.1697265625	-0.672657818049613\\
0.16982421875	-0.672717439544941\\
0.169921875	-0.672777069350552\\
0.17001953125	-0.67283670746804\\
0.1701171875	-0.672896353898985\\
0.17021484375	-0.672956008644978\\
0.1703125	-0.673015671707616\\
0.17041015625	-0.673075343088486\\
0.1705078125	-0.673135022789181\\
0.17060546875	-0.673194710811283\\
0.170703125	-0.673254407156394\\
0.17080078125	-0.6733141118261\\
0.1708984375	-0.673373824821995\\
0.17099609375	-0.673433546145676\\
0.17109375	-0.673493275798731\\
0.17119140625	-0.673553013782751\\
0.1712890625	-0.673612760099337\\
0.17138671875	-0.673672514750076\\
0.171484375	-0.673732277736573\\
0.17158203125	-0.673792049060414\\
0.1716796875	-0.673851828723195\\
0.17177734375	-0.673911616726521\\
0.171875	-0.673971413071978\\
0.17197265625	-0.674031217761167\\
0.1720703125	-0.674091030795684\\
0.17216796875	-0.67415085217713\\
0.172265625	-0.674210681907094\\
0.17236328125	-0.674270519987183\\
0.1724609375	-0.674330366418995\\
0.17255859375	-0.674390221204122\\
0.17265625	-0.674450084344173\\
0.17275390625	-0.67450995584074\\
0.1728515625	-0.674569835695423\\
0.17294921875	-0.67462972390983\\
0.173046875	-0.674689620485557\\
0.17314453125	-0.674749525424207\\
0.1732421875	-0.674809438727377\\
0.17333984375	-0.674869360396679\\
0.1734375	-0.674929290433698\\
0.17353515625	-0.674989228840058\\
0.1736328125	-0.675049175617348\\
0.17373046875	-0.675109130767183\\
0.173828125	-0.675169094291157\\
0.17392578125	-0.675229066190873\\
0.1740234375	-0.675289046467939\\
0.17412109375	-0.675349035123968\\
0.17421875	-0.675409032160558\\
0.17431640625	-0.675469037579315\\
0.1744140625	-0.675529051381845\\
0.17451171875	-0.675589073569766\\
0.174609375	-0.675649104144669\\
0.17470703125	-0.67570914310817\\
0.1748046875	-0.675769190461871\\
0.17490234375	-0.675829246207393\\
0.175	-0.675889310346333\\
0.17509765625	-0.675949382880302\\
0.1751953125	-0.676009463810914\\
0.17529296875	-0.676069553139776\\
0.175390625	-0.676129650868501\\
0.17548828125	-0.676189756998695\\
0.1755859375	-0.676249871531972\\
0.17568359375	-0.676309994469941\\
0.17578125	-0.676370125814224\\
0.17587890625	-0.676430265566421\\
0.1759765625	-0.67649041372815\\
0.17607421875	-0.67655057030102\\
0.176171875	-0.676610735286654\\
0.17626953125	-0.676670908686652\\
0.1763671875	-0.676731090502641\\
0.17646484375	-0.676791280736234\\
0.1765625	-0.676851479389039\\
0.17666015625	-0.676911686462674\\
0.1767578125	-0.676971901958758\\
0.17685546875	-0.677032125878907\\
0.176953125	-0.677092358224731\\
0.17705078125	-0.677152598997855\\
0.1771484375	-0.677212848199896\\
0.17724609375	-0.677273105832474\\
0.17734375	-0.677333371897193\\
0.17744140625	-0.677393646395687\\
0.1775390625	-0.677453929329568\\
0.17763671875	-0.677514220700457\\
0.177734375	-0.677574520509972\\
0.17783203125	-0.677634828759736\\
0.1779296875	-0.677695145451376\\
0.17802734375	-0.677755470586498\\
0.178125	-0.677815804166731\\
0.17822265625	-0.677876146193698\\
0.1783203125	-0.677936496669016\\
0.17841796875	-0.67799685559432\\
0.178515625	-0.678057222971221\\
0.17861328125	-0.678117598801346\\
0.1787109375	-0.678177983086319\\
0.17880859375	-0.678238375827763\\
0.17890625	-0.678298777027304\\
0.17900390625	-0.678359186686567\\
0.1791015625	-0.678419604807179\\
0.17919921875	-0.678480031390762\\
0.179296875	-0.678540466438943\\
0.17939453125	-0.678600909953352\\
0.1794921875	-0.678661361935609\\
0.17958984375	-0.678721822387352\\
0.1796875	-0.678782291310198\\
0.17978515625	-0.678842768705785\\
0.1798828125	-0.678903254575732\\
0.17998046875	-0.678963748921673\\
0.180078125	-0.679024251745234\\
0.18017578125	-0.679084763048051\\
0.1802734375	-0.679145282831755\\
0.18037109375	-0.679205811097963\\
0.18046875	-0.679266347848322\\
0.18056640625	-0.679326893084455\\
0.1806640625	-0.67938744680799\\
0.18076171875	-0.679448009020574\\
0.180859375	-0.679508579723829\\
0.18095703125	-0.679569158919379\\
0.1810546875	-0.679629746608876\\
0.18115234375	-0.679690342793944\\
0.18125	-0.679750947476218\\
0.18134765625	-0.679811560657332\\
0.1814453125	-0.679872182338921\\
0.18154296875	-0.679932812522624\\
0.181640625	-0.679993451210071\\
0.18173828125	-0.680054098402905\\
0.1818359375	-0.680114754102751\\
0.18193359375	-0.680175418311262\\
0.18203125	-0.680236091030064\\
0.18212890625	-0.680296772260797\\
0.1822265625	-0.680357462005101\\
0.18232421875	-0.680418160264615\\
0.182421875	-0.680478867040977\\
0.18251953125	-0.680539582335821\\
0.1826171875	-0.680600306150796\\
0.18271484375	-0.680661038487536\\
0.1828125	-0.680721779347685\\
0.18291015625	-0.680782528732878\\
0.1830078125	-0.680843286644766\\
0.18310546875	-0.68090405308498\\
0.183203125	-0.680964828055175\\
0.18330078125	-0.681025611556982\\
0.1833984375	-0.681086403592047\\
0.18349609375	-0.68114720416202\\
0.18359375	-0.681208013268535\\
0.18369140625	-0.68126883091324\\
0.1837890625	-0.681329657097787\\
0.18388671875	-0.681390491823805\\
0.183984375	-0.681451335092955\\
0.18408203125	-0.681512186906875\\
0.1841796875	-0.681573047267213\\
0.18427734375	-0.681633916175618\\
0.184375	-0.68169479363373\\
0.18447265625	-0.681755679643204\\
0.1845703125	-0.681816574205686\\
0.18466796875	-0.681877477322821\\
0.184765625	-0.681938388996259\\
0.18486328125	-0.681999309227647\\
0.1849609375	-0.682060238018641\\
0.18505859375	-0.682121175370887\\
0.18515625	-0.682182121286037\\
0.18525390625	-0.682243075765737\\
0.1853515625	-0.682304038811639\\
0.18544921875	-0.682365010425402\\
0.185546875	-0.68242599060867\\
0.18564453125	-0.682486979363095\\
0.1857421875	-0.682547976690333\\
0.18583984375	-0.682608982592038\\
0.1859375	-0.682669997069867\\
0.18603515625	-0.682731020125463\\
0.1861328125	-0.682792051760483\\
0.18623046875	-0.682853091976591\\
0.186328125	-0.682914140775437\\
0.18642578125	-0.682975198158671\\
0.1865234375	-0.683036264127957\\
0.18662109375	-0.683097338684947\\
0.18671875	-0.683158421831297\\
0.18681640625	-0.683219513568668\\
0.1869140625	-0.683280613898715\\
0.18701171875	-0.683341722823097\\
0.187109375	-0.683402840343473\\
0.18720703125	-0.683463966461501\\
0.1873046875	-0.683525101178833\\
0.18740234375	-0.683586244497143\\
0.1875	-0.683647396418078\\
0.18759765625	-0.683708556943308\\
0.1876953125	-0.683769726074491\\
0.18779296875	-0.683830903813283\\
0.187890625	-0.683892090161353\\
0.18798828125	-0.683953285120355\\
0.1880859375	-0.684014488691964\\
0.18818359375	-0.684075700877828\\
0.18828125	-0.68413692167962\\
0.18837890625	-0.684198151098996\\
0.1884765625	-0.684259389137631\\
0.18857421875	-0.684320635797183\\
0.188671875	-0.684381891079318\\
0.18876953125	-0.684443154985701\\
0.1888671875	-0.684504427517995\\
0.18896484375	-0.684565708677875\\
0.1890625	-0.684626998466993\\
0.18916015625	-0.68468829688703\\
0.1892578125	-0.684749603939643\\
0.18935546875	-0.684810919626509\\
0.189453125	-0.68487224394929\\
0.18955078125	-0.684933576909656\\
0.1896484375	-0.684994918509281\\
0.18974609375	-0.685056268749823\\
0.18984375	-0.685117627632967\\
0.18994140625	-0.685178995160367\\
0.1900390625	-0.685240371333705\\
0.19013671875	-0.685301756154649\\
0.190234375	-0.68536314962487\\
0.19033203125	-0.685424551746039\\
0.1904296875	-0.685485962519831\\
0.19052734375	-0.685547381947915\\
0.190625	-0.68560881003197\\
0.19072265625	-0.685670246773661\\
0.1908203125	-0.685731692174669\\
0.19091796875	-0.685793146236668\\
0.191015625	-0.685854608961331\\
0.19111328125	-0.685916080350331\\
0.1912109375	-0.685977560405348\\
0.19130859375	-0.686039049128051\\
0.19140625	-0.686100546520127\\
0.19150390625	-0.686162052583245\\
0.1916015625	-0.686223567319083\\
0.19169921875	-0.686285090729324\\
0.191796875	-0.68634662281564\\
0.19189453125	-0.686408163579711\\
0.1919921875	-0.686469713023213\\
0.19208984375	-0.686531271147831\\
0.1921875	-0.686592837955248\\
0.19228515625	-0.686654413447134\\
0.1923828125	-0.686715997625174\\
0.19248046875	-0.686777590491048\\
0.192578125	-0.686839192046443\\
0.19267578125	-0.686900802293034\\
0.1927734375	-0.686962421232511\\
0.19287109375	-0.687024048866542\\
0.19296875	-0.687085685196829\\
0.19306640625	-0.687147330225041\\
0.1931640625	-0.687208983952866\\
0.19326171875	-0.687270646381994\\
0.193359375	-0.687332317514099\\
0.19345703125	-0.687393997350875\\
0.1935546875	-0.687455685894007\\
0.19365234375	-0.687517383145174\\
0.19375	-0.687579089106067\\
0.19384765625	-0.687640803778377\\
0.1939453125	-0.687702527163785\\
0.19404296875	-0.687764259263977\\
0.194140625	-0.687826000080648\\
0.19423828125	-0.687887749615487\\
0.1943359375	-0.687949507870172\\
0.19443359375	-0.688011274846399\\
0.19453125	-0.688073050545864\\
0.19462890625	-0.688134834970246\\
0.1947265625	-0.688196628121245\\
0.19482421875	-0.688258430000544\\
0.194921875	-0.68832024060984\\
0.19501953125	-0.688382059950822\\
0.1951171875	-0.688443888025185\\
0.19521484375	-0.688505724834615\\
0.1953125	-0.688567570380815\\
0.19541015625	-0.688629424665471\\
0.1955078125	-0.688691287690278\\
0.19560546875	-0.688753159456932\\
0.195703125	-0.688815039967126\\
0.19580078125	-0.688876929222559\\
0.1958984375	-0.688938827224918\\
0.19599609375	-0.689000733975912\\
0.19609375	-0.689062649477231\\
0.19619140625	-0.689124573730564\\
0.1962890625	-0.689186506737619\\
0.19638671875	-0.689248448500088\\
0.196484375	-0.689310399019671\\
0.19658203125	-0.689372358298071\\
0.1966796875	-0.689434326336977\\
0.19677734375	-0.689496303138098\\
0.196875	-0.689558288703131\\
0.19697265625	-0.689620283033765\\
0.1970703125	-0.689682286131718\\
0.19716796875	-0.689744297998682\\
0.197265625	-0.689806318636359\\
0.19736328125	-0.689868348046453\\
0.1974609375	-0.68993038623066\\
0.19755859375	-0.689992433190692\\
0.19765625	-0.690054488928247\\
0.19775390625	-0.690116553445027\\
0.1978515625	-0.690178626742741\\
0.19794921875	-0.690240708823089\\
0.198046875	-0.690302799687775\\
0.19814453125	-0.690364899338512\\
0.1982421875	-0.690427007776995\\
0.19833984375	-0.690489125004938\\
0.1984375	-0.690551251024045\\
0.19853515625	-0.690613385836024\\
0.1986328125	-0.690675529442575\\
0.19873046875	-0.690737681845418\\
0.198828125	-0.690799843046252\\
0.19892578125	-0.690862013046789\\
0.1990234375	-0.690924191848736\\
0.19912109375	-0.690986379453807\\
0.19921875	-0.691048575863703\\
0.19931640625	-0.691110781080145\\
0.1994140625	-0.691172995104839\\
0.19951171875	-0.691235217939495\\
0.199609375	-0.691297449585825\\
0.19970703125	-0.691359690045543\\
0.1998046875	-0.691421939320359\\
0.19990234375	-0.691484197411986\\
0.2	-0.691546464322139\\
0.20009765625	-0.691608740052528\\
0.2001953125	-0.691671024604873\\
0.20029296875	-0.691733317980882\\
0.200390625	-0.691795620182274\\
0.20048828125	-0.691857931210764\\
0.2005859375	-0.691920251068069\\
0.20068359375	-0.691982579755901\\
0.20078125	-0.692044917275984\\
0.20087890625	-0.692107263630026\\
0.2009765625	-0.692169618819751\\
0.20107421875	-0.692231982846874\\
0.201171875	-0.692294355713115\\
0.20126953125	-0.692356737420191\\
0.2013671875	-0.692419127969821\\
0.20146484375	-0.692481527363727\\
0.2015625	-0.69254393560363\\
0.20166015625	-0.692606352691241\\
0.2017578125	-0.692668778628296\\
0.20185546875	-0.692731213416502\\
0.201953125	-0.692793657057592\\
0.20205078125	-0.692856109553281\\
0.2021484375	-0.692918570905294\\
0.20224609375	-0.692981041115359\\
0.20234375	-0.693043520185189\\
0.20244140625	-0.693106008116513\\
0.2025390625	-0.69316850491106\\
0.20263671875	-0.693231010570549\\
0.202734375	-0.693293525096706\\
0.20283203125	-0.693356048491256\\
0.2029296875	-0.693418580755927\\
0.20302734375	-0.693481121892447\\
0.203125	-0.693543671902537\\
0.20322265625	-0.69360623078793\\
0.2033203125	-0.69366879855035\\
0.20341796875	-0.69373137519153\\
0.203515625	-0.693793960713193\\
0.20361328125	-0.693856555117071\\
0.2037109375	-0.693919158404893\\
0.20380859375	-0.693981770578392\\
0.20390625	-0.694044391639292\\
0.20400390625	-0.694107021589324\\
0.2041015625	-0.694169660430227\\
0.20419921875	-0.694232308163726\\
0.204296875	-0.694294964791552\\
0.20439453125	-0.694357630315447\\
0.2044921875	-0.69442030473713\\
0.20458984375	-0.694482988058345\\
0.2046875	-0.694545680280815\\
0.20478515625	-0.694608381406291\\
0.2048828125	-0.694671091436494\\
0.20498046875	-0.694733810373163\\
0.205078125	-0.694796538218034\\
0.20517578125	-0.694859274972842\\
0.2052734375	-0.694922020639322\\
0.20537109375	-0.694984775219212\\
0.20546875	-0.695047538714249\\
0.20556640625	-0.695110311126175\\
0.2056640625	-0.695173092456725\\
0.20576171875	-0.695235882707634\\
0.205859375	-0.695298681880643\\
0.20595703125	-0.695361489977487\\
0.2060546875	-0.695424306999921\\
0.20615234375	-0.695487132949672\\
0.20625	-0.695549967828484\\
0.20634765625	-0.695612811638093\\
0.2064453125	-0.695675664380249\\
0.20654296875	-0.69573852605669\\
0.206640625	-0.695801396669155\\
0.20673828125	-0.695864276219397\\
0.2068359375	-0.695927164709144\\
0.20693359375	-0.695990062140157\\
0.20703125	-0.696052968514165\\
0.20712890625	-0.696115883832924\\
0.2072265625	-0.696178808098169\\
0.20732421875	-0.696241741311654\\
0.207421875	-0.696304683475119\\
0.20751953125	-0.696367634590316\\
0.2076171875	-0.696430594658983\\
0.20771484375	-0.696493563682874\\
0.2078125	-0.696556541663736\\
0.20791015625	-0.696619528603314\\
0.2080078125	-0.696682524503359\\
0.20810546875	-0.696745529365622\\
0.208203125	-0.696808543191846\\
0.20830078125	-0.696871565983791\\
0.2083984375	-0.696934597743189\\
0.20849609375	-0.696997638471813\\
0.20859375	-0.697060688171395\\
0.20869140625	-0.697123746843698\\
0.2087890625	-0.697186814490469\\
0.20888671875	-0.697249891113465\\
0.208984375	-0.697312976714434\\
0.20908203125	-0.697376071295133\\
0.2091796875	-0.697439174857312\\
0.20927734375	-0.697502287402724\\
0.209375	-0.69756540893313\\
0.20947265625	-0.697628539450278\\
0.2095703125	-0.697691678955928\\
0.20966796875	-0.697754827451837\\
0.209765625	-0.697817984939757\\
0.20986328125	-0.697881151421443\\
0.2099609375	-0.697944326898659\\
0.21005859375	-0.698007511373164\\
0.21015625	-0.698070704846703\\
0.21025390625	-0.698133907321048\\
0.2103515625	-0.698197118797949\\
0.21044921875	-0.698260339279172\\
0.210546875	-0.698323568766474\\
0.21064453125	-0.698386807261617\\
0.2107421875	-0.698450054766354\\
0.21083984375	-0.698513311282455\\
0.2109375	-0.69857657681168\\
0.21103515625	-0.698639851355785\\
0.2111328125	-0.698703134916541\\
0.21123046875	-0.698766427495704\\
0.211328125	-0.698829729095039\\
0.21142578125	-0.698893039716314\\
0.2115234375	-0.698956359361288\\
0.21162109375	-0.699019688031729\\
0.21171875	-0.699083025729398\\
0.21181640625	-0.699146372456065\\
0.2119140625	-0.699209728213493\\
0.21201171875	-0.699273093003448\\
0.212109375	-0.699336466827702\\
0.21220703125	-0.699399849688016\\
0.2123046875	-0.699463241586156\\
0.21240234375	-0.699526642523899\\
0.2125	-0.699590052503012\\
0.21259765625	-0.699653471525258\\
0.2126953125	-0.699716899592409\\
0.21279296875	-0.699780336706232\\
0.212890625	-0.699843782868502\\
0.21298828125	-0.699907238080988\\
0.2130859375	-0.699970702345466\\
0.21318359375	-0.700034175663694\\
0.21328125	-0.700097658037463\\
0.21337890625	-0.700161149468534\\
0.2134765625	-0.700224649958679\\
0.21357421875	-0.700288159509678\\
0.213671875	-0.700351678123292\\
0.21376953125	-0.700415205801312\\
0.2138671875	-0.700478742545503\\
0.21396484375	-0.700542288357642\\
0.2140625	-0.70060584323951\\
0.21416015625	-0.70066940719287\\
0.2142578125	-0.700732980219511\\
0.21435546875	-0.700796562321209\\
0.214453125	-0.700860153499728\\
0.21455078125	-0.700923753756864\\
0.2146484375	-0.700987363094385\\
0.21474609375	-0.701050981514072\\
0.21484375	-0.701114609017704\\
0.21494140625	-0.701178245607058\\
0.2150390625	-0.701241891283921\\
0.21513671875	-0.701305546050066\\
0.215234375	-0.701369209907278\\
0.21533203125	-0.70143288285734\\
0.2154296875	-0.701496564902035\\
0.21552734375	-0.701560256043133\\
0.215625	-0.701623956282429\\
0.21572265625	-0.701687665621707\\
0.2158203125	-0.701751384062741\\
0.21591796875	-0.701815111607322\\
0.216015625	-0.701878848257233\\
0.21611328125	-0.701942594014259\\
0.2162109375	-0.702006348880188\\
0.21630859375	-0.7020701128568\\
0.21640625	-0.702133885945881\\
0.21650390625	-0.702197668149226\\
0.2166015625	-0.702261459468618\\
0.21669921875	-0.702325259905844\\
0.216796875	-0.70238906946269\\
0.21689453125	-0.702452888140947\\
0.2169921875	-0.702516715942406\\
0.21708984375	-0.702580552868854\\
0.2171875	-0.70264439892208\\
0.21728515625	-0.702708254103877\\
0.2173828125	-0.702772118416029\\
0.21748046875	-0.702835991860336\\
0.217578125	-0.702899874438586\\
0.21767578125	-0.702963766152573\\
0.2177734375	-0.703027667004085\\
0.21787109375	-0.703091576994918\\
0.21796875	-0.703155496126866\\
0.21806640625	-0.70321942440172\\
0.2181640625	-0.703283361821277\\
0.21826171875	-0.703347308387334\\
0.218359375	-0.703411264101683\\
0.21845703125	-0.703475228966118\\
0.2185546875	-0.70353920298244\\
0.21865234375	-0.703603186152441\\
0.21875	-0.70366717847792\\
0.21884765625	-0.703731179960673\\
0.2189453125	-0.7037951906025\\
0.21904296875	-0.703859210405202\\
0.219140625	-0.703923239370573\\
0.21923828125	-0.703987277500413\\
0.2193359375	-0.704051324796525\\
0.21943359375	-0.704115381260702\\
0.21953125	-0.704179446894756\\
0.21962890625	-0.704243521700476\\
0.2197265625	-0.704307605679673\\
0.21982421875	-0.704371698834142\\
0.219921875	-0.70443580116569\\
0.22001953125	-0.704499912676119\\
0.2201171875	-0.704564033367233\\
0.22021484375	-0.704628163240837\\
0.2203125	-0.704692302298726\\
0.22041015625	-0.704756450542713\\
0.2205078125	-0.704820607974607\\
0.22060546875	-0.704884774596206\\
0.220703125	-0.704948950409319\\
0.22080078125	-0.705013135415751\\
0.2208984375	-0.705077329617309\\
0.22099609375	-0.705141533015802\\
0.22109375	-0.705205745613038\\
0.22119140625	-0.705269967410825\\
0.2212890625	-0.70533419841097\\
0.22138671875	-0.705398438615284\\
0.221484375	-0.705462688025576\\
0.22158203125	-0.70552694664366\\
0.2216796875	-0.705591214471336\\
0.22177734375	-0.705655491510431\\
0.221875	-0.705719777762738\\
0.22197265625	-0.705784073230085\\
0.2220703125	-0.705848377914275\\
0.22216796875	-0.705912691817122\\
0.222265625	-0.705977014940443\\
0.22236328125	-0.706041347286055\\
0.2224609375	-0.706105688855758\\
0.22255859375	-0.706170039651385\\
0.22265625	-0.706234399674735\\
0.22275390625	-0.70629876892763\\
0.2228515625	-0.706363147411889\\
0.22294921875	-0.706427535129327\\
0.223046875	-0.706491932081758\\
0.22314453125	-0.706556338271002\\
0.2232421875	-0.706620753698874\\
0.22333984375	-0.706685178367197\\
0.2234375	-0.706749612277787\\
0.22353515625	-0.706814055432464\\
0.2236328125	-0.706878507833046\\
0.22373046875	-0.706942969481353\\
0.223828125	-0.707007440379208\\
0.22392578125	-0.707071920528433\\
0.2240234375	-0.707136409930845\\
0.22412109375	-0.707200908588268\\
0.22421875	-0.707265416502526\\
0.22431640625	-0.707329933675441\\
0.2244140625	-0.707394460108835\\
0.22451171875	-0.707458995804533\\
0.224609375	-0.707523540764361\\
0.22470703125	-0.707588094990137\\
0.2248046875	-0.707652658483695\\
0.22490234375	-0.707717231246858\\
0.225	-0.707781813281449\\
0.22509765625	-0.707846404589293\\
0.2251953125	-0.707911005172224\\
0.22529296875	-0.707975615032065\\
0.225390625	-0.708040234170643\\
0.22548828125	-0.708104862589787\\
0.2255859375	-0.708169500291331\\
0.22568359375	-0.708234147277096\\
0.22578125	-0.708298803548917\\
0.22587890625	-0.708363469108626\\
0.2259765625	-0.708428143958047\\
0.22607421875	-0.708492828099016\\
0.226171875	-0.708557521533365\\
0.22626953125	-0.708622224262922\\
0.2263671875	-0.708686936289522\\
0.22646484375	-0.708751657615001\\
0.2265625	-0.708816388241189\\
0.22666015625	-0.708881128169913\\
0.2267578125	-0.708945877403024\\
0.22685546875	-0.709010635942342\\
0.226953125	-0.709075403789707\\
0.22705078125	-0.70914018094696\\
0.2271484375	-0.70920496741593\\
0.22724609375	-0.709269763198455\\
0.22734375	-0.709334568296379\\
0.22744140625	-0.709399382711528\\
0.2275390625	-0.709464206445745\\
0.22763671875	-0.709529039500874\\
0.227734375	-0.709593881878746\\
0.22783203125	-0.709658733581211\\
0.2279296875	-0.709723594610092\\
0.22802734375	-0.709788464967243\\
0.228125	-0.709853344654501\\
0.22822265625	-0.709918233673709\\
0.2283203125	-0.709983132026705\\
0.22841796875	-0.710048039715335\\
0.228515625	-0.710112956741439\\
0.22861328125	-0.710177883106862\\
0.2287109375	-0.710242818813443\\
0.22880859375	-0.710307763863034\\
0.22890625	-0.710372718257473\\
0.22900390625	-0.710437681998606\\
0.2291015625	-0.71050265508828\\
0.22919921875	-0.710567637528343\\
0.229296875	-0.710632629320632\\
0.22939453125	-0.710697630467009\\
0.2294921875	-0.71076264096931\\
0.22958984375	-0.710827660829383\\
0.2296875	-0.710892690049082\\
0.22978515625	-0.710957728630248\\
0.2298828125	-0.711022776574741\\
0.22998046875	-0.711087833884405\\
0.230078125	-0.711152900561085\\
0.23017578125	-0.711217976606634\\
0.2302734375	-0.711283062022912\\
0.23037109375	-0.711348156811762\\
0.23046875	-0.711413260975031\\
0.23056640625	-0.711478374514586\\
0.2306640625	-0.711543497432264\\
0.23076171875	-0.711608629729933\\
0.230859375	-0.711673771409438\\
0.23095703125	-0.711738922472633\\
0.2310546875	-0.711804082921379\\
0.23115234375	-0.711869252757527\\
0.23125	-0.71193443198293\\
0.23134765625	-0.711999620599452\\
0.2314453125	-0.712064818608938\\
0.23154296875	-0.712130026013258\\
0.231640625	-0.712195242814261\\
0.23173828125	-0.712260469013806\\
0.2318359375	-0.712325704613756\\
0.23193359375	-0.712390949615964\\
0.23203125	-0.71245620402229\\
0.23212890625	-0.712521467834603\\
0.2322265625	-0.712586741054753\\
0.23232421875	-0.712652023684603\\
0.232421875	-0.712717315726019\\
0.23251953125	-0.712782617180857\\
0.2326171875	-0.712847928050982\\
0.23271484375	-0.712913248338256\\
0.2328125	-0.712978578044545\\
0.23291015625	-0.71304391717171\\
0.2330078125	-0.713109265721613\\
0.23310546875	-0.713174623696122\\
0.233203125	-0.713239991097102\\
0.23330078125	-0.713305367926417\\
0.2333984375	-0.713370754185938\\
0.23349609375	-0.71343614987752\\
0.23359375	-0.713501555003034\\
0.23369140625	-0.713566969564361\\
0.2337890625	-0.713632393563353\\
0.23388671875	-0.713697827001882\\
0.233984375	-0.713763269881822\\
0.23408203125	-0.713828722205036\\
0.2341796875	-0.713894183973398\\
0.23427734375	-0.713959655188774\\
0.234375	-0.714025135853041\\
0.23447265625	-0.714090625968068\\
0.2345703125	-0.714156125535721\\
0.23466796875	-0.714221634557878\\
0.234765625	-0.714287153036411\\
0.23486328125	-0.714352680973189\\
0.2349609375	-0.714418218370094\\
0.23505859375	-0.714483765228991\\
0.23515625	-0.714549321551756\\
0.23525390625	-0.714614887340268\\
0.2353515625	-0.714680462596402\\
0.23544921875	-0.714746047322035\\
0.235546875	-0.714811641519036\\
0.23564453125	-0.714877245189287\\
0.2357421875	-0.714942858334667\\
0.23583984375	-0.715008480957053\\
0.2359375	-0.715074113058317\\
0.23603515625	-0.715139754640347\\
0.2361328125	-0.715205405705013\\
0.23623046875	-0.715271066254207\\
0.236328125	-0.715336736289798\\
0.23642578125	-0.715402415813673\\
0.2365234375	-0.715468104827707\\
0.23662109375	-0.715533803333786\\
0.23671875	-0.715599511333796\\
0.23681640625	-0.715665228829609\\
0.2369140625	-0.715730955823116\\
0.23701171875	-0.7157966923162\\
0.237109375	-0.715862438310741\\
0.23720703125	-0.715928193808626\\
0.2373046875	-0.715993958811742\\
0.23740234375	-0.716059733321969\\
0.2375	-0.7161255173412\\
0.23759765625	-0.716191310871318\\
0.2376953125	-0.716257113914202\\
0.23779296875	-0.716322926471752\\
0.237890625	-0.716388748545851\\
0.23798828125	-0.716454580138383\\
0.2380859375	-0.716520421251243\\
0.23818359375	-0.716586271886317\\
0.23828125	-0.716652132045497\\
0.23837890625	-0.716718001730668\\
0.2384765625	-0.716783880943728\\
0.23857421875	-0.716849769686561\\
0.238671875	-0.716915667961065\\
0.23876953125	-0.716981575769126\\
0.2388671875	-0.717047493112639\\
0.23896484375	-0.717113419993497\\
0.2390625	-0.717179356413595\\
0.23916015625	-0.717245302374831\\
0.2392578125	-0.717311257879088\\
0.23935546875	-0.717377222928271\\
0.239453125	-0.71744319752427\\
0.23955078125	-0.717509181668981\\
0.2396484375	-0.717575175364306\\
0.23974609375	-0.717641178612138\\
0.23984375	-0.717707191414372\\
0.23994140625	-0.717773213772911\\
0.2400390625	-0.717839245689647\\
0.24013671875	-0.717905287166487\\
0.240234375	-0.717971338205321\\
0.24033203125	-0.718037398808053\\
0.2404296875	-0.718103468976587\\
0.24052734375	-0.718169548712824\\
0.240625	-0.718235638018651\\
0.24072265625	-0.718301736895989\\
0.2408203125	-0.718367845346728\\
0.24091796875	-0.718433963372778\\
0.241015625	-0.718500090976034\\
0.24111328125	-0.718566228158404\\
0.2412109375	-0.718632374921792\\
0.24130859375	-0.718698531268101\\
0.24140625	-0.718764697199241\\
0.24150390625	-0.718830872717113\\
0.2416015625	-0.718897057823623\\
0.24169921875	-0.718963252520677\\
0.241796875	-0.719029456810187\\
0.24189453125	-0.719095670694058\\
0.2419921875	-0.719161894174191\\
0.24208984375	-0.719228127252506\\
0.2421875	-0.719294369930904\\
0.24228515625	-0.719360622211296\\
0.2423828125	-0.719426884095594\\
0.24248046875	-0.719493155585708\\
0.242578125	-0.719559436683546\\
0.24267578125	-0.719625727391021\\
0.2427734375	-0.719692027710045\\
0.24287109375	-0.719758337642531\\
0.24296875	-0.719824657190392\\
0.24306640625	-0.71989098635554\\
0.2431640625	-0.719957325139886\\
0.24326171875	-0.720023673545348\\
0.243359375	-0.720090031573842\\
0.24345703125	-0.720156399227279\\
0.2435546875	-0.720222776507579\\
0.24365234375	-0.720289163416657\\
0.24375	-0.720355559956427\\
0.24384765625	-0.720421966128807\\
0.2439453125	-0.720488381935717\\
0.24404296875	-0.720554807379074\\
0.244140625	-0.720621242460794\\
0.24423828125	-0.7206876871828\\
0.2443359375	-0.720754141547011\\
0.24443359375	-0.720820605555349\\
0.24453125	-0.720887079209728\\
0.24462890625	-0.720953562512068\\
0.2447265625	-0.721020055464299\\
0.24482421875	-0.721086558068342\\
0.244921875	-0.721153070326114\\
0.24501953125	-0.721219592239544\\
0.2451171875	-0.721286123810548\\
0.24521484375	-0.721352665041063\\
0.2453125	-0.721419215932995\\
0.24541015625	-0.721485776488281\\
0.2455078125	-0.721552346708842\\
0.24560546875	-0.721618926596612\\
0.245703125	-0.72168551615351\\
0.24580078125	-0.72175211538146\\
0.2458984375	-0.721818724282395\\
0.24599609375	-0.721885342858246\\
0.24609375	-0.721951971110932\\
0.24619140625	-0.722018609042393\\
0.2462890625	-0.722085256654544\\
0.24638671875	-0.722151913949329\\
0.246484375	-0.722218580928668\\
0.24658203125	-0.722285257594501\\
0.2466796875	-0.722351943948749\\
0.24677734375	-0.72241863999335\\
0.246875	-0.722485345730241\\
0.24697265625	-0.722552061161347\\
0.2470703125	-0.722618786288605\\
0.24716796875	-0.722685521113943\\
0.247265625	-0.722752265639303\\
0.24736328125	-0.722819019866613\\
0.2474609375	-0.722885783797816\\
0.24755859375	-0.722952557434845\\
0.24765625	-0.723019340779629\\
0.24775390625	-0.723086133834112\\
0.2478515625	-0.723152936600234\\
0.24794921875	-0.723219749079921\\
0.248046875	-0.723286571275125\\
0.24814453125	-0.723353403187774\\
0.2482421875	-0.723420244819814\\
0.24833984375	-0.72348709617318\\
0.2484375	-0.723553957249815\\
0.24853515625	-0.723620828051659\\
0.2486328125	-0.723687708580656\\
0.24873046875	-0.723754598838739\\
0.248828125	-0.723821498827856\\
0.24892578125	-0.723888408549953\\
0.2490234375	-0.72395532800697\\
0.24912109375	-0.724022257200847\\
0.24921875	-0.724089196133534\\
0.24931640625	-0.724156144806969\\
0.2494140625	-0.724223103223103\\
0.24951171875	-0.72429007138388\\
0.249609375	-0.724357049291248\\
0.24970703125	-0.724424036947147\\
0.2498046875	-0.724491034353531\\
0.24990234375	-0.724558041512343\\
0.25	-0.724625058425537\\
0.25009765625	-0.724692085095051\\
0.2501953125	-0.724759121522845\\
0.25029296875	-0.724826167710866\\
0.250390625	-0.724893223661059\\
0.25048828125	-0.724960289375382\\
0.2505859375	-0.725027364855777\\
0.25068359375	-0.725094450104198\\
0.25078125	-0.725161545122607\\
0.25087890625	-0.725228649912945\\
0.2509765625	-0.725295764477168\\
0.25107421875	-0.725362888817232\\
0.251171875	-0.725430022935092\\
0.25126953125	-0.725497166832697\\
0.2513671875	-0.725564320512\\
0.25146484375	-0.725631483974969\\
0.2515625	-0.725698657223553\\
0.25166015625	-0.725765840259704\\
0.2517578125	-0.72583303308539\\
0.25185546875	-0.725900235702556\\
0.251953125	-0.725967448113165\\
0.25205078125	-0.726034670319177\\
0.2521484375	-0.726101902322552\\
0.25224609375	-0.72616914412525\\
0.25234375	-0.726236395729223\\
0.25244140625	-0.726303657136442\\
0.2525390625	-0.726370928348865\\
0.25263671875	-0.726438209368446\\
0.252734375	-0.726505500197156\\
0.25283203125	-0.726572800836953\\
0.2529296875	-0.726640111289802\\
0.25302734375	-0.726707431557667\\
0.253125	-0.726774761642507\\
0.25322265625	-0.726842101546297\\
0.2533203125	-0.726909451270992\\
0.25341796875	-0.726976810818558\\
0.253515625	-0.727044180190964\\
0.25361328125	-0.727111559390183\\
0.2537109375	-0.727178948418171\\
0.25380859375	-0.727246347276903\\
0.25390625	-0.727313755968338\\
0.25400390625	-0.727381174494454\\
0.2541015625	-0.727448602857221\\
0.25419921875	-0.727516041058598\\
0.254296875	-0.727583489100561\\
0.25439453125	-0.727650946985086\\
0.2544921875	-0.727718414714133\\
0.25458984375	-0.727785892289684\\
0.2546875	-0.727853379713699\\
0.25478515625	-0.727920876988165\\
0.2548828125	-0.727988384115045\\
0.25498046875	-0.728055901096315\\
0.255078125	-0.72812342793395\\
0.25517578125	-0.728190964629925\\
0.2552734375	-0.728258511186213\\
0.25537109375	-0.728326067604792\\
0.25546875	-0.728393633887635\\
0.25556640625	-0.728461210036719\\
0.2556640625	-0.728528796054027\\
0.25576171875	-0.728596391941528\\
0.255859375	-0.728663997701204\\
0.25595703125	-0.728731613335033\\
0.2560546875	-0.728799238844999\\
0.25615234375	-0.728866874233074\\
0.25625	-0.728934519501242\\
0.25634765625	-0.729002174651482\\
0.2564453125	-0.729069839685777\\
0.25654296875	-0.729137514606105\\
0.256640625	-0.729205199414455\\
0.25673828125	-0.729272894112806\\
0.2568359375	-0.729340598703141\\
0.25693359375	-0.729408313187438\\
0.25703125	-0.729476037567691\\
0.25712890625	-0.729543771845875\\
0.2572265625	-0.729611516023989\\
0.25732421875	-0.729679270104003\\
0.257421875	-0.729747034087913\\
0.25751953125	-0.729814807977702\\
0.2576171875	-0.729882591775357\\
0.25771484375	-0.729950385482865\\
0.2578125	-0.73001818910222\\
0.25791015625	-0.730086002635409\\
0.2580078125	-0.73015382608441\\
0.25810546875	-0.730221659451228\\
0.258203125	-0.730289502737845\\
0.25830078125	-0.730357355946257\\
0.2583984375	-0.730425219078448\\
0.25849609375	-0.730493092136415\\
0.25859375	-0.730560975122148\\
0.25869140625	-0.730628868037639\\
0.2587890625	-0.730696770884885\\
0.25888671875	-0.73076468366588\\
0.258984375	-0.730832606382616\\
0.25908203125	-0.730900539037085\\
0.2591796875	-0.730968481631289\\
0.25927734375	-0.731036434167219\\
0.259375	-0.731104396646872\\
0.25947265625	-0.731172369072243\\
0.2595703125	-0.731240351445335\\
0.25966796875	-0.731308343768144\\
0.259765625	-0.731376346042664\\
0.25986328125	-0.731444358270899\\
0.2599609375	-0.731512380454845\\
0.26005859375	-0.7315804125965\\
0.26015625	-0.731648454697875\\
0.26025390625	-0.731716506760958\\
0.2603515625	-0.731784568787762\\
0.26044921875	-0.731852640780279\\
0.260546875	-0.731920722740519\\
0.26064453125	-0.731988814670478\\
0.2607421875	-0.732056916572166\\
0.26083984375	-0.732125028447581\\
0.2609375	-0.732193150298736\\
0.26103515625	-0.732261282127627\\
0.2611328125	-0.732329423936266\\
0.26123046875	-0.732397575726656\\
0.261328125	-0.732465737500804\\
0.26142578125	-0.732533909260715\\
0.2615234375	-0.732602091008404\\
0.26162109375	-0.732670282745871\\
0.26171875	-0.732738484475128\\
0.26181640625	-0.732806696198184\\
0.2619140625	-0.732874917917047\\
0.26201171875	-0.732943149633734\\
0.262109375	-0.733011391350244\\
0.26220703125	-0.733079643068599\\
0.2623046875	-0.733147904790803\\
0.26240234375	-0.73321617651888\\
0.2625	-0.733284458254826\\
0.26259765625	-0.733352750000666\\
0.2626953125	-0.733421051758415\\
0.26279296875	-0.733489363530076\\
0.262890625	-0.733557685317673\\
0.26298828125	-0.733626017123223\\
0.2630859375	-0.733694358948735\\
0.26318359375	-0.733762710796228\\
0.26328125	-0.733831072667721\\
0.26337890625	-0.73389944456523\\
0.2634765625	-0.733967826490771\\
0.26357421875	-0.734036218446368\\
0.263671875	-0.73410462043403\\
0.26376953125	-0.734173032455789\\
0.2638671875	-0.734241454513655\\
0.26396484375	-0.734309886609653\\
0.2640625	-0.734378328745805\\
0.26416015625	-0.734446780924129\\
0.2642578125	-0.734515243146654\\
0.26435546875	-0.734583715415391\\
0.264453125	-0.734652197732373\\
0.26455078125	-0.734720690099619\\
0.2646484375	-0.734789192519158\\
0.26474609375	-0.734857704993008\\
0.26484375	-0.734926227523198\\
0.26494140625	-0.734994760111752\\
0.2650390625	-0.735063302760696\\
0.26513671875	-0.735131855472064\\
0.265234375	-0.735200418247875\\
0.26533203125	-0.735268991090159\\
0.2654296875	-0.735337574000944\\
0.26552734375	-0.73540616698226\\
0.265625	-0.735474770036135\\
0.26572265625	-0.735543383164603\\
0.2658203125	-0.735612006369689\\
0.26591796875	-0.735680639653423\\
0.266015625	-0.73574928301784\\
0.26611328125	-0.735817936464975\\
0.2662109375	-0.735886599996855\\
0.26630859375	-0.735955273615514\\
0.26640625	-0.736023957322987\\
0.26650390625	-0.736092651121307\\
0.2666015625	-0.736161355012511\\
0.26669921875	-0.736230068998629\\
0.266796875	-0.736298793081707\\
0.26689453125	-0.736367527263771\\
0.2669921875	-0.736436271546854\\
0.26708984375	-0.736505025933012\\
0.2671875	-0.736573790424258\\
0.26728515625	-0.736642565022648\\
0.2673828125	-0.736711349730218\\
0.26748046875	-0.736780144549\\
0.267578125	-0.736848949481043\\
0.26767578125	-0.736917764528381\\
0.2677734375	-0.736986589693058\\
0.26787109375	-0.737055424977113\\
0.26796875	-0.737124270382591\\
0.26806640625	-0.737193125911531\\
0.2681640625	-0.737261991565975\\
0.26826171875	-0.737330867347975\\
0.268359375	-0.737399753259565\\
0.26845703125	-0.737468649302795\\
0.2685546875	-0.737537555479709\\
0.26865234375	-0.737606471792352\\
0.26875	-0.737675398242765\\
0.26884765625	-0.73774433483301\\
0.2689453125	-0.737813281565118\\
0.26904296875	-0.737882238441147\\
0.269140625	-0.737951205463132\\
0.26923828125	-0.73802018263314\\
0.2693359375	-0.738089169953209\\
0.26943359375	-0.73815816742539\\
0.26953125	-0.738227175051733\\
0.26962890625	-0.738296192834291\\
0.2697265625	-0.738365220775118\\
0.26982421875	-0.738434258876256\\
0.269921875	-0.738503307139769\\
0.27001953125	-0.738572365567702\\
0.2701171875	-0.73864143416211\\
0.27021484375	-0.73871051292505\\
0.2703125	-0.738779601858578\\
0.27041015625	-0.738848700964743\\
0.2705078125	-0.738917810245602\\
0.27060546875	-0.738986929703214\\
0.270703125	-0.739056059339635\\
0.27080078125	-0.73912519915692\\
0.2708984375	-0.739194349157131\\
0.27099609375	-0.739263509342324\\
0.27109375	-0.739332679714552\\
0.27119140625	-0.73940186027588\\
0.2712890625	-0.739471051028373\\
0.27138671875	-0.739540251974082\\
0.271484375	-0.739609463115076\\
0.27158203125	-0.739678684453409\\
0.2716796875	-0.739747915991146\\
0.27177734375	-0.739817157730348\\
0.271875	-0.739886409673081\\
0.27197265625	-0.73995567182141\\
0.2720703125	-0.740024944177393\\
0.27216796875	-0.740094226743101\\
0.272265625	-0.740163519520595\\
0.27236328125	-0.740232822511939\\
0.2724609375	-0.740302135719206\\
0.27255859375	-0.740371459144458\\
0.27265625	-0.74044079278976\\
0.27275390625	-0.740510136657189\\
0.2728515625	-0.740579490748802\\
0.27294921875	-0.740648855066671\\
0.273046875	-0.74071822961287\\
0.27314453125	-0.740787614389469\\
0.2732421875	-0.740857009398532\\
0.27333984375	-0.740926414642139\\
0.2734375	-0.740995830122356\\
0.27353515625	-0.741065255841253\\
0.2736328125	-0.741134691800906\\
0.27373046875	-0.74120413800339\\
0.273828125	-0.74127359445077\\
0.27392578125	-0.741343061145133\\
0.2740234375	-0.741412538088543\\
0.27412109375	-0.741482025283083\\
0.27421875	-0.741551522730822\\
0.27431640625	-0.741621030433837\\
0.2744140625	-0.741690548394217\\
0.27451171875	-0.741760076614021\\
0.274609375	-0.74182961509534\\
0.27470703125	-0.741899163840248\\
0.2748046875	-0.741968722850824\\
0.27490234375	-0.742038292129145\\
0.275	-0.742107871677298\\
0.27509765625	-0.742177461497359\\
0.2751953125	-0.742247061591414\\
0.27529296875	-0.742316671961535\\
0.275390625	-0.742386292609811\\
0.27548828125	-0.742455923538323\\
0.2755859375	-0.742525564749157\\
0.27568359375	-0.742595216244396\\
0.27578125	-0.742664878026121\\
0.27587890625	-0.742734550096423\\
0.2759765625	-0.742804232457381\\
0.27607421875	-0.742873925111087\\
0.276171875	-0.742943628059621\\
0.27626953125	-0.743013341305078\\
0.2763671875	-0.743083064849537\\
0.27646484375	-0.743152798695093\\
0.2765625	-0.743222542843829\\
0.27666015625	-0.743292297297839\\
0.2767578125	-0.743362062059213\\
0.27685546875	-0.74343183713004\\
0.276953125	-0.743501622512411\\
0.27705078125	-0.743571418208412\\
0.2771484375	-0.743641224220143\\
0.27724609375	-0.743711040549694\\
0.27734375	-0.743780867199156\\
0.27744140625	-0.743850704170628\\
0.2775390625	-0.743920551466196\\
0.27763671875	-0.74399040908796\\
0.277734375	-0.744060277038015\\
0.27783203125	-0.744130155318452\\
0.2779296875	-0.744200043931373\\
0.27802734375	-0.744269942878879\\
0.278125	-0.744339852163055\\
0.27822265625	-0.744409771786008\\
0.2783203125	-0.744479701749833\\
0.27841796875	-0.744549642056631\\
0.278515625	-0.744619592708496\\
0.27861328125	-0.744689553707537\\
0.2787109375	-0.744759525055848\\
0.27880859375	-0.744829506755532\\
0.27890625	-0.744899498808691\\
0.27900390625	-0.744969501217427\\
0.2791015625	-0.745039513983846\\
0.27919921875	-0.745109537110044\\
0.279296875	-0.745179570598133\\
0.27939453125	-0.745249614450211\\
0.2794921875	-0.745319668668389\\
0.27958984375	-0.745389733254766\\
0.2796875	-0.745459808211449\\
0.27978515625	-0.745529893540554\\
0.2798828125	-0.745599989244179\\
0.27998046875	-0.745670095324431\\
0.280078125	-0.74574021178342\\
0.28017578125	-0.74581033862326\\
0.2802734375	-0.74588047584605\\
0.28037109375	-0.745950623453913\\
0.28046875	-0.746020781448949\\
0.28056640625	-0.746090949833274\\
0.2806640625	-0.746161128608994\\
0.28076171875	-0.746231317778233\\
0.280859375	-0.746301517343088\\
0.28095703125	-0.746371727305684\\
0.2810546875	-0.746441947668132\\
0.28115234375	-0.746512178432541\\
0.28125	-0.746582419601034\\
0.28134765625	-0.746652671175718\\
0.2814453125	-0.746722933158715\\
0.28154296875	-0.746793205552142\\
0.281640625	-0.746863488358109\\
0.28173828125	-0.74693378157874\\
0.2818359375	-0.747004085216151\\
0.28193359375	-0.747074399272463\\
0.28203125	-0.747144723749786\\
0.28212890625	-0.747215058650256\\
0.2822265625	-0.747285403975977\\
0.28232421875	-0.747355759729083\\
0.282421875	-0.747426125911684\\
0.28251953125	-0.74749650252591\\
0.2826171875	-0.74756688957388\\
0.28271484375	-0.747637287057716\\
0.2828125	-0.74770769497955\\
0.28291015625	-0.747778113341492\\
0.2830078125	-0.747848542145676\\
0.28310546875	-0.747918981394229\\
0.283203125	-0.74798943108927\\
0.28330078125	-0.748059891232927\\
0.2833984375	-0.748130361827332\\
0.28349609375	-0.748200842874606\\
0.28359375	-0.748271334376886\\
0.28369140625	-0.74834183633629\\
0.2837890625	-0.748412348754953\\
0.28388671875	-0.748482871635001\\
0.283984375	-0.74855340497857\\
0.28408203125	-0.748623948787784\\
0.2841796875	-0.74869450306478\\
0.28427734375	-0.748765067811686\\
0.284375	-0.748835643030635\\
0.28447265625	-0.748906228723764\\
0.2845703125	-0.748976824893204\\
0.28466796875	-0.749047431541086\\
0.284765625	-0.749118048669552\\
0.28486328125	-0.749188676280722\\
0.2849609375	-0.749259314376752\\
0.28505859375	-0.749329962959767\\
0.28515625	-0.749400622031902\\
0.28525390625	-0.749471291595301\\
0.2853515625	-0.749541971652091\\
0.28544921875	-0.749612662204427\\
0.285546875	-0.749683363254438\\
0.28564453125	-0.749754074804261\\
0.2857421875	-0.749824796856045\\
0.28583984375	-0.749895529411923\\
0.2859375	-0.749966272474039\\
0.28603515625	-0.750037026044537\\
0.2861328125	-0.750107790125554\\
0.28623046875	-0.75017856471924\\
0.286328125	-0.750249349827736\\
0.28642578125	-0.750320145453178\\
0.2865234375	-0.75039095159772\\
0.28662109375	-0.750461768263511\\
0.28671875	-0.750532595452686\\
0.28681640625	-0.750603433167396\\
0.2869140625	-0.750674281409786\\
0.28701171875	-0.750745140182013\\
0.287109375	-0.750816009486212\\
0.28720703125	-0.75088688932453\\
0.2873046875	-0.750957779699133\\
0.28740234375	-0.751028680612154\\
0.2875	-0.751099592065751\\
0.28759765625	-0.751170514062076\\
0.2876953125	-0.751241446603279\\
0.28779296875	-0.751312389691506\\
0.287890625	-0.751383343328919\\
0.28798828125	-0.75145430751766\\
0.2880859375	-0.751525282259895\\
0.28818359375	-0.75159626755777\\
0.28828125	-0.751667263413442\\
0.28837890625	-0.751738269829063\\
0.2884765625	-0.751809286806793\\
0.28857421875	-0.751880314348784\\
0.288671875	-0.751951352457207\\
0.28876953125	-0.752022401134199\\
0.2888671875	-0.75209346038193\\
0.28896484375	-0.752164530202553\\
0.2890625	-0.752235610598236\\
0.28916015625	-0.752306701571126\\
0.2892578125	-0.752377803123394\\
0.28935546875	-0.752448915257199\\
0.289453125	-0.752520037974699\\
0.28955078125	-0.752591171278059\\
0.2896484375	-0.752662315169435\\
0.28974609375	-0.752733469651002\\
0.28984375	-0.752804634724917\\
0.28994140625	-0.75287581039334\\
0.2900390625	-0.752946996658442\\
0.29013671875	-0.753018193522385\\
0.290234375	-0.753089400987337\\
0.29033203125	-0.753160619055466\\
0.2904296875	-0.753231847728934\\
0.29052734375	-0.753303087009914\\
0.290625	-0.753374336900568\\
0.29072265625	-0.753445597403075\\
0.2908203125	-0.753516868519592\\
0.29091796875	-0.753588150252296\\
0.291015625	-0.753659442603355\\
0.29111328125	-0.753730745574948\\
0.2912109375	-0.753802059169232\\
0.29130859375	-0.753873383388388\\
0.29140625	-0.753944718234588\\
0.29150390625	-0.754016063710007\\
0.2916015625	-0.754087419816818\\
0.29169921875	-0.754158786557187\\
0.291796875	-0.754230163933302\\
0.29189453125	-0.75430155194733\\
0.2919921875	-0.754372950601449\\
0.29208984375	-0.754444359897839\\
0.2921875	-0.754515779838675\\
0.29228515625	-0.754587210426136\\
0.2923828125	-0.754658651662393\\
0.29248046875	-0.754730103549634\\
0.292578125	-0.754801566090036\\
0.29267578125	-0.754873039285779\\
0.2927734375	-0.75494452313904\\
0.29287109375	-0.755016017652006\\
0.29296875	-0.755087522826856\\
0.29306640625	-0.75515903866577\\
0.2931640625	-0.755230565170933\\
0.29326171875	-0.755302102344532\\
0.293359375	-0.75537365018875\\
0.29345703125	-0.755445208705761\\
0.2935546875	-0.755516777897763\\
0.29365234375	-0.755588357766939\\
0.29375	-0.755659948315471\\
0.29384765625	-0.755731549545555\\
0.2939453125	-0.755803161459364\\
0.29404296875	-0.755874784059098\\
0.294140625	-0.755946417346942\\
0.29423828125	-0.756018061325084\\
0.2943359375	-0.756089715995717\\
0.29443359375	-0.756161381361028\\
0.29453125	-0.756233057423208\\
0.29462890625	-0.756304744184453\\
0.2947265625	-0.75637644164695\\
0.29482421875	-0.75644814981289\\
0.294921875	-0.756519868684473\\
0.29501953125	-0.756591598263891\\
0.2951171875	-0.756663338553332\\
0.29521484375	-0.756735089554999\\
0.2953125	-0.756806851271083\\
0.29541015625	-0.756878623703778\\
0.2955078125	-0.756950406855287\\
0.29560546875	-0.757022200727802\\
0.295703125	-0.757094005323524\\
0.29580078125	-0.75716582064465\\
0.2958984375	-0.757237646693378\\
0.29599609375	-0.757309483471911\\
0.29609375	-0.757381330982444\\
0.29619140625	-0.757453189227181\\
0.2962890625	-0.757525058208321\\
0.29638671875	-0.757596937928071\\
0.296484375	-0.757668828388628\\
0.29658203125	-0.757740729592193\\
0.2966796875	-0.757812641540977\\
0.29677734375	-0.757884564237179\\
0.296875	-0.757956497683002\\
0.29697265625	-0.758028441880661\\
0.2970703125	-0.758100396832348\\
0.29716796875	-0.758172362540285\\
0.297265625	-0.758244339006659\\
0.29736328125	-0.758316326233702\\
0.2974609375	-0.758388324223598\\
0.29755859375	-0.758460332978573\\
0.29765625	-0.758532352500826\\
0.29775390625	-0.758604382792578\\
0.2978515625	-0.758676423856024\\
0.29794921875	-0.758748475693385\\
0.298046875	-0.758820538306871\\
0.29814453125	-0.758892611698699\\
0.2982421875	-0.758964695871074\\
0.29833984375	-0.759036790826216\\
0.2984375	-0.759108896566325\\
0.29853515625	-0.759181013093637\\
0.2986328125	-0.759253140410353\\
0.29873046875	-0.75932527851869\\
0.298828125	-0.759397427420864\\
0.29892578125	-0.759469587119096\\
0.2990234375	-0.759541757615598\\
0.29912109375	-0.759613938912594\\
0.29921875	-0.759686131012301\\
0.29931640625	-0.759758333916936\\
0.2994140625	-0.759830547628722\\
0.29951171875	-0.759902772149868\\
0.299609375	-0.759975007482609\\
0.29970703125	-0.760047253629159\\
0.2998046875	-0.760119510591746\\
0.29990234375	-0.760191778372586\\
0.3	-0.760264056973902\\
0.30009765625	-0.760336346397926\\
0.3001953125	-0.760408646646876\\
0.30029296875	-0.760480957722975\\
0.300390625	-0.760553279628457\\
0.30048828125	-0.760625612365536\\
0.3005859375	-0.760697955936451\\
0.30068359375	-0.760770310343422\\
0.30078125	-0.760842675588675\\
0.30087890625	-0.760915051674448\\
0.3009765625	-0.760987438602959\\
0.30107421875	-0.761059836376446\\
0.301171875	-0.761132244997135\\
0.30126953125	-0.761204664467256\\
0.3013671875	-0.761277094789042\\
0.30146484375	-0.761349535964729\\
0.3015625	-0.761421987996545\\
0.30166015625	-0.761494450886719\\
0.3017578125	-0.761566924637494\\
0.30185546875	-0.761639409251097\\
0.301953125	-0.761711904729762\\
0.30205078125	-0.761784411075739\\
0.3021484375	-0.761856928291244\\
0.30224609375	-0.761929456378525\\
0.30234375	-0.762001995339817\\
0.30244140625	-0.762074545177359\\
0.3025390625	-0.762147105893384\\
0.30263671875	-0.76221967749014\\
0.302734375	-0.762292259969861\\
0.30283203125	-0.762364853334786\\
0.3029296875	-0.762437457587157\\
0.30302734375	-0.762510072729221\\
0.303125	-0.762582698763212\\
0.30322265625	-0.762655335691376\\
0.3033203125	-0.762727983515951\\
0.30341796875	-0.76280064223919\\
0.303515625	-0.762873311863332\\
0.30361328125	-0.762945992390621\\
0.3037109375	-0.763018683823306\\
0.30380859375	-0.763091386163627\\
0.30390625	-0.763164099413838\\
0.30400390625	-0.763236823576182\\
0.3041015625	-0.763309558652906\\
0.30419921875	-0.763382304646264\\
0.304296875	-0.763455061558494\\
0.30439453125	-0.76352782939186\\
0.3044921875	-0.7636006081486\\
0.30458984375	-0.763673397830973\\
0.3046875	-0.763746198441226\\
0.30478515625	-0.763819009981607\\
0.3048828125	-0.763891832454377\\
0.30498046875	-0.763964665861789\\
0.305078125	-0.764037510206085\\
0.30517578125	-0.764110365489529\\
0.3052734375	-0.764183231714382\\
0.30537109375	-0.76425610888289\\
0.30546875	-0.764328996997305\\
0.30556640625	-0.764401896059893\\
0.3056640625	-0.764474806072907\\
0.30576171875	-0.764547727038606\\
0.305859375	-0.764620658959248\\
0.30595703125	-0.764693601837092\\
0.3060546875	-0.764766555674404\\
0.30615234375	-0.764839520473432\\
0.30625	-0.764912496236443\\
0.30634765625	-0.764985482965698\\
0.3064453125	-0.765058480663465\\
0.30654296875	-0.765131489331996\\
0.306640625	-0.765204508973561\\
0.30673828125	-0.765277539590421\\
0.3068359375	-0.765350581184842\\
0.30693359375	-0.765423633759088\\
0.30703125	-0.765496697315426\\
0.30712890625	-0.765569771856124\\
0.3072265625	-0.765642857383439\\
0.30732421875	-0.765715953899654\\
0.307421875	-0.765789061407023\\
0.30751953125	-0.765862179907819\\
0.3076171875	-0.765935309404315\\
0.30771484375	-0.766008449898776\\
0.3078125	-0.766081601393476\\
0.30791015625	-0.766154763890683\\
0.3080078125	-0.76622793739267\\
0.30810546875	-0.766301121901711\\
0.308203125	-0.766374317420073\\
0.30830078125	-0.766447523950036\\
0.3083984375	-0.766520741493868\\
0.30849609375	-0.766593970053848\\
0.30859375	-0.76666720963225\\
0.30869140625	-0.76674046023135\\
0.3087890625	-0.766813721853424\\
0.30888671875	-0.766886994500751\\
0.308984375	-0.766960278175603\\
0.30908203125	-0.767033572880256\\
0.3091796875	-0.767106878617006\\
0.30927734375	-0.767180195388112\\
0.309375	-0.767253523195863\\
0.30947265625	-0.767326862042541\\
0.3095703125	-0.767400211930425\\
0.30966796875	-0.767473572861796\\
0.309765625	-0.767546944838939\\
0.30986328125	-0.767620327864135\\
0.3099609375	-0.767693721939665\\
0.31005859375	-0.767767127067814\\
0.31015625	-0.76784054325087\\
0.31025390625	-0.767913970491119\\
0.3103515625	-0.767987408790845\\
0.31044921875	-0.768060858152333\\
0.310546875	-0.768134318577871\\
0.31064453125	-0.768207790069749\\
0.3107421875	-0.768281272630252\\
0.31083984375	-0.768354766261673\\
0.3109375	-0.768428270966297\\
0.31103515625	-0.768501786746417\\
0.3111328125	-0.768575313604322\\
0.31123046875	-0.768648851542304\\
0.311328125	-0.768722400562659\\
0.31142578125	-0.768795960667671\\
0.3115234375	-0.768869531859641\\
0.31162109375	-0.768943114140858\\
0.31171875	-0.769016707513623\\
0.31181640625	-0.76909031198022\\
0.3119140625	-0.769163927542955\\
0.31201171875	-0.769237554204118\\
0.312109375	-0.769311191966009\\
0.31220703125	-0.769384840830925\\
0.3123046875	-0.769458500801164\\
0.31240234375	-0.769532171879021\\
0.3125	-0.769605854066802\\
0.31259765625	-0.769679547366801\\
0.3126953125	-0.769753251781322\\
0.31279296875	-0.769826967312662\\
0.312890625	-0.769900693963124\\
0.31298828125	-0.769974431735017\\
0.3130859375	-0.770048180630635\\
0.31318359375	-0.770121940652286\\
0.31328125	-0.770195711802269\\
0.31337890625	-0.770269494082899\\
0.3134765625	-0.770343287496469\\
0.31357421875	-0.770417092045296\\
0.313671875	-0.770490907731679\\
0.31376953125	-0.770564734557926\\
0.3138671875	-0.770638572526349\\
0.31396484375	-0.770712421639254\\
0.3140625	-0.77078628189895\\
0.31416015625	-0.770860153307745\\
0.3142578125	-0.770934035867949\\
0.31435546875	-0.771007929581875\\
0.314453125	-0.771081834451831\\
0.31455078125	-0.771155750480137\\
0.3146484375	-0.771229677669094\\
0.31474609375	-0.771303616021026\\
0.31484375	-0.771377565538242\\
0.31494140625	-0.771451526223054\\
0.3150390625	-0.771525498077786\\
0.31513671875	-0.771599481104742\\
0.315234375	-0.771673475306243\\
0.31533203125	-0.771747480684606\\
0.3154296875	-0.771821497242152\\
0.31552734375	-0.771895524981195\\
0.315625	-0.771969563904055\\
0.31572265625	-0.772043614013056\\
0.3158203125	-0.772117675310508\\
0.31591796875	-0.772191747798736\\
0.316015625	-0.772265831480064\\
0.31611328125	-0.772339926356813\\
0.3162109375	-0.772414032431304\\
0.31630859375	-0.772488149705861\\
0.31640625	-0.772562278182805\\
0.31650390625	-0.772636417864466\\
0.3166015625	-0.77271056875316\\
0.31669921875	-0.772784730851216\\
0.316796875	-0.772858904160965\\
0.31689453125	-0.77293308868473\\
0.3169921875	-0.773007284424843\\
0.31708984375	-0.773081491383619\\
0.3171875	-0.7731557095634\\
0.31728515625	-0.77322993896651\\
0.3173828125	-0.77330417959528\\
0.31748046875	-0.773378431452037\\
0.317578125	-0.773452694539115\\
0.31767578125	-0.77352696885885\\
0.3177734375	-0.773601254413563\\
0.31787109375	-0.773675551205597\\
0.31796875	-0.773749859237283\\
0.31806640625	-0.773824178510948\\
0.3181640625	-0.773898509028938\\
0.31826171875	-0.773972850793582\\
0.318359375	-0.774047203807219\\
0.31845703125	-0.774121568072181\\
0.3185546875	-0.774195943590804\\
0.31865234375	-0.774270330365434\\
0.31875	-0.774344728398405\\
0.31884765625	-0.774419137692057\\
0.3189453125	-0.774493558248724\\
0.31904296875	-0.774567990070759\\
0.319140625	-0.774642433160485\\
0.31923828125	-0.774716887520259\\
0.3193359375	-0.774791353152421\\
0.31943359375	-0.774865830059304\\
0.31953125	-0.774940318243258\\
0.31962890625	-0.77501481770663\\
0.3197265625	-0.775089328451758\\
0.31982421875	-0.775163850480993\\
0.319921875	-0.775238383796676\\
0.32001953125	-0.77531292840116\\
0.3201171875	-0.775387484296785\\
0.32021484375	-0.775462051485904\\
0.3203125	-0.775536629970862\\
0.32041015625	-0.77561121975401\\
0.3205078125	-0.775685820837696\\
0.32060546875	-0.775760433224273\\
0.320703125	-0.775835056916087\\
0.32080078125	-0.775909691915493\\
0.3208984375	-0.775984338224842\\
0.32099609375	-0.776058995846489\\
0.32109375	-0.776133664782786\\
0.32119140625	-0.776208345036087\\
0.3212890625	-0.776283036608744\\
0.32138671875	-0.776357739503115\\
0.321484375	-0.77643245372155\\
0.32158203125	-0.776507179266416\\
0.3216796875	-0.776581916140067\\
0.32177734375	-0.776656664344853\\
0.321875	-0.776731423883138\\
0.32197265625	-0.776806194757282\\
0.3220703125	-0.776880976969648\\
0.32216796875	-0.776955770522586\\
0.322265625	-0.777030575418466\\
0.32236328125	-0.777105391659638\\
0.3224609375	-0.777180219248477\\
0.32255859375	-0.777255058187344\\
0.32265625	-0.777329908478594\\
0.32275390625	-0.777404770124599\\
0.3228515625	-0.777479643127717\\
0.32294921875	-0.777554527490322\\
0.323046875	-0.777629423214771\\
0.32314453125	-0.777704330303433\\
0.3232421875	-0.777779248758678\\
0.32333984375	-0.777854178582873\\
0.3234375	-0.777929119778386\\
0.32353515625	-0.778004072347577\\
0.3236328125	-0.778079036292836\\
0.32373046875	-0.778154011616513\\
0.323828125	-0.778228998320992\\
0.32392578125	-0.778303996408635\\
0.3240234375	-0.778379005881823\\
0.32412109375	-0.778454026742917\\
0.32421875	-0.778529058994304\\
0.32431640625	-0.778604102638351\\
0.3244140625	-0.778679157677433\\
0.32451171875	-0.778754224113928\\
0.324609375	-0.778829301950205\\
0.32470703125	-0.778904391188647\\
0.3248046875	-0.778979491831631\\
0.32490234375	-0.779054603881534\\
0.325	-0.779129727340732\\
0.32509765625	-0.779204862211606\\
0.3251953125	-0.779280008496537\\
0.32529296875	-0.779355166197902\\
0.325390625	-0.779430335318086\\
0.32548828125	-0.779505515859466\\
0.3255859375	-0.779580707824429\\
0.32568359375	-0.779655911215354\\
0.32578125	-0.779731126034627\\
0.32587890625	-0.77980635228463\\
0.3259765625	-0.779881589967747\\
0.32607421875	-0.779956839086371\\
0.326171875	-0.780032099642878\\
0.32626953125	-0.780107371639662\\
0.3263671875	-0.780182655079107\\
0.32646484375	-0.780257949963601\\
0.3265625	-0.780333256295534\\
0.32666015625	-0.780408574077291\\
0.3267578125	-0.780483903311267\\
0.32685546875	-0.780559243999847\\
0.326953125	-0.780634596145431\\
0.32705078125	-0.780709959750405\\
0.3271484375	-0.780785334817159\\
0.32724609375	-0.78086072134809\\
0.32734375	-0.780936119345591\\
0.32744140625	-0.781011528812058\\
0.3275390625	-0.781086949749881\\
0.32763671875	-0.781162382161456\\
0.327734375	-0.781237826049184\\
0.32783203125	-0.781313281415459\\
0.3279296875	-0.781388748262679\\
0.32802734375	-0.781464226593244\\
0.328125	-0.78153971640955\\
0.32822265625	-0.781615217713997\\
0.3283203125	-0.781690730508981\\
0.32841796875	-0.781766254796911\\
0.328515625	-0.781841790580184\\
0.32861328125	-0.7819173378612\\
0.3287109375	-0.781992896642368\\
0.32880859375	-0.782068466926084\\
0.32890625	-0.782144048714753\\
0.32900390625	-0.782219642010784\\
0.3291015625	-0.782295246816579\\
0.32919921875	-0.782370863134547\\
0.329296875	-0.782446490967088\\
0.32939453125	-0.782522130316615\\
0.3294921875	-0.782597781185531\\
0.32958984375	-0.782673443576247\\
0.3296875	-0.782749117491179\\
0.32978515625	-0.782824802932721\\
0.3298828125	-0.782900499903295\\
0.32998046875	-0.782976208405311\\
0.330078125	-0.783051928441174\\
0.33017578125	-0.783127660013302\\
0.3302734375	-0.78320340312411\\
0.33037109375	-0.783279157776007\\
0.33046875	-0.783354923971405\\
0.33056640625	-0.783430701712725\\
0.3306640625	-0.783506491002378\\
0.33076171875	-0.783582291842782\\
0.330859375	-0.78365810423635\\
0.33095703125	-0.783733928185503\\
0.3310546875	-0.783809763692663\\
0.33115234375	-0.783885610760243\\
0.33125	-0.783961469390662\\
0.33134765625	-0.78403733958634\\
0.3314453125	-0.784113221349703\\
0.33154296875	-0.784189114683165\\
0.331640625	-0.784265019589151\\
0.33173828125	-0.784340936070086\\
0.3318359375	-0.784416864128388\\
0.33193359375	-0.784492803766489\\
0.33203125	-0.7845687549868\\
0.33212890625	-0.78464471779176\\
0.3322265625	-0.784720692183785\\
0.33232421875	-0.78479667816531\\
0.332421875	-0.784872675738754\\
0.33251953125	-0.784948684906548\\
0.3326171875	-0.785024705671121\\
0.33271484375	-0.785100738034905\\
0.3328125	-0.785176782000322\\
0.33291015625	-0.785252837569805\\
0.3330078125	-0.785328904745788\\
0.33310546875	-0.785404983530699\\
0.333203125	-0.785481073926976\\
0.33330078125	-0.785557175937048\\
0.3333984375	-0.785633289563345\\
0.33349609375	-0.785709414808309\\
0.33359375	-0.785785551674366\\
0.33369140625	-0.78586170016396\\
0.3337890625	-0.785937860279521\\
0.33388671875	-0.786014032023486\\
0.333984375	-0.786090215398299\\
0.33408203125	-0.78616641040639\\
0.3341796875	-0.786242617050203\\
0.33427734375	-0.786318835332178\\
0.334375	-0.786395065254744\\
0.33447265625	-0.786471306820358\\
0.3345703125	-0.786547560031451\\
0.33466796875	-0.78662382489047\\
0.334765625	-0.78670010139985\\
0.33486328125	-0.786776389562045\\
0.3349609375	-0.786852689379495\\
0.33505859375	-0.786929000854638\\
0.33515625	-0.787005323989925\\
0.33525390625	-0.787081658787802\\
0.3353515625	-0.787158005250719\\
0.33544921875	-0.787234363381116\\
0.335546875	-0.787310733181443\\
0.33564453125	-0.787387114654149\\
0.3357421875	-0.787463507801682\\
0.33583984375	-0.787539912626504\\
0.3359375	-0.787616329131046\\
0.33603515625	-0.787692757317767\\
0.3361328125	-0.787769197189126\\
0.33623046875	-0.787845648747568\\
0.336328125	-0.787922111995544\\
0.33642578125	-0.787998586935512\\
0.3365234375	-0.788075073569927\\
0.33662109375	-0.788151571901244\\
0.33671875	-0.788228081931917\\
0.33681640625	-0.788304603664404\\
0.3369140625	-0.788381137101158\\
0.33701171875	-0.788457682244643\\
0.337109375	-0.788534239097314\\
0.33720703125	-0.78861080766163\\
0.3373046875	-0.788687387940047\\
0.33740234375	-0.788763979935034\\
0.3375	-0.788840583649043\\
0.33759765625	-0.788917199084544\\
0.3376953125	-0.788993826243993\\
0.33779296875	-0.789070465129857\\
0.337890625	-0.789147115744598\\
0.33798828125	-0.789223778090675\\
0.3380859375	-0.789300452170561\\
0.33818359375	-0.789377137986719\\
0.33828125	-0.78945383554162\\
0.33837890625	-0.789530544837719\\
0.3384765625	-0.789607265877493\\
0.33857421875	-0.789683998663404\\
0.338671875	-0.789760743197931\\
0.33876953125	-0.789837499483534\\
0.3388671875	-0.789914267522685\\
0.33896484375	-0.789991047317858\\
0.3390625	-0.790067838871524\\
0.33916015625	-0.790144642186156\\
0.3392578125	-0.790221457264222\\
0.33935546875	-0.790298284108195\\
0.339453125	-0.790375122720559\\
0.33955078125	-0.790451973103781\\
0.3396484375	-0.790528835260338\\
0.33974609375	-0.790605709192707\\
0.33984375	-0.790682594903363\\
0.33994140625	-0.790759492394784\\
0.3400390625	-0.790836401669453\\
0.34013671875	-0.790913322729841\\
0.340234375	-0.790990255578432\\
0.34033203125	-0.791067200217706\\
0.3404296875	-0.791144156650149\\
0.34052734375	-0.791221124878227\\
0.340625	-0.791298104904433\\
0.34072265625	-0.791375096731257\\
0.3408203125	-0.791452100361174\\
0.34091796875	-0.791529115796665\\
0.341015625	-0.791606143040218\\
0.34111328125	-0.791683182094318\\
0.3412109375	-0.791760232961455\\
0.34130859375	-0.79183729564411\\
0.34140625	-0.791914370144779\\
0.34150390625	-0.791991456465942\\
0.3416015625	-0.792068554610087\\
0.34169921875	-0.792145664579713\\
0.341796875	-0.7922227863773\\
0.34189453125	-0.792299920005347\\
0.3419921875	-0.792377065466338\\
0.34208984375	-0.792454222762771\\
0.3421875	-0.792531391897136\\
0.34228515625	-0.792608572871926\\
0.3423828125	-0.792685765689637\\
0.34248046875	-0.792762970352764\\
0.342578125	-0.792840186863806\\
0.34267578125	-0.79291741522525\\
0.3427734375	-0.792994655439594\\
0.34287109375	-0.793071907509343\\
0.34296875	-0.793149171436996\\
0.34306640625	-0.793226447225046\\
0.3431640625	-0.793303734875995\\
0.34326171875	-0.793381034392337\\
0.343359375	-0.793458345776582\\
0.34345703125	-0.793535669031226\\
0.3435546875	-0.793613004158776\\
0.34365234375	-0.79369035116173\\
0.34375	-0.793767710042592\\
0.34384765625	-0.793845080803868\\
0.3439453125	-0.793922463448063\\
0.34404296875	-0.793999857977686\\
0.344140625	-0.794077264395238\\
0.34423828125	-0.794154682703223\\
0.3443359375	-0.794232112904159\\
0.34443359375	-0.794309555000545\\
0.34453125	-0.794387008994895\\
0.34462890625	-0.794464474889716\\
0.3447265625	-0.794541952687524\\
0.34482421875	-0.794619442390819\\
0.344921875	-0.794696944002125\\
0.34501953125	-0.794774457523943\\
0.3451171875	-0.794851982958793\\
0.34521484375	-0.794929520309187\\
0.3453125	-0.795007069577639\\
0.34541015625	-0.795084630766665\\
0.3455078125	-0.79516220387878\\
0.34560546875	-0.795239788916504\\
0.345703125	-0.795317385882344\\
0.34580078125	-0.795394994778831\\
0.3458984375	-0.795472615608478\\
0.34599609375	-0.7955502483738\\
0.34609375	-0.795627893077318\\
0.34619140625	-0.795705549721554\\
0.3462890625	-0.795783218309034\\
0.34638671875	-0.795860898842269\\
0.346484375	-0.795938591323794\\
0.34658203125	-0.796016295756121\\
0.3466796875	-0.79609401214178\\
0.34677734375	-0.796171740483294\\
0.346875	-0.796249480783194\\
0.34697265625	-0.796327233043999\\
0.3470703125	-0.796404997268228\\
0.34716796875	-0.796482773458424\\
0.347265625	-0.796560561617109\\
0.34736328125	-0.796638361746808\\
0.3474609375	-0.796716173850057\\
0.34755859375	-0.796793997929378\\
0.34765625	-0.796871833987305\\
0.34775390625	-0.796949682026372\\
0.3478515625	-0.797027542049109\\
0.34794921875	-0.797105414058047\\
0.348046875	-0.797183298055726\\
0.34814453125	-0.79726119404467\\
0.3482421875	-0.797339102027422\\
0.34833984375	-0.797417022006514\\
0.3484375	-0.797494953984478\\
0.34853515625	-0.797572897963859\\
0.3486328125	-0.797650853947189\\
0.34873046875	-0.797728821937011\\
0.348828125	-0.79780680193586\\
0.34892578125	-0.797884793946275\\
0.3490234375	-0.797962797970798\\
0.34912109375	-0.798040814011969\\
0.34921875	-0.798118842072333\\
0.34931640625	-0.798196882154424\\
0.3494140625	-0.798274934260795\\
0.34951171875	-0.798352998393982\\
0.349609375	-0.798431074556529\\
0.34970703125	-0.798509162750989\\
0.3498046875	-0.798587262979899\\
0.34990234375	-0.798665375245816\\
0.35	-0.798743499551275\\
0.35009765625	-0.798821635898831\\
0.3501953125	-0.79889978429103\\
0.35029296875	-0.798977944730418\\
0.350390625	-0.799056117219551\\
0.35048828125	-0.799134301760979\\
0.3505859375	-0.799212498357247\\
0.35068359375	-0.79929070701092\\
0.35078125	-0.799368927724528\\
0.35087890625	-0.799447160500651\\
0.3509765625	-0.799525405341821\\
0.35107421875	-0.799603662250603\\
0.351171875	-0.799681931229554\\
0.35126953125	-0.799760212281224\\
0.3513671875	-0.799838505408171\\
0.35146484375	-0.799916810612959\\
0.3515625	-0.799995127898136\\
0.35166015625	-0.800073457266265\\
0.3517578125	-0.800151798719912\\
0.35185546875	-0.800230152261624\\
0.351953125	-0.800308517893974\\
0.35205078125	-0.800386895619518\\
0.3521484375	-0.800465285440822\\
0.35224609375	-0.800543687360442\\
0.35234375	-0.800622101380939\\
0.35244140625	-0.800700527504892\\
0.3525390625	-0.800778965734859\\
0.35263671875	-0.800857416073403\\
0.352734375	-0.800935878523088\\
0.35283203125	-0.801014353086487\\
0.3529296875	-0.801092839766168\\
0.35302734375	-0.801171338564691\\
0.353125	-0.801249849484638\\
0.35322265625	-0.801328372528569\\
0.3533203125	-0.801406907699055\\
0.35341796875	-0.801485454998672\\
0.353515625	-0.801564014429991\\
0.35361328125	-0.801642585995585\\
0.3537109375	-0.80172116969802\\
0.35380859375	-0.801799765539882\\
0.35390625	-0.801878373523737\\
0.35400390625	-0.801956993652163\\
0.3541015625	-0.802035625927732\\
0.35419921875	-0.802114270353028\\
0.354296875	-0.802192926930626\\
0.35439453125	-0.8022715956631\\
0.3544921875	-0.80235027655304\\
0.35458984375	-0.802428969603008\\
0.3546875	-0.802507674815603\\
0.35478515625	-0.802586392193392\\
0.3548828125	-0.802665121738964\\
0.35498046875	-0.802743863454898\\
0.355078125	-0.802822617343777\\
0.35517578125	-0.80290138340819\\
0.3552734375	-0.802980161650715\\
0.35537109375	-0.80305895207394\\
0.35546875	-0.803137754680452\\
0.35556640625	-0.803216569472837\\
0.3556640625	-0.803295396453671\\
0.35576171875	-0.803374235625566\\
0.355859375	-0.803453086991093\\
0.35595703125	-0.80353195055284\\
0.3560546875	-0.803610826313407\\
0.35615234375	-0.803689714275381\\
0.35625	-0.803768614441352\\
0.35634765625	-0.803847526813914\\
0.3564453125	-0.803926451395654\\
0.35654296875	-0.804005388189176\\
0.356640625	-0.80408433719707\\
0.35673828125	-0.804163298421922\\
0.3568359375	-0.80424227186634\\
0.35693359375	-0.804321257532911\\
0.35703125	-0.804400255424242\\
0.35712890625	-0.804479265542924\\
0.3572265625	-0.80455828789156\\
0.35732421875	-0.804637322472739\\
0.357421875	-0.804716369289074\\
0.35751953125	-0.804795428343158\\
0.3576171875	-0.804874499637595\\
0.35771484375	-0.804953583174987\\
0.3578125	-0.805032678957936\\
0.35791015625	-0.805111786989043\\
0.3580078125	-0.805190907270913\\
0.35810546875	-0.805270039806155\\
0.358203125	-0.805349184597368\\
0.35830078125	-0.805428341647169\\
0.3583984375	-0.805507510958155\\
0.35849609375	-0.805586692532933\\
0.35859375	-0.805665886374117\\
0.35869140625	-0.805745092484315\\
0.3587890625	-0.805824310866133\\
0.35888671875	-0.805903541522189\\
0.358984375	-0.805982784455089\\
0.35908203125	-0.806062039667438\\
0.3591796875	-0.806141307161866\\
0.35927734375	-0.806220586940973\\
0.359375	-0.806299879007373\\
0.35947265625	-0.806379183363686\\
0.3595703125	-0.806458500012524\\
0.35966796875	-0.80653782895651\\
0.359765625	-0.806617170198249\\
0.35986328125	-0.806696523740374\\
0.3599609375	-0.806775889585485\\
0.36005859375	-0.806855267736211\\
0.36015625	-0.806934658195174\\
0.36025390625	-0.807014060964992\\
0.3603515625	-0.807093476048283\\
0.36044921875	-0.807172903447677\\
0.360546875	-0.807252343165784\\
0.36064453125	-0.807331795205241\\
0.3607421875	-0.807411259568662\\
0.36083984375	-0.807490736258673\\
0.3609375	-0.807570225277907\\
0.36103515625	-0.807649726628975\\
0.3611328125	-0.807729240314519\\
0.36123046875	-0.807808766337164\\
0.361328125	-0.807888304699528\\
0.36142578125	-0.807967855404253\\
0.3615234375	-0.808047418453959\\
0.36162109375	-0.808126993851284\\
0.36171875	-0.808206581598851\\
0.36181640625	-0.808286181699299\\
0.3619140625	-0.808365794155253\\
0.36201171875	-0.808445418969351\\
0.362109375	-0.808525056144233\\
0.36220703125	-0.808604705682522\\
0.3623046875	-0.808684367586861\\
0.36240234375	-0.808764041859884\\
0.3625	-0.808843728504223\\
0.36259765625	-0.808923427522528\\
0.3626953125	-0.809003138917423\\
0.36279296875	-0.809082862691558\\
0.362890625	-0.809162598847564\\
0.36298828125	-0.80924234738809\\
0.3630859375	-0.809322108315765\\
0.36318359375	-0.809401881633244\\
0.36328125	-0.809481667343165\\
0.36337890625	-0.809561465448169\\
0.3634765625	-0.809641275950901\\
0.36357421875	-0.809721098854007\\
0.363671875	-0.809800934160128\\
0.36376953125	-0.809880781871917\\
0.3638671875	-0.809960641992017\\
0.36396484375	-0.810040514523075\\
0.3640625	-0.810120399467741\\
0.36416015625	-0.81020029682866\\
0.3642578125	-0.810280206608491\\
0.36435546875	-0.810360128809872\\
0.364453125	-0.810440063435468\\
0.36455078125	-0.81052001048792\\
0.3646484375	-0.810599969969884\\
0.36474609375	-0.810679941884014\\
0.36484375	-0.810759926232966\\
0.36494140625	-0.81083992301939\\
0.3650390625	-0.810919932245944\\
0.36513671875	-0.810999953915285\\
0.365234375	-0.81107998803007\\
0.36533203125	-0.811160034592955\\
0.3654296875	-0.811240093606599\\
0.36552734375	-0.811320165073664\\
0.365625	-0.811400248996804\\
0.36572265625	-0.811480345378686\\
0.3658203125	-0.811560454221965\\
0.36591796875	-0.811640575529309\\
0.366015625	-0.811720709303375\\
0.36611328125	-0.811800855546831\\
0.3662109375	-0.811881014262341\\
0.36630859375	-0.811961185452569\\
0.36640625	-0.812041369120177\\
0.36650390625	-0.812121565267837\\
0.3666015625	-0.812201773898214\\
0.36669921875	-0.812281995013975\\
0.366796875	-0.81236222861779\\
0.36689453125	-0.812442474712325\\
0.3669921875	-0.812522733300253\\
0.36708984375	-0.812603004384244\\
0.3671875	-0.812683287966971\\
0.36728515625	-0.812763584051109\\
0.3673828125	-0.812843892639322\\
0.36748046875	-0.812924213734289\\
0.367578125	-0.813004547338683\\
0.36767578125	-0.813084893455183\\
0.3677734375	-0.81316525208646\\
0.36787109375	-0.813245623235189\\
0.36796875	-0.813326006904054\\
0.36806640625	-0.813406403095732\\
0.3681640625	-0.813486811812896\\
0.36826171875	-0.813567233058228\\
0.368359375	-0.81364766683441\\
0.36845703125	-0.813728113144125\\
0.3685546875	-0.813808571990049\\
0.36865234375	-0.813889043374867\\
0.36875	-0.813969527301262\\
0.36884765625	-0.814050023771918\\
0.3689453125	-0.814130532789523\\
0.36904296875	-0.814211054356754\\
0.369140625	-0.814291588476304\\
0.36923828125	-0.814372135150859\\
0.3693359375	-0.814452694383107\\
0.36943359375	-0.814533266175732\\
0.36953125	-0.814613850531426\\
0.36962890625	-0.814694447452882\\
0.3697265625	-0.814775056942783\\
0.36982421875	-0.814855679003823\\
0.369921875	-0.8149363136387\\
0.37001953125	-0.815016960850097\\
0.3701171875	-0.815097620640713\\
0.37021484375	-0.815178293013243\\
0.3703125	-0.81525897797038\\
0.37041015625	-0.815339675514819\\
0.3705078125	-0.815420385649256\\
0.37060546875	-0.815501108376395\\
0.370703125	-0.815581843698921\\
0.37080078125	-0.815662591619543\\
0.3708984375	-0.815743352140953\\
0.37099609375	-0.81582412526586\\
0.37109375	-0.815904910996954\\
0.37119140625	-0.815985709336948\\
0.3712890625	-0.816066520288534\\
0.37138671875	-0.816147343854424\\
0.371484375	-0.816228180037315\\
0.37158203125	-0.816309028839911\\
0.3716796875	-0.816389890264922\\
0.37177734375	-0.81647076431505\\
0.371875	-0.816551650993003\\
0.37197265625	-0.81663255030149\\
0.3720703125	-0.816713462243218\\
0.37216796875	-0.816794386820897\\
0.372265625	-0.81687532403723\\
0.37236328125	-0.81695627389494\\
0.3724609375	-0.817037236396725\\
0.37255859375	-0.817118211545304\\
0.37265625	-0.817199199343387\\
0.37275390625	-0.817280199793695\\
0.3728515625	-0.81736121289893\\
0.37294921875	-0.817442238661813\\
0.373046875	-0.817523277085062\\
0.37314453125	-0.817604328171386\\
0.3732421875	-0.81768539192351\\
0.37333984375	-0.817766468344145\\
0.3734375	-0.817847557436016\\
0.37353515625	-0.817928659201837\\
0.3736328125	-0.818009773644327\\
0.37373046875	-0.818090900766216\\
0.373828125	-0.818172040570213\\
0.37392578125	-0.818253193059054\\
0.3740234375	-0.81833435823545\\
0.37412109375	-0.818415536102129\\
0.37421875	-0.818496726661815\\
0.37431640625	-0.818577929917236\\
0.3744140625	-0.818659145871113\\
0.37451171875	-0.818740374526176\\
0.374609375	-0.818821615885156\\
0.37470703125	-0.818902869950772\\
0.3748046875	-0.818984136725764\\
0.37490234375	-0.819065416212851\\
0.375	-0.819146708414771\\
0.37509765625	-0.819228013334254\\
0.3751953125	-0.819309330974022\\
0.37529296875	-0.819390661336825\\
0.375390625	-0.819472004425387\\
0.37548828125	-0.81955336024244\\
0.3755859375	-0.819634728790726\\
0.37568359375	-0.819716110072971\\
0.37578125	-0.819797504091919\\
0.37587890625	-0.819878910850304\\
0.3759765625	-0.819960330350865\\
0.37607421875	-0.820041762596345\\
0.376171875	-0.820123207589477\\
0.37626953125	-0.820204665333\\
0.3763671875	-0.820286135829662\\
0.37646484375	-0.820367619082199\\
0.3765625	-0.820449115093353\\
0.37666015625	-0.820530623865873\\
0.3767578125	-0.820612145402502\\
0.37685546875	-0.820693679705974\\
0.376953125	-0.820775226779054\\
0.37705078125	-0.820856786624468\\
0.3771484375	-0.820938359244978\\
0.37724609375	-0.821019944643317\\
0.37734375	-0.821101542822249\\
0.37744140625	-0.821183153784513\\
0.3775390625	-0.821264777532861\\
0.37763671875	-0.821346414070048\\
0.377734375	-0.821428063398822\\
0.37783203125	-0.82150972552193\\
0.3779296875	-0.821591400442133\\
0.37802734375	-0.821673088162188\\
0.378125	-0.821754788684838\\
0.37822265625	-0.82183650201285\\
0.3783203125	-0.821918228148966\\
0.37841796875	-0.821999967095954\\
0.378515625	-0.822081718856571\\
0.37861328125	-0.822163483433568\\
0.3787109375	-0.822245260829711\\
0.37880859375	-0.822327051047757\\
0.37890625	-0.822408854090465\\
0.37900390625	-0.822490669960599\\
0.3791015625	-0.822572498660917\\
0.37919921875	-0.822654340194193\\
0.379296875	-0.822736194563172\\
0.37939453125	-0.822818061770639\\
0.3794921875	-0.822899941819342\\
0.37958984375	-0.822981834712057\\
0.3796875	-0.823063740451547\\
0.37978515625	-0.823145659040578\\
0.3798828125	-0.823227590481922\\
0.37998046875	-0.82330953477834\\
0.380078125	-0.823391491932616\\
0.38017578125	-0.823473461947507\\
0.3802734375	-0.823555444825791\\
0.38037109375	-0.823637440570237\\
0.38046875	-0.823719449183616\\
0.38056640625	-0.823801470668704\\
0.3806640625	-0.823883505028278\\
0.38076171875	-0.823965552265108\\
0.380859375	-0.824047612381973\\
0.38095703125	-0.824129685381649\\
0.3810546875	-0.824211771266909\\
0.38115234375	-0.824293870040537\\
0.38125	-0.824375981705311\\
0.38134765625	-0.824458106264008\\
0.3814453125	-0.824540243719408\\
0.38154296875	-0.824622394074295\\
0.381640625	-0.824704557331447\\
0.38173828125	-0.824786733493651\\
0.3818359375	-0.824868922563688\\
0.38193359375	-0.824951124544337\\
0.38203125	-0.825033339438393\\
0.38212890625	-0.825115567248636\\
0.3822265625	-0.825197807977855\\
0.38232421875	-0.825280061628831\\
0.382421875	-0.825362328204358\\
0.38251953125	-0.825444607707222\\
0.3826171875	-0.825526900140217\\
0.38271484375	-0.82560920550613\\
0.3828125	-0.825691523807749\\
0.38291015625	-0.825773855047869\\
0.3830078125	-0.825856199229282\\
0.38310546875	-0.825938556354782\\
0.383203125	-0.826020926427165\\
0.38330078125	-0.826103309449215\\
0.3833984375	-0.826185705423746\\
0.38349609375	-0.82626811435354\\
0.38359375	-0.8263505362414\\
0.38369140625	-0.826432971090121\\
0.3837890625	-0.826515418902502\\
0.38388671875	-0.826597879681346\\
0.383984375	-0.826680353429451\\
0.38408203125	-0.826762840149618\\
0.3841796875	-0.826845339844651\\
0.38427734375	-0.826927852517346\\
0.384375	-0.827010378170513\\
0.38447265625	-0.827092916806956\\
0.3845703125	-0.827175468429475\\
0.38466796875	-0.827258033040879\\
0.384765625	-0.827340610643973\\
0.38486328125	-0.827423201241565\\
0.3849609375	-0.827505804836464\\
0.38505859375	-0.827588421431477\\
0.38515625	-0.827671051029416\\
0.38525390625	-0.827753693633085\\
0.3853515625	-0.827836349245307\\
0.38544921875	-0.827919017868883\\
0.385546875	-0.828001699506624\\
0.38564453125	-0.82808439416135\\
0.3857421875	-0.828167101835879\\
0.38583984375	-0.828249822533019\\
0.3859375	-0.828332556255582\\
0.38603515625	-0.828415303006394\\
0.3861328125	-0.828498062788269\\
0.38623046875	-0.828580835604019\\
0.386328125	-0.828663621456473\\
0.38642578125	-0.828746420348445\\
0.3865234375	-0.82882923228275\\
0.38662109375	-0.828912057262221\\
0.38671875	-0.828994895289673\\
0.38681640625	-0.829077746367927\\
0.3869140625	-0.829160610499809\\
0.38701171875	-0.829243487688148\\
0.387109375	-0.829326377935759\\
0.38720703125	-0.829409281245475\\
0.3873046875	-0.829492197620123\\
0.38740234375	-0.829575127062524\\
0.3875	-0.82965806957551\\
0.38759765625	-0.82974102516191\\
0.3876953125	-0.829823993824556\\
0.38779296875	-0.829906975566278\\
0.387890625	-0.829989970389907\\
0.38798828125	-0.830072978298267\\
0.3880859375	-0.830155999294202\\
0.38818359375	-0.830239033380539\\
0.38828125	-0.830322080560118\\
0.38837890625	-0.830405140835768\\
0.3884765625	-0.830488214210328\\
0.38857421875	-0.830571300686637\\
0.388671875	-0.830654400267527\\
0.38876953125	-0.830737512955841\\
0.3888671875	-0.830820638754413\\
0.38896484375	-0.830903777666087\\
0.3890625	-0.830986929693704\\
0.38916015625	-0.831070094840107\\
0.3892578125	-0.831153273108132\\
0.38935546875	-0.831236464500631\\
0.389453125	-0.831319669020435\\
0.38955078125	-0.8314028866704\\
0.3896484375	-0.831486117453368\\
0.38974609375	-0.83156936137218\\
0.38984375	-0.831652618429694\\
0.38994140625	-0.831735888628746\\
0.3900390625	-0.831819171972193\\
0.39013671875	-0.831902468462877\\
0.390234375	-0.831985778103656\\
0.39033203125	-0.832069100897376\\
0.3904296875	-0.83215243684689\\
0.39052734375	-0.832235785955049\\
0.390625	-0.832319148224708\\
0.39072265625	-0.832402523658719\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.39072265625	-0.832402523658719\\
0.3908203125	-0.832485912259939\\
0.39091796875	-0.832569314031225\\
0.391015625	-0.832652728975429\\
0.39111328125	-0.83273615709541\\
0.3912109375	-0.832819598394027\\
0.39130859375	-0.832903052874139\\
0.39140625	-0.832986520538602\\
0.39150390625	-0.833070001390284\\
0.3916015625	-0.833153495432037\\
0.39169921875	-0.833237002666726\\
0.391796875	-0.83332052309722\\
0.39189453125	-0.833404056726371\\
0.3919921875	-0.833487603557054\\
0.39208984375	-0.833571163592127\\
0.3921875	-0.833654736834463\\
0.39228515625	-0.833738323286922\\
0.3923828125	-0.833821922952372\\
0.39248046875	-0.833905535833683\\
0.392578125	-0.833989161933722\\
0.39267578125	-0.834072801255367\\
0.3927734375	-0.834156453801479\\
0.39287109375	-0.834240119574932\\
0.39296875	-0.834323798578599\\
0.39306640625	-0.834407490815355\\
0.3931640625	-0.834491196288074\\
0.39326171875	-0.834574914999625\\
0.393359375	-0.834658646952887\\
0.39345703125	-0.834742392150743\\
0.3935546875	-0.834826150596055\\
0.39365234375	-0.834909922291711\\
0.39375	-0.834993707240589\\
0.39384765625	-0.835077505445568\\
0.3939453125	-0.835161316909527\\
0.39404296875	-0.835245141635344\\
0.394140625	-0.835328979625905\\
0.39423828125	-0.835412830884093\\
0.3943359375	-0.835496695412792\\
0.39443359375	-0.83558057321488\\
0.39453125	-0.835664464293249\\
0.39462890625	-0.835748368650784\\
0.3947265625	-0.835832286290365\\
0.39482421875	-0.835916217214884\\
0.394921875	-0.836000161427233\\
0.39501953125	-0.836084118930293\\
0.3951171875	-0.836168089726961\\
0.39521484375	-0.836252073820121\\
0.3953125	-0.836336071212673\\
0.39541015625	-0.836420081907498\\
0.3955078125	-0.836504105907501\\
0.39560546875	-0.836588143215569\\
0.395703125	-0.836672193834592\\
0.39580078125	-0.836756257767475\\
0.3958984375	-0.836840335017109\\
0.39599609375	-0.836924425586389\\
0.39609375	-0.837008529478219\\
0.39619140625	-0.837092646695492\\
0.3962890625	-0.837176777241115\\
0.39638671875	-0.837260921117978\\
0.396484375	-0.837345078328985\\
0.39658203125	-0.837429248877048\\
0.3966796875	-0.837513432765052\\
0.39677734375	-0.837597629995917\\
0.396875	-0.837681840572537\\
0.39697265625	-0.837766064497818\\
0.3970703125	-0.83785030177467\\
0.39716796875	-0.837934552405995\\
0.397265625	-0.838018816394707\\
0.39736328125	-0.838103093743714\\
0.3974609375	-0.838187384455912\\
0.39755859375	-0.838271688534226\\
0.39765625	-0.838356005981557\\
0.39775390625	-0.838440336800822\\
0.3978515625	-0.838524680994935\\
0.39794921875	-0.838609038566803\\
0.398046875	-0.838693409519342\\
0.39814453125	-0.838777793855466\\
0.3982421875	-0.838862191578093\\
0.39833984375	-0.838946602690139\\
0.3984375	-0.839031027194522\\
0.39853515625	-0.839115465094156\\
0.3986328125	-0.839199916391966\\
0.39873046875	-0.839284381090862\\
0.398828125	-0.839368859193774\\
0.39892578125	-0.839453350703617\\
0.3990234375	-0.839537855623322\\
0.39912109375	-0.8396223739558\\
0.39921875	-0.839706905703981\\
0.39931640625	-0.839791450870785\\
0.3994140625	-0.839876009459143\\
0.39951171875	-0.839960581471977\\
0.399609375	-0.840045166912216\\
0.39970703125	-0.840129765782789\\
0.3998046875	-0.840214378086619\\
0.39990234375	-0.840299003826645\\
0.4	-0.840383643005788\\
0.40009765625	-0.840468295626983\\
0.4001953125	-0.840552961693156\\
0.40029296875	-0.840637641207251\\
0.400390625	-0.840722334172187\\
0.40048828125	-0.840807040590914\\
0.4005859375	-0.84089176046636\\
0.40068359375	-0.840976493801454\\
0.40078125	-0.841061240599138\\
0.40087890625	-0.841146000862356\\
0.4009765625	-0.841230774594037\\
0.40107421875	-0.841315561797123\\
0.401171875	-0.841400362474559\\
0.40126953125	-0.841485176629276\\
0.4013671875	-0.841570004264226\\
0.40146484375	-0.841654845382337\\
0.4015625	-0.841739699986569\\
0.40166015625	-0.841824568079855\\
0.4017578125	-0.841909449665146\\
0.40185546875	-0.841994344745383\\
0.401953125	-0.842079253323515\\
0.40205078125	-0.842164175402491\\
0.4021484375	-0.842249110985251\\
0.40224609375	-0.842334060074754\\
0.40234375	-0.842419022673943\\
0.40244140625	-0.842503998785774\\
0.4025390625	-0.842588988413196\\
0.40263671875	-0.842673991559155\\
0.402734375	-0.842759008226612\\
0.40283203125	-0.842844038418522\\
0.4029296875	-0.842929082137834\\
0.40302734375	-0.843014139387504\\
0.403125	-0.843099210170492\\
0.40322265625	-0.843184294489752\\
0.4033203125	-0.843269392348242\\
0.40341796875	-0.843354503748931\\
0.403515625	-0.843439628694759\\
0.40361328125	-0.8435247671887\\
0.4037109375	-0.843609919233716\\
0.40380859375	-0.843695084832766\\
0.40390625	-0.843780263988809\\
0.40400390625	-0.843865456704814\\
0.4041015625	-0.843950662983739\\
0.40419921875	-0.844035882828556\\
0.404296875	-0.844121116242233\\
0.40439453125	-0.84420636322773\\
0.4044921875	-0.844291623788021\\
0.40458984375	-0.84437689792607\\
0.4046875	-0.844462185644852\\
0.40478515625	-0.84454748694733\\
0.4048828125	-0.844632801836484\\
0.40498046875	-0.844718130315278\\
0.405078125	-0.844803472386683\\
0.40517578125	-0.844888828053683\\
0.4052734375	-0.844974197319245\\
0.40537109375	-0.84505958018635\\
0.40546875	-0.845144976657966\\
0.40556640625	-0.845230386737082\\
0.4056640625	-0.845315810426665\\
0.40576171875	-0.845401247729694\\
0.405859375	-0.845486698649151\\
0.40595703125	-0.845572163188022\\
0.4060546875	-0.845657641349278\\
0.40615234375	-0.845743133135912\\
0.40625	-0.845828638550896\\
0.40634765625	-0.845914157597222\\
0.4064453125	-0.845999690277866\\
0.40654296875	-0.846085236595825\\
0.406640625	-0.846170796554073\\
0.40673828125	-0.846256370155604\\
0.4068359375	-0.846341957403404\\
0.40693359375	-0.846427558300466\\
0.40703125	-0.846513172849769\\
0.40712890625	-0.846598801054313\\
0.4072265625	-0.846684442917088\\
0.40732421875	-0.846770098441082\\
0.407421875	-0.846855767629284\\
0.40751953125	-0.846941450484701\\
0.4076171875	-0.847027147010316\\
0.40771484375	-0.847112857209132\\
0.4078125	-0.847198581084137\\
0.40791015625	-0.847284318638333\\
0.4080078125	-0.847370069874717\\
0.40810546875	-0.847455834796289\\
0.408203125	-0.847541613406046\\
0.40830078125	-0.847627405706988\\
0.4083984375	-0.847713211702123\\
0.40849609375	-0.847799031394443\\
0.40859375	-0.847884864786954\\
0.40869140625	-0.847970711882667\\
0.4087890625	-0.848056572684578\\
0.40888671875	-0.848142447195696\\
0.408984375	-0.848228335419025\\
0.40908203125	-0.84831423735758\\
0.4091796875	-0.848400153014355\\
0.40927734375	-0.848486082392364\\
0.409375	-0.848572025494627\\
0.40947265625	-0.848657982324142\\
0.4095703125	-0.848743952883925\\
0.40966796875	-0.848829937176984\\
0.409765625	-0.84891593520634\\
0.40986328125	-0.849001946975001\\
0.4099609375	-0.849087972485982\\
0.41005859375	-0.849174011742301\\
0.41015625	-0.849260064746969\\
0.41025390625	-0.84934613150301\\
0.4103515625	-0.849432212013442\\
0.41044921875	-0.849518306281276\\
0.410546875	-0.849604414309535\\
0.41064453125	-0.849690536101243\\
0.4107421875	-0.849776671659419\\
0.41083984375	-0.849862820987085\\
0.4109375	-0.849948984087268\\
0.41103515625	-0.850035160962986\\
0.4111328125	-0.850121351617265\\
0.41123046875	-0.850207556053134\\
0.411328125	-0.850293774273615\\
0.41142578125	-0.85038000628174\\
0.4115234375	-0.850466252080537\\
0.41162109375	-0.850552511673029\\
0.41171875	-0.850638785062247\\
0.41181640625	-0.850725072251229\\
0.4119140625	-0.850811373242998\\
0.41201171875	-0.850897688040591\\
0.412109375	-0.850984016647043\\
0.41220703125	-0.851070359065387\\
0.4123046875	-0.851156715298655\\
0.41240234375	-0.851243085349882\\
0.4125	-0.851329469222108\\
0.41259765625	-0.85141586691837\\
0.4126953125	-0.851502278441705\\
0.41279296875	-0.851588703795153\\
0.412890625	-0.851675142981755\\
0.41298828125	-0.851761596004549\\
0.4130859375	-0.851848062866581\\
0.41318359375	-0.851934543570891\\
0.41328125	-0.852021038120521\\
0.41337890625	-0.852107546518521\\
0.4134765625	-0.852194068767924\\
0.41357421875	-0.852280604871788\\
0.413671875	-0.852367154833159\\
0.41376953125	-0.852453718655079\\
0.4138671875	-0.852540296340604\\
0.41396484375	-0.852626887892771\\
0.4140625	-0.852713493314642\\
0.41416015625	-0.852800112609267\\
0.4142578125	-0.85288674577969\\
0.41435546875	-0.85297339282897\\
0.414453125	-0.853060053760161\\
0.41455078125	-0.853146728576313\\
0.4146484375	-0.853233417280486\\
0.41474609375	-0.853320119875739\\
0.41484375	-0.853406836365125\\
0.41494140625	-0.853493566751695\\
0.4150390625	-0.85358031103852\\
0.41513671875	-0.853667069228651\\
0.415234375	-0.853753841325157\\
0.41533203125	-0.853840627331087\\
0.4154296875	-0.853927427249516\\
0.41552734375	-0.854014241083502\\
0.415625	-0.854101068836112\\
0.41572265625	-0.854187910510403\\
0.4158203125	-0.854274766109442\\
0.41591796875	-0.854361635636308\\
0.416015625	-0.854448519094052\\
0.41611328125	-0.854535416485755\\
0.4162109375	-0.85462232781448\\
0.41630859375	-0.854709253083298\\
0.41640625	-0.854796192295278\\
0.41650390625	-0.854883145453493\\
0.4166015625	-0.854970112561021\\
0.41669921875	-0.855057093620921\\
0.416796875	-0.855144088636286\\
0.41689453125	-0.855231097610177\\
0.4169921875	-0.855318120545677\\
0.41708984375	-0.855405157445864\\
0.4171875	-0.85549220831381\\
0.41728515625	-0.855579273152594\\
0.4173828125	-0.855666351965303\\
0.41748046875	-0.855753444755006\\
0.417578125	-0.855840551524798\\
0.41767578125	-0.85592767227775\\
0.4177734375	-0.85601480701695\\
0.41787109375	-0.85610195574548\\
0.41796875	-0.856189118466424\\
0.41806640625	-0.85627629518287\\
0.4181640625	-0.856363485897906\\
0.41826171875	-0.856450690614614\\
0.418359375	-0.856537909336087\\
0.41845703125	-0.856625142065407\\
0.4185546875	-0.856712388805674\\
0.41865234375	-0.856799649559972\\
0.41875	-0.856886924331392\\
0.41884765625	-0.856974213123028\\
0.4189453125	-0.857061515937977\\
0.41904296875	-0.857148832779329\\
0.419140625	-0.857236163650183\\
0.41923828125	-0.857323508553629\\
0.4193359375	-0.85741086749277\\
0.41943359375	-0.8574982404707\\
0.41953125	-0.857585627490519\\
0.41962890625	-0.857673028555324\\
0.4197265625	-0.857760443668221\\
0.41982421875	-0.857847872832308\\
0.419921875	-0.857935316050683\\
0.42001953125	-0.858022773326453\\
0.4201171875	-0.858110244662724\\
0.42021484375	-0.8581977300626\\
0.4203125	-0.858285229529183\\
0.42041015625	-0.858372743065584\\
0.4205078125	-0.858460270674903\\
0.42060546875	-0.858547812360252\\
0.420703125	-0.858635368124747\\
0.42080078125	-0.85872293797149\\
0.4208984375	-0.858810521903591\\
0.42099609375	-0.85889811992417\\
0.42109375	-0.858985732036328\\
0.42119140625	-0.85907335824319\\
0.4212890625	-0.859160998547862\\
0.42138671875	-0.859248652953464\\
0.421484375	-0.859336321463109\\
0.42158203125	-0.859424004079915\\
0.4216796875	-0.859511700807004\\
0.42177734375	-0.859599411647486\\
0.421875	-0.859687136604489\\
0.42197265625	-0.859774875681123\\
0.4220703125	-0.859862628880523\\
0.42216796875	-0.859950396205807\\
0.422265625	-0.86003817766009\\
0.42236328125	-0.860125973246505\\
0.4224609375	-0.86021378296817\\
0.42255859375	-0.860301606828216\\
0.42265625	-0.860389444829772\\
0.42275390625	-0.860477296975961\\
0.4228515625	-0.860565163269907\\
0.42294921875	-0.860653043714749\\
0.423046875	-0.860740938313612\\
0.42314453125	-0.860828847069622\\
0.4232421875	-0.860916769985918\\
0.42333984375	-0.861004707065636\\
0.4234375	-0.861092658311902\\
0.42353515625	-0.861180623727854\\
0.4236328125	-0.861268603316623\\
0.42373046875	-0.861356597081356\\
0.423828125	-0.861444605025178\\
0.42392578125	-0.861532627151241\\
0.4240234375	-0.861620663462669\\
0.42412109375	-0.861708713962609\\
0.42421875	-0.861796778654206\\
0.42431640625	-0.86188485754059\\
0.4244140625	-0.861972950624917\\
0.42451171875	-0.86206105791032\\
0.424609375	-0.86214917939995\\
0.42470703125	-0.862237315096947\\
0.4248046875	-0.862325465004467\\
0.42490234375	-0.86241362912564\\
0.425	-0.862501807463626\\
0.42509765625	-0.862590000021573\\
0.4251953125	-0.862678206802629\\
0.42529296875	-0.862766427809947\\
0.425390625	-0.862854663046674\\
0.42548828125	-0.862942912515963\\
0.4255859375	-0.863031176220971\\
0.42568359375	-0.863119454164848\\
0.42578125	-0.863207746350752\\
0.42587890625	-0.863296052781835\\
0.4259765625	-0.863384373461258\\
0.42607421875	-0.863472708392173\\
0.426171875	-0.863561057577748\\
0.42626953125	-0.863649421021137\\
0.4263671875	-0.863737798725498\\
0.42646484375	-0.863826190693996\\
0.4265625	-0.863914596929791\\
0.42666015625	-0.864003017436047\\
0.4267578125	-0.864091452215926\\
0.42685546875	-0.864179901272595\\
0.426953125	-0.864268364609222\\
0.42705078125	-0.864356842228968\\
0.4271484375	-0.864445334135002\\
0.42724609375	-0.864533840330499\\
0.42734375	-0.864622360818617\\
0.42744140625	-0.864710895602534\\
0.4275390625	-0.86479944468542\\
0.42763671875	-0.864888008070449\\
0.427734375	-0.864976585760787\\
0.42783203125	-0.86506517775961\\
0.4279296875	-0.865153784070102\\
0.42802734375	-0.865242404695424\\
0.428125	-0.865331039638761\\
0.42822265625	-0.86541968890329\\
0.4283203125	-0.865508352492189\\
0.42841796875	-0.865597030408631\\
0.428515625	-0.865685722655809\\
0.42861328125	-0.86577442923689\\
0.4287109375	-0.865863150155065\\
0.42880859375	-0.865951885413516\\
0.42890625	-0.866040635015421\\
0.42900390625	-0.866129398963968\\
0.4291015625	-0.866218177262344\\
0.42919921875	-0.866306969913733\\
0.429296875	-0.866395776921321\\
0.42939453125	-0.866484598288303\\
0.4294921875	-0.86657343401786\\
0.42958984375	-0.866662284113184\\
0.4296875	-0.866751148577473\\
0.42978515625	-0.866840027413913\\
0.4298828125	-0.86692892062569\\
0.42998046875	-0.867017828216004\\
0.430078125	-0.867106750188053\\
0.43017578125	-0.867195686545031\\
0.4302734375	-0.867284637290134\\
0.43037109375	-0.867373602426554\\
0.43046875	-0.867462581957491\\
0.43056640625	-0.867551575886146\\
0.4306640625	-0.867640584215721\\
0.43076171875	-0.867729606949414\\
0.430859375	-0.86781864409042\\
0.43095703125	-0.867907695641962\\
0.4310546875	-0.867996761607223\\
0.43115234375	-0.868085841989415\\
0.43125	-0.868174936791741\\
0.43134765625	-0.868264046017414\\
0.4314453125	-0.868353169669633\\
0.43154296875	-0.86844230775161\\
0.431640625	-0.868531460266555\\
0.43173828125	-0.868620627217675\\
0.4318359375	-0.868709808608184\\
0.43193359375	-0.868799004441292\\
0.43203125	-0.868888214720213\\
0.43212890625	-0.868977439448155\\
0.4322265625	-0.869066678628337\\
0.43232421875	-0.869155932263977\\
0.432421875	-0.869245200358286\\
0.43251953125	-0.869334482914487\\
0.4326171875	-0.869423779935788\\
0.43271484375	-0.869513091425424\\
0.4328125	-0.869602417386601\\
0.43291015625	-0.869691757822541\\
0.4330078125	-0.869781112736474\\
0.43310546875	-0.869870482131616\\
0.433203125	-0.869959866011191\\
0.43330078125	-0.870049264378424\\
0.4333984375	-0.870138677236546\\
0.43349609375	-0.870228104588776\\
0.43359375	-0.870317546438342\\
0.43369140625	-0.870407002788473\\
0.4337890625	-0.870496473642406\\
0.43388671875	-0.870585959003355\\
0.433984375	-0.870675458874569\\
0.43408203125	-0.870764973259264\\
0.4341796875	-0.870854502160683\\
0.43427734375	-0.870944045582054\\
0.434375	-0.871033603526614\\
0.43447265625	-0.871123175997601\\
0.4345703125	-0.871212762998245\\
0.43466796875	-0.87130236453179\\
0.434765625	-0.871391980601467\\
0.43486328125	-0.87148161121052\\
0.4349609375	-0.871571256362196\\
0.43505859375	-0.871660916059719\\
0.43515625	-0.871750590306344\\
0.43525390625	-0.871840279105309\\
0.4353515625	-0.871929982459863\\
0.43544921875	-0.872019700373245\\
0.435546875	-0.872109432848699\\
0.43564453125	-0.872199179889481\\
0.4357421875	-0.872288941498828\\
0.43583984375	-0.87237871767999\\
0.4359375	-0.872468508436224\\
0.43603515625	-0.872558313770774\\
0.4361328125	-0.872648133686888\\
0.43623046875	-0.872737968187829\\
0.436328125	-0.872827817276837\\
0.43642578125	-0.872917680957181\\
0.4365234375	-0.873007559232102\\
0.43662109375	-0.873097452104861\\
0.43671875	-0.873187359578714\\
0.43681640625	-0.873277281656919\\
0.4369140625	-0.873367218342734\\
0.43701171875	-0.873457169639423\\
0.437109375	-0.873547135550242\\
0.43720703125	-0.873637116078456\\
0.4373046875	-0.873727111227318\\
0.43740234375	-0.873817121000098\\
0.4375	-0.873907145400062\\
0.43759765625	-0.873997184430472\\
0.4376953125	-0.874087238094592\\
0.43779296875	-0.874177306395699\\
0.437890625	-0.874267389337048\\
0.43798828125	-0.874357486921914\\
0.4380859375	-0.874447599153564\\
0.43818359375	-0.874537726035274\\
0.43828125	-0.874627867570308\\
0.43837890625	-0.874718023761944\\
0.4384765625	-0.874808194613457\\
0.43857421875	-0.874898380128114\\
0.438671875	-0.874988580309194\\
0.43876953125	-0.875078795159977\\
0.4388671875	-0.875169024683739\\
0.43896484375	-0.87525926888375\\
0.4390625	-0.8753495277633\\
0.43916015625	-0.87543980132566\\
0.4392578125	-0.875530089574116\\
0.43935546875	-0.875620392511951\\
0.439453125	-0.875710710142444\\
0.43955078125	-0.875801042468875\\
0.4396484375	-0.875891389494541\\
0.43974609375	-0.875981751222715\\
0.43984375	-0.876072127656693\\
0.43994140625	-0.876162518799754\\
0.4400390625	-0.876252924655194\\
0.44013671875	-0.876343345226296\\
0.440234375	-0.876433780516353\\
0.44033203125	-0.87652423052866\\
0.4404296875	-0.876614695266502\\
0.44052734375	-0.876705174733173\\
0.440625	-0.876795668931976\\
0.44072265625	-0.876886177866193\\
0.4408203125	-0.876976701539127\\
0.44091796875	-0.877067239954076\\
0.441015625	-0.877157793114334\\
0.44111328125	-0.877248361023202\\
0.4412109375	-0.877338943683977\\
0.44130859375	-0.877429541099966\\
0.44140625	-0.877520153274465\\
0.44150390625	-0.877610780210773\\
0.4416015625	-0.877701421912201\\
0.44169921875	-0.877792078382047\\
0.441796875	-0.877882749623625\\
0.44189453125	-0.87797343564023\\
0.4419921875	-0.878064136435178\\
0.44208984375	-0.878154852011775\\
0.4421875	-0.878245582373326\\
0.44228515625	-0.878336327523148\\
0.4423828125	-0.87842708746454\\
0.44248046875	-0.878517862200831\\
0.442578125	-0.878608651735322\\
0.44267578125	-0.878699456071324\\
0.4427734375	-0.878790275212162\\
0.44287109375	-0.878881109161147\\
0.44296875	-0.878971957921593\\
0.44306640625	-0.879062821496818\\
0.4431640625	-0.879153699890149\\
0.44326171875	-0.879244593104894\\
0.443359375	-0.87933550114438\\
0.44345703125	-0.879426424011924\\
0.4435546875	-0.879517361710854\\
0.44365234375	-0.879608314244487\\
0.44375	-0.879699281616153\\
0.44384765625	-0.879790263829177\\
0.4439453125	-0.879881260886876\\
0.44404296875	-0.879972272792586\\
0.444140625	-0.880063299549632\\
0.44423828125	-0.880154341161347\\
0.4443359375	-0.880245397631055\\
0.44443359375	-0.880336468962087\\
0.44453125	-0.880427555157779\\
0.44462890625	-0.880518656221462\\
0.4447265625	-0.880609772156472\\
0.44482421875	-0.880700902966137\\
0.444921875	-0.880792048653796\\
0.44501953125	-0.880883209222788\\
0.4451171875	-0.880974384676449\\
0.44521484375	-0.881065575018122\\
0.4453125	-0.881156780251133\\
0.44541015625	-0.881248000378834\\
0.4455078125	-0.881339235404565\\
0.44560546875	-0.881430485331667\\
0.445703125	-0.88152175016348\\
0.44580078125	-0.881613029903353\\
0.4458984375	-0.881704324554632\\
0.44599609375	-0.881795634120653\\
0.44609375	-0.881886958604775\\
0.44619140625	-0.88197829801034\\
0.4462890625	-0.882069652340701\\
0.44638671875	-0.882161021599203\\
0.446484375	-0.8822524057892\\
0.44658203125	-0.882343804914042\\
0.4466796875	-0.882435218977084\\
0.44677734375	-0.882526647981679\\
0.446875	-0.882618091931179\\
0.44697265625	-0.882709550828947\\
0.4470703125	-0.88280102467833\\
0.44716796875	-0.882892513482689\\
0.447265625	-0.882984017245389\\
0.44736328125	-0.883075535969781\\
0.4474609375	-0.88316706965923\\
0.44755859375	-0.883258618317097\\
0.44765625	-0.883350181946742\\
0.44775390625	-0.883441760551529\\
0.4478515625	-0.883533354134828\\
0.44794921875	-0.883624962699998\\
0.448046875	-0.883716586250405\\
0.44814453125	-0.883808224789425\\
0.4482421875	-0.883899878320409\\
0.44833984375	-0.883991546846742\\
0.4484375	-0.88408323037179\\
0.44853515625	-0.884174928898923\\
0.4486328125	-0.884266642431513\\
0.44873046875	-0.884358370972927\\
0.448828125	-0.884450114526552\\
0.44892578125	-0.884541873095758\\
0.4490234375	-0.88463364668391\\
0.44912109375	-0.884725435294401\\
0.44921875	-0.884817238930597\\
0.44931640625	-0.884909057595886\\
0.4494140625	-0.885000891293638\\
0.44951171875	-0.885092740027244\\
0.449609375	-0.88518460380008\\
0.44970703125	-0.885276482615521\\
0.4498046875	-0.885368376476971\\
0.44990234375	-0.885460285387799\\
0.45	-0.885552209351391\\
0.45009765625	-0.885644148371137\\
0.4501953125	-0.885736102450429\\
0.45029296875	-0.885828071592649\\
0.450390625	-0.885920055801187\\
0.45048828125	-0.886012055079439\\
0.4505859375	-0.886104069430789\\
0.45068359375	-0.886196098858634\\
0.45078125	-0.886288143366364\\
0.45087890625	-0.88638020295738\\
0.4509765625	-0.886472277635072\\
0.45107421875	-0.886564367402834\\
0.451171875	-0.886656472264066\\
0.45126953125	-0.886748592222173\\
0.4513671875	-0.886840727280539\\
0.45146484375	-0.886932877442579\\
0.4515625	-0.887025042711691\\
0.45166015625	-0.88711722309127\\
0.4517578125	-0.887209418584726\\
0.45185546875	-0.887301629195461\\
0.451953125	-0.88739385492688\\
0.45205078125	-0.887486095782386\\
0.4521484375	-0.887578351765392\\
0.45224609375	-0.887670622879301\\
0.45234375	-0.887762909127526\\
0.45244140625	-0.887855210513474\\
0.4525390625	-0.88794752704056\\
0.45263671875	-0.888039858712188\\
0.452734375	-0.888132205531778\\
0.45283203125	-0.888224567502746\\
0.4529296875	-0.888316944628499\\
0.45302734375	-0.888409336912453\\
0.453125	-0.888501744358033\\
0.45322265625	-0.88859416696865\\
0.4533203125	-0.888686604747725\\
0.45341796875	-0.888779057698681\\
0.453515625	-0.888871525824933\\
0.45361328125	-0.88896400912991\\
0.4537109375	-0.889056507617022\\
0.45380859375	-0.889149021289704\\
0.45390625	-0.889241550151375\\
0.45400390625	-0.889334094205469\\
0.4541015625	-0.889426653455403\\
0.45419921875	-0.889519227904608\\
0.454296875	-0.889611817556515\\
0.45439453125	-0.889704422414551\\
0.4544921875	-0.889797042482144\\
0.45458984375	-0.88988967776274\\
0.4546875	-0.889982328259752\\
0.45478515625	-0.890074993976623\\
0.4548828125	-0.890167674916786\\
0.45498046875	-0.890260371083678\\
0.455078125	-0.890353082480739\\
0.45517578125	-0.890445809111397\\
0.4552734375	-0.890538550979099\\
0.45537109375	-0.890631308087278\\
0.45546875	-0.890724080439382\\
0.45556640625	-0.890816868038847\\
0.4556640625	-0.890909670889115\\
0.45576171875	-0.891002488993631\\
0.455859375	-0.891095322355842\\
0.45595703125	-0.89118817097919\\
0.4560546875	-0.891281034867126\\
0.45615234375	-0.891373914023092\\
0.45625	-0.891466808450535\\
0.45634765625	-0.891559718152912\\
0.4564453125	-0.891652643133669\\
0.45654296875	-0.891745583396257\\
0.456640625	-0.891838538944126\\
0.45673828125	-0.891931509780735\\
0.4568359375	-0.892024495909538\\
0.45693359375	-0.892117497333986\\
0.45703125	-0.892210514057536\\
0.45712890625	-0.892303546083652\\
0.4572265625	-0.892396593415789\\
0.45732421875	-0.892489656057398\\
0.457421875	-0.892582734011943\\
0.45751953125	-0.892675827282897\\
0.4576171875	-0.892768935873705\\
0.45771484375	-0.892862059787853\\
0.4578125	-0.89295519902878\\
0.45791015625	-0.893048353599966\\
0.4580078125	-0.893141523504873\\
0.45810546875	-0.893234708746973\\
0.458203125	-0.89332790932973\\
0.45830078125	-0.893421125256615\\
0.4583984375	-0.893514356531093\\
0.45849609375	-0.893607603156644\\
0.45859375	-0.893700865136737\\
0.45869140625	-0.89379414247484\\
0.4587890625	-0.893887435174436\\
0.45888671875	-0.893980743238997\\
0.458984375	-0.894074066671994\\
0.45908203125	-0.89416740547691\\
0.4591796875	-0.894260759657229\\
0.45927734375	-0.894354129216416\\
0.459375	-0.894447514157959\\
0.45947265625	-0.894540914485344\\
0.4595703125	-0.89463433020205\\
0.45966796875	-0.894727761311552\\
0.459765625	-0.894821207817346\\
0.45986328125	-0.894914669722913\\
0.4599609375	-0.895008147031742\\
0.46005859375	-0.895101639747311\\
0.46015625	-0.895195147873121\\
0.46025390625	-0.895288671412654\\
0.4603515625	-0.895382210369401\\
0.46044921875	-0.895475764746855\\
0.460546875	-0.895569334548507\\
0.46064453125	-0.895662919777851\\
0.4607421875	-0.895756520438386\\
0.46083984375	-0.895850136533597\\
0.4609375	-0.89594376806699\\
0.46103515625	-0.896037415042057\\
0.4611328125	-0.896131077462302\\
0.46123046875	-0.896224755331218\\
0.461328125	-0.896318448652307\\
0.46142578125	-0.896412157429076\\
0.4615234375	-0.896505881665024\\
0.46162109375	-0.896599621363651\\
0.46171875	-0.896693376528467\\
0.46181640625	-0.896787147162973\\
0.4619140625	-0.896880933270679\\
0.46201171875	-0.89697473485509\\
0.462109375	-0.897068551919718\\
0.46220703125	-0.89716238446807\\
0.4623046875	-0.897256232503657\\
0.46240234375	-0.89735009602999\\
0.4625	-0.897443975050583\\
0.46259765625	-0.897537869568949\\
0.4626953125	-0.897631779588608\\
0.46279296875	-0.897725705113063\\
0.462890625	-0.897819646145842\\
0.46298828125	-0.897913602690461\\
0.4630859375	-0.898007574750433\\
0.46318359375	-0.898101562329284\\
0.46328125	-0.898195565430532\\
0.46337890625	-0.898289584057694\\
0.4634765625	-0.898383618214306\\
0.46357421875	-0.898477667903879\\
0.463671875	-0.898571733129948\\
0.46376953125	-0.898665813896029\\
0.4638671875	-0.898759910205654\\
0.46396484375	-0.898854022062348\\
0.4640625	-0.898948149469647\\
0.46416015625	-0.899042292431076\\
0.4642578125	-0.899136450950161\\
0.46435546875	-0.899230625030448\\
0.464453125	-0.899324814675453\\
0.46455078125	-0.899419019888724\\
0.4646484375	-0.899513240673786\\
0.46474609375	-0.899607477034183\\
0.46484375	-0.899701728973449\\
0.46494140625	-0.899795996495121\\
0.4650390625	-0.899890279602738\\
0.46513671875	-0.899984578299844\\
0.465234375	-0.900078892589972\\
0.46533203125	-0.900173222476671\\
0.4654296875	-0.900267567963486\\
0.46552734375	-0.900361929053958\\
0.465625	-0.900456305751634\\
0.46572265625	-0.900550698060054\\
0.4658203125	-0.900645105982772\\
0.46591796875	-0.900739529523334\\
0.466015625	-0.900833968685291\\
0.46611328125	-0.900928423472194\\
0.4662109375	-0.901022893887593\\
0.46630859375	-0.90111737993504\\
0.46640625	-0.901211881618086\\
0.46650390625	-0.901306398940293\\
0.4666015625	-0.901400931905212\\
0.46669921875	-0.901495480516394\\
0.466796875	-0.901590044777409\\
0.46689453125	-0.901684624691807\\
0.4669921875	-0.901779220263149\\
0.46708984375	-0.901873831495002\\
0.4671875	-0.901968458390915\\
0.46728515625	-0.902063100954464\\
0.4673828125	-0.902157759189205\\
0.46748046875	-0.902252433098706\\
0.467578125	-0.902347122686531\\
0.46767578125	-0.902441827956249\\
0.4677734375	-0.902536548911421\\
0.46787109375	-0.902631285555628\\
0.46796875	-0.902726037892438\\
0.46806640625	-0.902820805925406\\
0.4681640625	-0.902915589658128\\
0.46826171875	-0.903010389094158\\
0.468359375	-0.903105204237081\\
0.46845703125	-0.903200035090468\\
0.4685546875	-0.903294881657899\\
0.46865234375	-0.903389743942942\\
0.46875	-0.903484621949189\\
0.46884765625	-0.903579515680209\\
0.4689453125	-0.903674425139584\\
0.46904296875	-0.903769350330897\\
0.469140625	-0.903864291257732\\
0.46923828125	-0.903959247923668\\
0.4693359375	-0.904054220332299\\
0.46943359375	-0.904149208487203\\
0.46953125	-0.904244212391964\\
0.46962890625	-0.904339232050179\\
0.4697265625	-0.904434267465425\\
0.46982421875	-0.904529318641306\\
0.469921875	-0.904624385581399\\
0.47001953125	-0.904719468289303\\
0.4701171875	-0.904814566768615\\
0.47021484375	-0.904909681022919\\
0.4703125	-0.905004811055815\\
0.47041015625	-0.905099956870898\\
0.4705078125	-0.905195118471769\\
0.47060546875	-0.905290295862023\\
0.470703125	-0.905385489045257\\
0.47080078125	-0.905480698025075\\
0.4708984375	-0.905575922805075\\
0.47099609375	-0.905671163388865\\
0.47109375	-0.905766419780042\\
0.47119140625	-0.905861691982212\\
0.4712890625	-0.905956979998984\\
0.47138671875	-0.906052283833965\\
0.471484375	-0.906147603490756\\
0.47158203125	-0.906242938972967\\
0.4716796875	-0.906338290284212\\
0.47177734375	-0.906433657428097\\
0.471875	-0.906529040408244\\
0.47197265625	-0.906624439228248\\
0.4720703125	-0.906719853891738\\
0.47216796875	-0.906815284402323\\
0.472265625	-0.906910730763619\\
0.47236328125	-0.907006192979249\\
0.4724609375	-0.907101671052822\\
0.47255859375	-0.907197164987959\\
0.47265625	-0.907292674788283\\
0.47275390625	-0.907388200457417\\
0.4728515625	-0.907483741998979\\
0.47294921875	-0.907579299416594\\
0.473046875	-0.907674872713887\\
0.47314453125	-0.907770461894482\\
0.4732421875	-0.90786606696201\\
0.47333984375	-0.907961687920091\\
0.4734375	-0.90805732477236\\
0.47353515625	-0.908152977522441\\
0.4736328125	-0.908248646173972\\
0.47373046875	-0.908344330730579\\
0.473828125	-0.90844003119589\\
0.47392578125	-0.908535747573555\\
0.4740234375	-0.908631479867198\\
0.47412109375	-0.90872722808045\\
0.47421875	-0.908822992216961\\
0.47431640625	-0.908918772280358\\
0.4744140625	-0.90901456827429\\
0.47451171875	-0.909110380202386\\
0.474609375	-0.909206208068297\\
0.47470703125	-0.909302051875661\\
0.4748046875	-0.909397911628122\\
0.47490234375	-0.909493787329325\\
0.475	-0.909589678982913\\
0.47509765625	-0.909685586592535\\
0.4751953125	-0.909781510161837\\
0.47529296875	-0.909877449694474\\
0.475390625	-0.90997340519409\\
0.47548828125	-0.910069376664335\\
0.4755859375	-0.910165364108855\\
0.47568359375	-0.910261367531322\\
0.47578125	-0.910357386935378\\
0.47587890625	-0.910453422324677\\
0.4759765625	-0.910549473702874\\
0.47607421875	-0.910645541073632\\
0.476171875	-0.910741624440606\\
0.47626953125	-0.910837723807453\\
0.4763671875	-0.910933839177841\\
0.47646484375	-0.911029970555423\\
0.4765625	-0.911126117943869\\
0.47666015625	-0.911222281346839\\
0.4767578125	-0.911318460767994\\
0.47685546875	-0.911414656211004\\
0.476953125	-0.911510867679542\\
0.47705078125	-0.911607095177264\\
0.4771484375	-0.911703338707847\\
0.47724609375	-0.911799598274957\\
0.47734375	-0.91189587388227\\
0.47744140625	-0.911992165533452\\
0.4775390625	-0.91208847323218\\
0.47763671875	-0.912184796982127\\
0.477734375	-0.912281136786966\\
0.47783203125	-0.912377492650382\\
0.4779296875	-0.91247386457604\\
0.47802734375	-0.912570252567633\\
0.478125	-0.912666656628832\\
0.47822265625	-0.912763076763316\\
0.4783203125	-0.912859512974773\\
0.47841796875	-0.912955965266882\\
0.478515625	-0.91305243364333\\
0.47861328125	-0.913148918107795\\
0.4787109375	-0.913245418663973\\
0.47880859375	-0.913341935315544\\
0.47890625	-0.913438468066201\\
0.47900390625	-0.913535016919627\\
0.4791015625	-0.913631581879522\\
0.47919921875	-0.913728162949571\\
0.479296875	-0.913824760133468\\
0.47939453125	-0.913921373434902\\
0.4794921875	-0.914018002857578\\
0.47958984375	-0.914114648405185\\
0.4796875	-0.914211310081419\\
0.47978515625	-0.91430798788998\\
0.4798828125	-0.914404681834573\\
0.47998046875	-0.914501391918892\\
0.480078125	-0.914598118146632\\
0.48017578125	-0.914694860521506\\
0.4802734375	-0.914791619047216\\
0.48037109375	-0.914888393727465\\
0.48046875	-0.91498518456595\\
0.48056640625	-0.915081991566394\\
0.4806640625	-0.915178814732494\\
0.48076171875	-0.915275654067957\\
0.480859375	-0.915372509576501\\
0.48095703125	-0.915469381261836\\
0.4810546875	-0.915566269127664\\
0.48115234375	-0.915663173177709\\
0.48125	-0.915760093415683\\
0.48134765625	-0.915857029845298\\
0.4814453125	-0.915953982470273\\
0.48154296875	-0.916050951294328\\
0.481640625	-0.916147936321172\\
0.48173828125	-0.916244937554538\\
0.4818359375	-0.916341954998136\\
0.48193359375	-0.916438988655694\\
0.48203125	-0.916536038530935\\
0.48212890625	-0.916633104627579\\
0.4822265625	-0.916730186949352\\
0.48232421875	-0.916827285499984\\
0.482421875	-0.9169244002832\\
0.48251953125	-0.917021531302729\\
0.4826171875	-0.917118678562295\\
0.48271484375	-0.917215842065638\\
0.4828125	-0.917313021816486\\
0.48291015625	-0.917410217818568\\
0.4830078125	-0.917507430075623\\
0.48310546875	-0.917604658591381\\
0.483203125	-0.917701903369584\\
0.48330078125	-0.917799164413969\\
0.4833984375	-0.917896441728265\\
0.48349609375	-0.917993735316222\\
0.48359375	-0.918091045181575\\
0.48369140625	-0.918188371328067\\
0.4837890625	-0.918285713759443\\
0.48388671875	-0.91838307247944\\
0.483984375	-0.91848044749181\\
0.48408203125	-0.918577838800294\\
0.4841796875	-0.918675246408642\\
0.48427734375	-0.918772670320604\\
0.484375	-0.918870110539926\\
0.48447265625	-0.918967567070354\\
0.4845703125	-0.91906503991565\\
0.48466796875	-0.919162529079556\\
0.484765625	-0.919260034565835\\
0.48486328125	-0.919357556378234\\
0.4849609375	-0.919455094520513\\
0.48505859375	-0.919552648996427\\
0.48515625	-0.919650219809739\\
0.48525390625	-0.9197478069642\\
0.4853515625	-0.919845410463575\\
0.48544921875	-0.919943030311626\\
0.485546875	-0.920040666512119\\
0.48564453125	-0.920138319068806\\
0.4857421875	-0.920235987985461\\
0.48583984375	-0.920333673265843\\
0.4859375	-0.920431374913728\\
0.48603515625	-0.92052909293288\\
0.4861328125	-0.920626827327066\\
0.48623046875	-0.920724578100054\\
0.486328125	-0.920822345255625\\
0.48642578125	-0.920920128797538\\
0.4865234375	-0.92101792872958\\
0.48662109375	-0.921115745055516\\
0.48671875	-0.921213577779127\\
0.48681640625	-0.921311426904178\\
0.4869140625	-0.921409292434471\\
0.48701171875	-0.921507174373762\\
0.487109375	-0.921605072725845\\
0.48720703125	-0.921702987494493\\
0.4873046875	-0.92180091868349\\
0.48740234375	-0.921898866296625\\
0.4875	-0.921996830337675\\
0.48759765625	-0.922094810810432\\
0.4876953125	-0.922192807718681\\
0.48779296875	-0.922290821066208\\
0.487890625	-0.922388850856802\\
0.48798828125	-0.922486897094254\\
0.4880859375	-0.922584959782357\\
0.48818359375	-0.922683038924908\\
0.48828125	-0.922781134525687\\
0.48837890625	-0.922879246588494\\
0.4884765625	-0.922977375117132\\
0.48857421875	-0.923075520115394\\
0.488671875	-0.92317368158707\\
0.48876953125	-0.923271859535969\\
0.4888671875	-0.923370053965889\\
0.48896484375	-0.923468264880629\\
0.4890625	-0.923566492283996\\
0.48916015625	-0.923664736179787\\
0.4892578125	-0.923762996571811\\
0.48935546875	-0.923861273463869\\
0.489453125	-0.923959566859777\\
0.48955078125	-0.924057876763338\\
0.4896484375	-0.924156203178359\\
0.48974609375	-0.924254546108651\\
0.48984375	-0.924352905558027\\
0.48994140625	-0.9244512815303\\
0.4900390625	-0.924549674029284\\
0.49013671875	-0.92464808305879\\
0.490234375	-0.92474650862264\\
0.49033203125	-0.924844950724639\\
0.4904296875	-0.924943409368622\\
0.49052734375	-0.925041884558395\\
0.490625	-0.925140376297785\\
0.49072265625	-0.925238884590612\\
0.4908203125	-0.925337409440696\\
0.49091796875	-0.92543595085186\\
0.491015625	-0.92553450882794\\
0.49111328125	-0.925633083372748\\
0.4912109375	-0.925731674490113\\
0.49130859375	-0.925830282183876\\
0.49140625	-0.925928906457855\\
0.49150390625	-0.926027547315879\\
0.4916015625	-0.926126204761787\\
0.49169921875	-0.926224878799408\\
0.491796875	-0.926323569432576\\
0.49189453125	-0.926422276665122\\
0.4919921875	-0.926521000500893\\
0.49208984375	-0.926619740943715\\
0.4921875	-0.926718497997437\\
0.49228515625	-0.926817271665885\\
0.4923828125	-0.926916061952913\\
0.49248046875	-0.927014868862357\\
0.492578125	-0.927113692398055\\
0.49267578125	-0.927212532563859\\
0.4927734375	-0.927311389363614\\
0.49287109375	-0.927410262801159\\
0.49296875	-0.92750915288035\\
0.49306640625	-0.92760805960503\\
0.4931640625	-0.927706982979051\\
0.49326171875	-0.927805923006259\\
0.493359375	-0.927904879690515\\
0.49345703125	-0.928003853035668\\
0.4935546875	-0.928102843045573\\
0.49365234375	-0.928201849724078\\
0.49375	-0.928300873075049\\
0.49384765625	-0.92839991310234\\
0.4939453125	-0.92849896980981\\
0.49404296875	-0.928598043201321\\
0.494140625	-0.92869713328073\\
0.49423828125	-0.928796240051903\\
0.4943359375	-0.928895363518698\\
0.49443359375	-0.928994503684987\\
0.49453125	-0.929093660554633\\
0.49462890625	-0.929192834131497\\
0.4947265625	-0.929292024419462\\
0.49482421875	-0.929391231422376\\
0.494921875	-0.929490455144123\\
0.49501953125	-0.929589695588571\\
0.4951171875	-0.929688952759595\\
0.49521484375	-0.929788226661068\\
0.4953125	-0.929887517296859\\
0.49541015625	-0.929986824670851\\
0.4955078125	-0.930086148786914\\
0.49560546875	-0.930185489648939\\
0.495703125	-0.930284847260791\\
0.49580078125	-0.930384221626358\\
0.4958984375	-0.930483612749518\\
0.49599609375	-0.930583020634159\\
0.49609375	-0.930682445284161\\
0.49619140625	-0.93078188670341\\
0.4962890625	-0.930881344895792\\
0.49638671875	-0.930980819865193\\
0.496484375	-0.931080311615507\\
0.49658203125	-0.931179820150619\\
0.4966796875	-0.931279345474416\\
0.49677734375	-0.931378887590799\\
0.496875	-0.931478446503656\\
0.49697265625	-0.931578022216885\\
0.4970703125	-0.931677614734376\\
0.49716796875	-0.931777224060024\\
0.497265625	-0.93187685019774\\
0.49736328125	-0.93197649315141\\
0.4974609375	-0.932076152924935\\
0.49755859375	-0.932175829522219\\
0.49765625	-0.932275522947168\\
0.49775390625	-0.93237523320368\\
0.4978515625	-0.932474960295664\\
0.49794921875	-0.93257470422702\\
0.498046875	-0.932674465001663\\
0.49814453125	-0.932774242623492\\
0.4982421875	-0.932874037096421\\
0.49833984375	-0.932973848424366\\
0.4984375	-0.933073676611227\\
0.49853515625	-0.933173521660925\\
0.4986328125	-0.933273383577369\\
0.49873046875	-0.933373262364483\\
0.498828125	-0.93347315802617\\
0.49892578125	-0.933573070566359\\
0.4990234375	-0.933672999988961\\
0.49912109375	-0.933772946297899\\
0.49921875	-0.933872909497092\\
0.49931640625	-0.93397288959047\\
0.4994140625	-0.934072886581944\\
0.49951171875	-0.934172900475446\\
0.499609375	-0.934272931274898\\
0.49970703125	-0.934372978984231\\
0.4998046875	-0.934473043607367\\
0.49990234375	-0.934573125148239\\
0.5	-0.934673223610774\\
0.50009765625	-0.934773338998909\\
0.5001953125	-0.93487347131657\\
0.50029296875	-0.934973620567695\\
0.500390625	-0.935073786756215\\
0.50048828125	-0.935173969886072\\
0.5005859375	-0.935274169961199\\
0.50068359375	-0.935374386985533\\
0.50078125	-0.93547462096302\\
0.50087890625	-0.935574871897592\\
0.5009765625	-0.935675139793196\\
0.50107421875	-0.935775424653772\\
0.501171875	-0.935875726483272\\
0.50126953125	-0.935976045285629\\
0.5013671875	-0.936076381064796\\
0.50146484375	-0.936176733824725\\
0.5015625	-0.936277103569355\\
0.50166015625	-0.936377490302645\\
0.5017578125	-0.936477894028544\\
0.50185546875	-0.936578314750997\\
0.501953125	-0.936678752473968\\
0.50205078125	-0.936779207201403\\
0.5021484375	-0.936879678937269\\
0.50224609375	-0.936980167685508\\
0.50234375	-0.937080673450092\\
0.50244140625	-0.937181196234976\\
0.5025390625	-0.937281736044109\\
0.50263671875	-0.937382292881474\\
0.502734375	-0.937482866751016\\
0.50283203125	-0.937583457656709\\
0.5029296875	-0.937684065602511\\
0.50302734375	-0.937784690592397\\
0.503125	-0.937885332630327\\
0.50322265625	-0.937985991720277\\
0.5033203125	-0.938086667866212\\
0.50341796875	-0.9381873610721\\
0.503515625	-0.938288071341921\\
0.50361328125	-0.938388798679645\\
0.5037109375	-0.938489543089241\\
0.50380859375	-0.938590304574699\\
0.50390625	-0.938691083139982\\
0.50400390625	-0.938791878789076\\
0.5041015625	-0.938892691525952\\
0.50419921875	-0.938993521354605\\
0.504296875	-0.939094368279006\\
0.50439453125	-0.939195232303139\\
0.5044921875	-0.939296113430991\\
0.50458984375	-0.939397011666541\\
0.5046875	-0.939497927013786\\
0.50478515625	-0.939598859476707\\
0.5048828125	-0.939699809059292\\
0.50498046875	-0.939800775765534\\
0.505078125	-0.939901759599424\\
0.50517578125	-0.940002760564949\\
0.5052734375	-0.940103778666111\\
0.50537109375	-0.940204813906901\\
0.50546875	-0.940305866291317\\
0.50556640625	-0.940406935823349\\
0.5056640625	-0.940508022507004\\
0.50576171875	-0.940609126346277\\
0.505859375	-0.940710247345172\\
0.50595703125	-0.940811385507684\\
0.5060546875	-0.940912540837824\\
0.50615234375	-0.941013713339593\\
0.50625	-0.941114903016995\\
0.50634765625	-0.941216109874041\\
0.5064453125	-0.941317333914735\\
0.50654296875	-0.941418575143087\\
0.506640625	-0.941519833563109\\
0.50673828125	-0.941621109178806\\
0.5068359375	-0.941722401994199\\
0.50693359375	-0.941823712013301\\
0.50703125	-0.941925039240121\\
0.50712890625	-0.942026383678681\\
0.5072265625	-0.942127745332992\\
0.50732421875	-0.94222912420708\\
0.507421875	-0.942330520304961\\
0.50751953125	-0.942431933630655\\
0.5076171875	-0.942533364188188\\
0.50771484375	-0.942634811981585\\
0.5078125	-0.942736277014859\\
0.50791015625	-0.942837759292048\\
0.5080078125	-0.942939258817172\\
0.50810546875	-0.943040775594265\\
0.508203125	-0.94314230962735\\
0.50830078125	-0.943243860920461\\
0.5083984375	-0.943345429477632\\
0.50849609375	-0.943447015302893\\
0.50859375	-0.943548618400277\\
0.50869140625	-0.943650238773826\\
0.5087890625	-0.943751876427566\\
0.50888671875	-0.943853531365544\\
0.508984375	-0.943955203591791\\
0.50908203125	-0.944056893110355\\
0.5091796875	-0.944158599925279\\
0.50927734375	-0.944260324040591\\
0.509375	-0.94436206546035\\
0.50947265625	-0.944463824188597\\
0.5095703125	-0.944565600229374\\
0.50966796875	-0.944667393586732\\
0.509765625	-0.944769204264717\\
0.50986328125	-0.944871032267387\\
0.5099609375	-0.944972877598783\\
0.51005859375	-0.945074740262958\\
0.51015625	-0.945176620263974\\
0.51025390625	-0.945278517605876\\
0.5103515625	-0.945380432292724\\
0.51044921875	-0.945482364328579\\
0.510546875	-0.945584313717494\\
0.51064453125	-0.94568628046353\\
0.5107421875	-0.945788264570747\\
0.51083984375	-0.945890266043209\\
0.5109375	-0.945992284884978\\
0.51103515625	-0.946094321100118\\
0.5111328125	-0.946196374692696\\
0.51123046875	-0.946298445666771\\
0.511328125	-0.946400534026426\\
0.51142578125	-0.946502639775718\\
0.5115234375	-0.946604762918719\\
0.51162109375	-0.946706903459508\\
0.51171875	-0.946809061402148\\
0.51181640625	-0.94691123675072\\
0.5119140625	-0.947013429509299\\
0.51201171875	-0.947115639681957\\
0.512109375	-0.947217867272772\\
0.51220703125	-0.94732011228583\\
0.5123046875	-0.947422374725203\\
0.51240234375	-0.947524654594978\\
0.5125	-0.947626951899234\\
0.51259765625	-0.947729266642056\\
0.5126953125	-0.947831598827528\\
0.51279296875	-0.947933948459738\\
0.512890625	-0.948036315542776\\
0.51298828125	-0.948138700080725\\
0.5130859375	-0.948241102077683\\
0.51318359375	-0.948343521537725\\
0.51328125	-0.948445958464961\\
0.51337890625	-0.948548412863477\\
0.5134765625	-0.948650884737369\\
0.51357421875	-0.948753374090732\\
0.513671875	-0.948855880927664\\
0.51376953125	-0.948958405252262\\
0.5138671875	-0.949060947068625\\
0.51396484375	-0.949163506380856\\
0.5140625	-0.94926608319306\\
0.51416015625	-0.949368677509333\\
0.5142578125	-0.94947128933379\\
0.51435546875	-0.949573918670524\\
0.514453125	-0.94967656552365\\
0.51455078125	-0.949779229897279\\
0.5146484375	-0.949881911795517\\
0.51474609375	-0.949984611222473\\
0.51484375	-0.950087328182254\\
0.51494140625	-0.950190062678985\\
0.5150390625	-0.950292814716774\\
0.51513671875	-0.950395584299737\\
0.515234375	-0.950498371431991\\
0.51533203125	-0.950601176117655\\
0.5154296875	-0.950703998360848\\
0.51552734375	-0.95080683816569\\
0.515625	-0.950909695536304\\
0.51572265625	-0.951012570476814\\
0.5158203125	-0.951115462991339\\
0.51591796875	-0.951218373084012\\
0.516015625	-0.951321300758951\\
0.51611328125	-0.951424246020292\\
0.5162109375	-0.951527208872162\\
0.51630859375	-0.951630189318689\\
0.51640625	-0.951733187364003\\
0.51650390625	-0.951836203012242\\
0.5166015625	-0.951939236267542\\
0.51669921875	-0.952042287134034\\
0.516796875	-0.952145355615849\\
0.51689453125	-0.952248441717135\\
0.5169921875	-0.95235154544203\\
0.51708984375	-0.952454666794668\\
0.5171875	-0.952557805779196\\
0.51728515625	-0.952660962399756\\
0.5173828125	-0.952764136660491\\
0.51748046875	-0.952867328565543\\
0.517578125	-0.952970538119065\\
0.51767578125	-0.953073765325201\\
0.5177734375	-0.953177010188102\\
0.51787109375	-0.953280272711919\\
0.51796875	-0.9533835529008\\
0.51806640625	-0.953486850758898\\
0.5181640625	-0.953590166290364\\
0.51826171875	-0.95369349949937\\
0.518359375	-0.953796850390053\\
0.51845703125	-0.953900218966577\\
0.5185546875	-0.954003605233105\\
0.51865234375	-0.954107009193795\\
0.51875	-0.954210430852805\\
0.51884765625	-0.954313870214298\\
0.5189453125	-0.954417327282451\\
0.51904296875	-0.954520802061409\\
0.519140625	-0.954624294555351\\
0.51923828125	-0.954727804768442\\
0.5193359375	-0.95483133270485\\
0.51943359375	-0.954934878368747\\
0.51953125	-0.955038441764305\\
0.51962890625	-0.955142022895697\\
0.5197265625	-0.955245621767095\\
0.51982421875	-0.955349238382673\\
0.519921875	-0.955452872746609\\
0.52001953125	-0.955556524863081\\
0.5201171875	-0.95566019473627\\
0.52021484375	-0.955763882370353\\
0.5203125	-0.955867587769514\\
0.52041015625	-0.955971310937933\\
0.5205078125	-0.956075051879793\\
0.52060546875	-0.956178810599286\\
0.520703125	-0.956282587100597\\
0.52080078125	-0.956386381387903\\
0.5208984375	-0.956490193465405\\
0.52099609375	-0.956594023337294\\
0.52109375	-0.956697871007755\\
0.52119140625	-0.956801736480977\\
0.5212890625	-0.956905619761169\\
0.52138671875	-0.957009520852514\\
0.521484375	-0.957113439759211\\
0.52158203125	-0.957217376485458\\
0.5216796875	-0.957321331035456\\
0.52177734375	-0.957425303413402\\
0.521875	-0.957529293623502\\
0.52197265625	-0.957633301669957\\
0.5220703125	-0.957737327556974\\
0.52216796875	-0.957841371288748\\
0.522265625	-0.957945432869502\\
0.52236328125	-0.958049512303431\\
0.5224609375	-0.95815360959475\\
0.52255859375	-0.958257724747664\\
0.52265625	-0.958361857766391\\
0.52275390625	-0.958466008655143\\
0.5228515625	-0.958570177418131\\
0.52294921875	-0.958674364059576\\
0.523046875	-0.958778568583687\\
0.52314453125	-0.958882790994689\\
0.5232421875	-0.9589870312968\\
0.52333984375	-0.959091289494235\\
0.5234375	-0.959195565591224\\
0.52353515625	-0.959299859591987\\
0.5236328125	-0.959404171500747\\
0.52373046875	-0.959508501321729\\
0.523828125	-0.959612849059164\\
0.52392578125	-0.959717214717272\\
0.5240234375	-0.959821598300299\\
0.52412109375	-0.959925999812458\\
0.52421875	-0.96003041925799\\
0.52431640625	-0.960134856641127\\
0.5244140625	-0.960239311966106\\
0.52451171875	-0.960343785237156\\
0.524609375	-0.960448276458516\\
0.52470703125	-0.960552785634434\\
0.5248046875	-0.960657312769135\\
0.52490234375	-0.960761857866871\\
0.525	-0.960866420931881\\
0.52509765625	-0.960971001968408\\
0.5251953125	-0.961075600980698\\
0.52529296875	-0.961180217972994\\
0.525390625	-0.96128485294955\\
0.52548828125	-0.961389505914607\\
0.5255859375	-0.961494176872415\\
0.52568359375	-0.961598865827236\\
0.52578125	-0.961703572783309\\
0.52587890625	-0.961808297744894\\
0.5259765625	-0.961913040716252\\
0.52607421875	-0.962017801701628\\
0.526171875	-0.962122580705281\\
0.52626953125	-0.962227377731478\\
0.5263671875	-0.962332192784476\\
0.52646484375	-0.962437025868533\\
0.5265625	-0.962541876987918\\
0.52666015625	-0.962646746146884\\
0.5267578125	-0.96275163334971\\
0.52685546875	-0.962856538600652\\
0.526953125	-0.962961461903986\\
0.52705078125	-0.963066403263973\\
0.5271484375	-0.96317136268489\\
0.52724609375	-0.963276340171005\\
0.52734375	-0.963381335726594\\
0.52744140625	-0.963486349355926\\
0.5275390625	-0.963591381063284\\
0.52763671875	-0.963696430852942\\
0.527734375	-0.963801498729176\\
0.52783203125	-0.963906584696268\\
0.5279296875	-0.964011688758498\\
0.52802734375	-0.96411681092014\\
0.528125	-0.964221951185499\\
0.52822265625	-0.964327109558837\\
0.5283203125	-0.96443228604445\\
0.52841796875	-0.964537480646627\\
0.528515625	-0.964642693369648\\
0.52861328125	-0.964747924217812\\
0.5287109375	-0.964853173195411\\
0.52880859375	-0.964958440306725\\
0.52890625	-0.96506372555606\\
0.52900390625	-0.965169028947708\\
0.5291015625	-0.965274350485959\\
0.52919921875	-0.965379690175121\\
0.529296875	-0.965485048019488\\
0.52939453125	-0.965590424023355\\
0.5294921875	-0.96569581819103\\
0.52958984375	-0.965801230526818\\
0.5296875	-0.965906661035014\\
0.52978515625	-0.966012109719929\\
0.5298828125	-0.966117576585874\\
0.52998046875	-0.966223061637149\\
0.530078125	-0.966328564878064\\
0.53017578125	-0.966434086312938\\
0.5302734375	-0.966539625946075\\
0.53037109375	-0.966645183781786\\
0.53046875	-0.966750759824401\\
0.53056640625	-0.966856354078211\\
0.5306640625	-0.966961966547555\\
0.53076171875	-0.967067597236742\\
0.530859375	-0.967173246150089\\
0.53095703125	-0.967278913291931\\
0.5310546875	-0.967384598666572\\
0.53115234375	-0.967490302278345\\
0.53125	-0.967596024131575\\
0.53134765625	-0.967701764230588\\
0.5314453125	-0.967807522579707\\
0.53154296875	-0.967913299183269\\
0.531640625	-0.968019094045597\\
0.53173828125	-0.968124907171026\\
0.5318359375	-0.968230738563889\\
0.53193359375	-0.968336588228521\\
0.53203125	-0.968442456169249\\
0.53212890625	-0.968548342390425\\
0.5322265625	-0.968654246896371\\
0.53232421875	-0.968760169691439\\
0.532421875	-0.968866110779966\\
0.53251953125	-0.968972070166288\\
0.5326171875	-0.969078047854755\\
0.53271484375	-0.969184043849708\\
0.5328125	-0.969290058155495\\
0.53291015625	-0.969396090776462\\
0.5330078125	-0.969502141716962\\
0.53310546875	-0.969608210981338\\
0.533203125	-0.969714298573942\\
0.53330078125	-0.969820404499131\\
0.5333984375	-0.969926528761261\\
0.53349609375	-0.970032671364679\\
0.53359375	-0.970138832313742\\
0.53369140625	-0.970245011612818\\
0.5337890625	-0.970351209266249\\
0.53388671875	-0.970457425278418\\
0.533984375	-0.970563659653665\\
0.53408203125	-0.970669912396366\\
0.5341796875	-0.97077618351088\\
0.53427734375	-0.970882473001575\\
0.534375	-0.97098878087282\\
0.53447265625	-0.97109510712898\\
0.5345703125	-0.971201451774421\\
0.53466796875	-0.971307814813527\\
0.534765625	-0.971414196250654\\
0.53486328125	-0.971520596090187\\
0.5349609375	-0.971627014336496\\
0.53505859375	-0.971733450993959\\
0.53515625	-0.971839906066953\\
0.53525390625	-0.971946379559863\\
0.5353515625	-0.972052871477057\\
0.53544921875	-0.972159381822925\\
0.535546875	-0.972265910601848\\
0.53564453125	-0.972372457818213\\
0.5357421875	-0.972479023476402\\
0.53583984375	-0.972585607580801\\
0.5359375	-0.972692210135804\\
0.53603515625	-0.972798831145792\\
0.5361328125	-0.972905470615165\\
0.53623046875	-0.973012128548311\\
0.536328125	-0.973118804949619\\
0.53642578125	-0.973225499823494\\
0.5365234375	-0.973332213174323\\
0.53662109375	-0.973438945006509\\
0.53671875	-0.973545695324451\\
0.53681640625	-0.973652464132545\\
0.5369140625	-0.973759251435198\\
0.53701171875	-0.973866057236806\\
0.537109375	-0.973972881541781\\
0.53720703125	-0.97407972435452\\
0.5373046875	-0.97418658567944\\
0.53740234375	-0.974293465520941\\
0.5375	-0.97440036388344\\
0.53759765625	-0.974507280771341\\
0.5376953125	-0.974614216189056\\
0.53779296875	-0.974721170141005\\
0.537890625	-0.974828142631602\\
0.53798828125	-0.974935133665254\\
0.5380859375	-0.975042143246392\\
0.53818359375	-0.975149171379426\\
0.53828125	-0.975256218068782\\
0.53837890625	-0.975363283318876\\
0.5384765625	-0.975470367134131\\
0.53857421875	-0.975577469518975\\
0.538671875	-0.975684590477837\\
0.53876953125	-0.975791730015136\\
0.5388671875	-0.975898888135306\\
0.53896484375	-0.976006064842771\\
0.5390625	-0.976113260141971\\
0.53916015625	-0.976220474037329\\
0.5392578125	-0.976327706533285\\
0.53935546875	-0.976434957634273\\
0.539453125	-0.976542227344727\\
0.53955078125	-0.976649515669089\\
0.5396484375	-0.976756822611795\\
0.53974609375	-0.976864148177285\\
0.53984375	-0.976971492370003\\
0.53994140625	-0.977078855194391\\
0.5400390625	-0.977186236654893\\
0.54013671875	-0.977293636755961\\
0.540234375	-0.97740105550203\\
0.54033203125	-0.97750849289756\\
0.5404296875	-0.977615948946994\\
0.54052734375	-0.97772342365479\\
0.540625	-0.977830917025397\\
0.54072265625	-0.977938429063266\\
0.5408203125	-0.978045959772854\\
0.54091796875	-0.978153509158622\\
0.541015625	-0.978261077225025\\
0.54111328125	-0.978368663976522\\
0.5412109375	-0.978476269417575\\
0.54130859375	-0.978583893552644\\
0.54140625	-0.978691536386195\\
0.54150390625	-0.978799197922692\\
0.5416015625	-0.978906878166601\\
0.54169921875	-0.979014577122395\\
0.541796875	-0.979122294794531\\
0.54189453125	-0.97923003118749\\
0.5419921875	-0.979337786305738\\
0.54208984375	-0.97944556015375\\
0.5421875	-0.979553352736003\\
0.54228515625	-0.979661164056969\\
0.5423828125	-0.979768994121128\\
0.54248046875	-0.979876842932953\\
0.542578125	-0.97998471049693\\
0.54267578125	-0.980092596817538\\
0.5427734375	-0.980200501899257\\
0.54287109375	-0.98030842574658\\
0.54296875	-0.98041636836398\\
0.54306640625	-0.980524329755954\\
0.5431640625	-0.980632309926982\\
0.54326171875	-0.980740308881561\\
0.543359375	-0.980848326624174\\
0.54345703125	-0.980956363159323\\
0.5435546875	-0.981064418491491\\
0.54365234375	-0.981172492625181\\
0.54375	-0.981280585564881\\
0.54384765625	-0.981388697315098\\
0.5439453125	-0.981496827880327\\
0.54404296875	-0.981604977265066\\
0.544140625	-0.981713145473821\\
0.54423828125	-0.981821332511087\\
0.5443359375	-0.981929538381382\\
0.54443359375	-0.982037763089198\\
0.54453125	-0.982146006639053\\
0.54462890625	-0.98225426903545\\
0.5447265625	-0.982362550282902\\
0.54482421875	-0.982470850385917\\
0.544921875	-0.982579169349011\\
0.54501953125	-0.982687507176697\\
0.5451171875	-0.98279586387349\\
0.54521484375	-0.982904239443903\\
0.5453125	-0.983012633892465\\
0.54541015625	-0.983121047223685\\
0.5455078125	-0.983229479442083\\
0.54560546875	-0.983337930552199\\
0.545703125	-0.983446400558535\\
0.54580078125	-0.98355488946563\\
0.5458984375	-0.983663397278004\\
0.54599609375	-0.983771924000186\\
0.54609375	-0.983880469636705\\
0.54619140625	-0.983989034192097\\
0.5462890625	-0.98409761767089\\
0.54638671875	-0.984206220077617\\
0.546484375	-0.984314841416813\\
0.54658203125	-0.984423481693014\\
0.5466796875	-0.984532140910761\\
0.54677734375	-0.984640819074586\\
0.546875	-0.984749516189037\\
0.54697265625	-0.984858232258651\\
0.5470703125	-0.984966967287974\\
0.54716796875	-0.985075721281549\\
0.547265625	-0.985184494243923\\
0.54736328125	-0.985293286179639\\
0.5474609375	-0.985402097093256\\
0.54755859375	-0.985510926989312\\
0.54765625	-0.985619775872367\\
0.54775390625	-0.985728643746968\\
0.5478515625	-0.985837530617675\\
0.54794921875	-0.98594643648904\\
0.548046875	-0.98605536136562\\
0.54814453125	-0.98616430525198\\
0.5482421875	-0.986273268152665\\
0.54833984375	-0.986382250072253\\
0.5484375	-0.986491251015299\\
0.54853515625	-0.986600270986361\\
0.5486328125	-0.98670930999002\\
0.54873046875	-0.986818368030826\\
0.548828125	-0.986927445113358\\
0.54892578125	-0.987036541242183\\
0.5490234375	-0.987145656421871\\
0.54912109375	-0.987254790656992\\
0.54921875	-0.98736394395213\\
0.54931640625	-0.987473116311848\\
0.5494140625	-0.98758230774073\\
0.54951171875	-0.987691518243351\\
0.549609375	-0.987800747824289\\
0.54970703125	-0.987909996488129\\
0.5498046875	-0.98801926423945\\
0.54990234375	-0.988128551082842\\
0.55	-0.98823785702288\\
0.55009765625	-0.988347182064156\\
0.5501953125	-0.988456526211259\\
0.55029296875	-0.988565889468774\\
0.550390625	-0.988675271841296\\
0.55048828125	-0.988784673333416\\
0.5505859375	-0.988894093949727\\
0.55068359375	-0.989003533694823\\
0.55078125	-0.989112992573302\\
0.55087890625	-0.989222470589759\\
0.5509765625	-0.9893319677488\\
0.55107421875	-0.98944148405501\\
0.551171875	-0.989551019513007\\
0.55126953125	-0.98966057412739\\
0.5513671875	-0.989770147902764\\
0.55146484375	-0.989879740843725\\
0.5515625	-0.989989352954897\\
0.55166015625	-0.99009898424088\\
0.5517578125	-0.990208634706284\\
0.55185546875	-0.990318304355723\\
0.551953125	-0.990427993193809\\
0.55205078125	-0.990537701225159\\
0.5521484375	-0.990647428454386\\
0.55224609375	-0.990757174886107\\
0.55234375	-0.990866940524946\\
0.55244140625	-0.990976725375518\\
0.5525390625	-0.991086529442445\\
0.55263671875	-0.991196352730357\\
0.552734375	-0.991306195243867\\
0.55283203125	-0.991416056987608\\
0.5529296875	-0.991525937966209\\
0.55302734375	-0.991635838184297\\
0.553125	-0.991745757646501\\
0.55322265625	-0.991855696357451\\
0.5533203125	-0.991965654321788\\
0.55341796875	-0.992075631544135\\
0.553515625	-0.992185628029136\\
0.55361328125	-0.992295643781425\\
0.5537109375	-0.992405678805644\\
0.55380859375	-0.992515733106434\\
0.55390625	-0.992625806688428\\
0.55400390625	-0.992735899556277\\
0.5541015625	-0.992846011714621\\
0.55419921875	-0.99295614316811\\
0.554296875	-0.993066293921392\\
0.55439453125	-0.99317646397911\\
0.5544921875	-0.993286653345917\\
0.55458984375	-0.993396862026466\\
0.5546875	-0.99350709002541\\
0.55478515625	-0.993617337347401\\
0.5548828125	-0.993727603997099\\
0.55498046875	-0.993837889979157\\
0.555078125	-0.993948195298233\\
0.55517578125	-0.994058519958987\\
0.5552734375	-0.994168863966092\\
0.55537109375	-0.994279227324194\\
0.55546875	-0.994389610037969\\
0.55556640625	-0.994500012112079\\
0.5556640625	-0.994610433551191\\
0.55576171875	-0.994720874359974\\
0.555859375	-0.994831334543105\\
0.55595703125	-0.994941814105248\\
0.5560546875	-0.995052313051071\\
0.55615234375	-0.995162831385261\\
0.55625	-0.995273369112487\\
0.55634765625	-0.99538392623742\\
0.5564453125	-0.995494502764758\\
0.55654296875	-0.995605098699165\\
0.556640625	-0.995715714045324\\
0.55673828125	-0.995826348807926\\
0.5568359375	-0.995937002991644\\
0.55693359375	-0.996047676601177\\
0.55703125	-0.996158369641204\\
0.55712890625	-0.996269082116415\\
0.5572265625	-0.996379814031506\\
0.55732421875	-0.996490565391163\\
0.557421875	-0.996601336200081\\
0.55751953125	-0.99671212646295\\
0.5576171875	-0.996822936184479\\
0.55771484375	-0.99693376536935\\
0.5578125	-0.997044614022274\\
0.55791015625	-0.997155482147944\\
0.5580078125	-0.997266369751064\\
0.55810546875	-0.99737727683634\\
0.558203125	-0.99748820340847\\
0.55830078125	-0.997599149472168\\
0.5583984375	-0.997710115032139\\
0.55849609375	-0.997821100093094\\
0.55859375	-0.997932104659739\\
0.55869140625	-0.998043128736789\\
0.5587890625	-0.998154172328958\\
0.55888671875	-0.998265235440953\\
0.558984375	-0.998376318077508\\
0.55908203125	-0.998487420243324\\
0.5591796875	-0.998598541943129\\
0.55927734375	-0.998709683181634\\
0.559375	-0.998820843963574\\
0.55947265625	-0.998932024293674\\
0.5595703125	-0.999043224176647\\
0.55966796875	-0.999154443617221\\
0.559765625	-0.999265682620133\\
0.55986328125	-0.999376941190108\\
0.5599609375	-0.999488219331872\\
0.56005859375	-0.999599517050159\\
0.56015625	-0.999710834349714\\
0.56025390625	-0.999822171235253\\
0.5603515625	-0.99993352771154\\
0.56044921875	-1.00004490378329\\
0.560546875	-1.00015629945525\\
0.56064453125	-1.00026771473215\\
0.5607421875	-1.00037914961876\\
0.56083984375	-1.0004906041198\\
0.5609375	-1.00060207824003\\
0.56103515625	-1.00071357198418\\
0.5611328125	-1.00082508535702\\
0.56123046875	-1.00093661836327\\
0.561328125	-1.00104817100772\\
0.56142578125	-1.00115974329509\\
0.5615234375	-1.00127133523016\\
0.56162109375	-1.00138294681766\\
0.56171875	-1.00149457806237\\
0.56181640625	-1.00160622896903\\
0.5619140625	-1.00171789954243\\
0.56201171875	-1.0018295897873\\
0.562109375	-1.00194129970842\\
0.56220703125	-1.00205302931052\\
0.5623046875	-1.00216477859843\\
0.56240234375	-1.00227654757687\\
0.5625	-1.00238833625062\\
0.56259765625	-1.00250014462445\\
0.5626953125	-1.00261197270315\\
0.56279296875	-1.00272382049146\\
0.562890625	-1.00283568799418\\
0.56298828125	-1.00294757521608\\
0.5630859375	-1.00305948216194\\
0.56318359375	-1.00317140883653\\
0.56328125	-1.00328335524464\\
0.56337890625	-1.00339532139105\\
0.5634765625	-1.00350730728054\\
0.56357421875	-1.0036193129179\\
0.563671875	-1.00373133830792\\
0.56376953125	-1.00384338345539\\
0.5638671875	-1.00395544836509\\
0.56396484375	-1.0040675330418\\
0.5640625	-1.00417963749034\\
0.56416015625	-1.00429176171549\\
0.5642578125	-1.00440390572205\\
0.56435546875	-1.00451606951481\\
0.564453125	-1.00462825309857\\
0.56455078125	-1.00474045647814\\
0.5646484375	-1.00485267965832\\
0.56474609375	-1.00496492264389\\
0.56484375	-1.00507718543969\\
0.56494140625	-1.0051894680505\\
0.5650390625	-1.00530177048114\\
0.56513671875	-1.00541409273641\\
0.565234375	-1.00552643482112\\
0.56533203125	-1.00563879674009\\
0.5654296875	-1.00575117849814\\
0.56552734375	-1.00586358010007\\
0.565625	-1.0059760015507\\
0.56572265625	-1.00608844285486\\
0.5658203125	-1.00620090401735\\
0.56591796875	-1.00631338504301\\
0.566015625	-1.00642588593664\\
0.56611328125	-1.00653840670309\\
0.5662109375	-1.00665094734716\\
0.56630859375	-1.0067635078737\\
0.56640625	-1.00687608828752\\
0.56650390625	-1.00698868859346\\
0.5666015625	-1.00710130879635\\
0.56669921875	-1.00721394890102\\
0.566796875	-1.00732660891231\\
0.56689453125	-1.00743928883505\\
0.5669921875	-1.00755198867408\\
0.56708984375	-1.00766470843423\\
0.5671875	-1.00777744812036\\
0.56728515625	-1.00789020773729\\
0.5673828125	-1.00800298728988\\
0.56748046875	-1.00811578678297\\
0.567578125	-1.0082286062214\\
0.56767578125	-1.00834144561002\\
0.5677734375	-1.0084543049537\\
0.56787109375	-1.00856718425726\\
0.56796875	-1.00868008352556\\
0.56806640625	-1.00879300276346\\
0.5681640625	-1.00890594197583\\
0.56826171875	-1.0090189011675\\
0.568359375	-1.00913188034335\\
0.56845703125	-1.00924487950822\\
0.5685546875	-1.00935789866698\\
0.56865234375	-1.0094709378245\\
0.56875	-1.00958399698563\\
0.56884765625	-1.00969707615526\\
0.5689453125	-1.00981017533823\\
0.56904296875	-1.00992329453943\\
0.569140625	-1.01003643376372\\
0.56923828125	-1.01014959301596\\
0.5693359375	-1.01026277230105\\
0.56943359375	-1.01037597162385\\
0.56953125	-1.01048919098924\\
0.56962890625	-1.01060243040209\\
0.5697265625	-1.01071568986729\\
0.56982421875	-1.01082896938972\\
0.569921875	-1.01094226897426\\
0.57001953125	-1.01105558862579\\
0.5701171875	-1.0111689283492\\
0.57021484375	-1.01128228814938\\
0.5703125	-1.01139566803121\\
0.57041015625	-1.01150906799959\\
0.5705078125	-1.0116224880594\\
0.57060546875	-1.01173592821554\\
0.570703125	-1.01184938847291\\
0.57080078125	-1.0119628688364\\
0.5708984375	-1.01207636931091\\
0.57099609375	-1.01218988990134\\
0.57109375	-1.01230343061258\\
0.57119140625	-1.01241699144955\\
0.5712890625	-1.01253057241714\\
0.57138671875	-1.01264417352026\\
0.571484375	-1.01275779476382\\
0.57158203125	-1.01287143615272\\
0.5716796875	-1.01298509769188\\
0.57177734375	-1.01309877938621\\
0.571875	-1.01321248124061\\
0.57197265625	-1.01332620326001\\
0.5720703125	-1.01343994544932\\
0.57216796875	-1.01355370781346\\
0.572265625	-1.01366749035735\\
0.57236328125	-1.0137812930859\\
0.5724609375	-1.01389511600405\\
0.57255859375	-1.0140089591167\\
0.57265625	-1.0141228224288\\
0.57275390625	-1.01423670594526\\
0.5728515625	-1.01435060967102\\
0.57294921875	-1.01446453361099\\
0.573046875	-1.01457847777013\\
0.57314453125	-1.01469244215335\\
0.5732421875	-1.01480642676559\\
0.57333984375	-1.01492043161179\\
0.5734375	-1.01503445669689\\
0.57353515625	-1.01514850202582\\
0.5736328125	-1.01526256760353\\
0.57373046875	-1.01537665343495\\
0.573828125	-1.01549075952504\\
0.57392578125	-1.01560488587873\\
0.5740234375	-1.01571903250097\\
0.57412109375	-1.01583319939672\\
0.57421875	-1.01594738657091\\
0.57431640625	-1.01606159402851\\
0.5744140625	-1.01617582177446\\
0.57451171875	-1.01629006981373\\
0.574609375	-1.01640433815125\\
0.57470703125	-1.016518626792\\
0.5748046875	-1.01663293574094\\
0.57490234375	-1.01674726500301\\
0.575	-1.01686161458319\\
0.57509765625	-1.01697598448643\\
0.5751953125	-1.01709037471771\\
0.57529296875	-1.01720478528199\\
0.575390625	-1.01731921618424\\
0.57548828125	-1.01743366742942\\
0.5755859375	-1.01754813902252\\
0.57568359375	-1.0176626309685\\
0.57578125	-1.01777714327234\\
0.57587890625	-1.01789167593901\\
0.5759765625	-1.01800622897349\\
0.57607421875	-1.01812080238076\\
0.576171875	-1.0182353961658\\
0.57626953125	-1.01835001033359\\
0.5763671875	-1.01846464488912\\
0.57646484375	-1.01857929983737\\
0.5765625	-1.01869397518334\\
0.57666015625	-1.018808670932\\
0.5767578125	-1.01892338708835\\
0.57685546875	-1.01903812365738\\
0.576953125	-1.01915288064407\\
0.57705078125	-1.01926765805343\\
0.5771484375	-1.01938245589046\\
0.57724609375	-1.01949727416015\\
0.57734375	-1.01961211286751\\
0.57744140625	-1.01972697201751\\
0.5775390625	-1.01984185161519\\
0.57763671875	-1.01995675166554\\
0.577734375	-1.02007167217355\\
0.57783203125	-1.02018661314425\\
0.5779296875	-1.02030157458263\\
0.57802734375	-1.02041655649372\\
0.578125	-1.02053155888252\\
0.57822265625	-1.02064658175404\\
0.5783203125	-1.0207616251133\\
0.57841796875	-1.02087668896533\\
0.578515625	-1.02099177331512\\
0.57861328125	-1.0211068781677\\
0.5787109375	-1.02122200352811\\
0.57880859375	-1.02133714940135\\
0.57890625	-1.02145231579246\\
0.57900390625	-1.02156750270645\\
0.5791015625	-1.02168271014837\\
0.57919921875	-1.02179793812322\\
0.579296875	-1.02191318663605\\
0.57939453125	-1.02202845569189\\
0.5794921875	-1.02214374529578\\
0.57958984375	-1.02225905545274\\
0.5796875	-1.02237438616782\\
0.57978515625	-1.02248973744605\\
0.5798828125	-1.02260510929246\\
0.57998046875	-1.02272050171212\\
0.580078125	-1.02283591471006\\
0.58017578125	-1.02295134829132\\
0.5802734375	-1.02306680246095\\
0.58037109375	-1.02318227722399\\
0.58046875	-1.0232977725855\\
0.58056640625	-1.02341328855053\\
0.5806640625	-1.02352882512414\\
0.58076171875	-1.02364438231136\\
0.580859375	-1.02375996011727\\
0.58095703125	-1.02387555854691\\
0.5810546875	-1.02399117760536\\
0.58115234375	-1.02410681729766\\
0.58125	-1.02422247762889\\
0.58134765625	-1.02433815860409\\
0.5814453125	-1.02445386022834\\
0.58154296875	-1.02456958250672\\
0.581640625	-1.02468532544428\\
0.58173828125	-1.02480108904609\\
0.5818359375	-1.02491687331723\\
0.58193359375	-1.02503267826277\\
0.58203125	-1.02514850388779\\
0.58212890625	-1.02526435019737\\
0.5822265625	-1.02538021719655\\
0.58232421875	-1.02549610489047\\
0.582421875	-1.02561201328417\\
0.58251953125	-1.02572794238274\\
0.5826171875	-1.02584389219127\\
0.58271484375	-1.02595986271485\\
0.5828125	-1.02607585395855\\
0.58291015625	-1.02619186592749\\
0.5830078125	-1.02630789862672\\
0.58310546875	-1.02642395206137\\
0.583203125	-1.02654002623651\\
0.58330078125	-1.02665612115724\\
0.5833984375	-1.02677223682867\\
0.58349609375	-1.02688837325588\\
0.58359375	-1.02700453044399\\
0.58369140625	-1.02712070839809\\
0.5837890625	-1.02723690712328\\
0.58388671875	-1.02735312662468\\
0.583984375	-1.02746936690739\\
0.58408203125	-1.0275856279765\\
0.5841796875	-1.02770190983715\\
0.58427734375	-1.02781821249443\\
0.584375	-1.02793453595346\\
0.58447265625	-1.02805088021936\\
0.5845703125	-1.02816724529724\\
0.58466796875	-1.02828363119222\\
0.584765625	-1.02840003790943\\
0.58486328125	-1.02851646545397\\
0.5849609375	-1.02863291383097\\
0.58505859375	-1.02874938304557\\
0.58515625	-1.02886587310288\\
0.58525390625	-1.02898238400802\\
0.5853515625	-1.02909891576615\\
0.58544921875	-1.02921546838237\\
0.585546875	-1.02933204186183\\
0.58564453125	-1.02944863620965\\
0.5857421875	-1.02956525143098\\
0.58583984375	-1.02968188753095\\
0.5859375	-1.0297985445147\\
0.58603515625	-1.02991522238738\\
0.5861328125	-1.03003192115411\\
0.58623046875	-1.03014864082005\\
0.586328125	-1.03026538139034\\
0.58642578125	-1.03038214287013\\
0.5865234375	-1.03049892526458\\
0.58662109375	-1.03061572857881\\
0.58671875	-1.030732552818\\
0.58681640625	-1.03084939798729\\
0.5869140625	-1.03096626409183\\
0.58701171875	-1.0310831511368\\
0.587109375	-1.03120005912733\\
0.58720703125	-1.0313169880686\\
0.5873046875	-1.03143393796576\\
0.58740234375	-1.03155090882399\\
0.5875	-1.03166790064843\\
0.58759765625	-1.03178491344426\\
0.5876953125	-1.03190194721665\\
0.58779296875	-1.03201900197077\\
0.587890625	-1.03213607771178\\
0.58798828125	-1.03225317444486\\
0.5880859375	-1.0323702921752\\
0.58818359375	-1.03248743090794\\
0.58828125	-1.0326045906483\\
0.58837890625	-1.03272177140143\\
0.5884765625	-1.03283897317252\\
0.58857421875	-1.03295619596675\\
0.588671875	-1.0330734397893\\
0.58876953125	-1.03319070464538\\
0.5888671875	-1.03330799054015\\
0.58896484375	-1.03342529747881\\
0.5890625	-1.03354262546654\\
0.58916015625	-1.03365997450855\\
0.5892578125	-1.03377734461004\\
0.58935546875	-1.03389473577618\\
0.589453125	-1.03401214801218\\
0.58955078125	-1.03412958132324\\
0.5896484375	-1.03424703571456\\
0.58974609375	-1.03436451119134\\
0.58984375	-1.03448200775878\\
0.58994140625	-1.0345995254221\\
0.5900390625	-1.03471706418649\\
0.59013671875	-1.03483462405718\\
0.590234375	-1.03495220503936\\
0.59033203125	-1.03506980713824\\
0.5904296875	-1.03518743035905\\
0.59052734375	-1.035305074707\\
0.590625	-1.03542274018731\\
0.59072265625	-1.03554042680519\\
0.5908203125	-1.03565813456587\\
0.59091796875	-1.03577586347456\\
0.591015625	-1.03589361353649\\
0.59111328125	-1.03601138475689\\
0.5912109375	-1.03612917714097\\
0.59130859375	-1.03624699069398\\
0.59140625	-1.03636482542114\\
0.59150390625	-1.03648268132768\\
0.5916015625	-1.03660055841884\\
0.59169921875	-1.03671845669985\\
0.591796875	-1.03683637617595\\
0.59189453125	-1.03695431685238\\
0.5919921875	-1.03707227873437\\
0.59208984375	-1.03719026182717\\
0.5921875	-1.03730826613602\\
0.59228515625	-1.03742629166617\\
0.5923828125	-1.03754433842286\\
0.59248046875	-1.03766240641134\\
0.592578125	-1.03778049563687\\
0.59267578125	-1.03789860610468\\
0.5927734375	-1.03801673782005\\
0.59287109375	-1.03813489078821\\
0.59296875	-1.03825306501444\\
0.59306640625	-1.03837126050397\\
0.5931640625	-1.03848947726209\\
0.59326171875	-1.03860771529405\\
0.593359375	-1.0387259746051\\
0.59345703125	-1.03884425520052\\
0.5935546875	-1.03896255708558\\
0.59365234375	-1.03908088026553\\
0.59375	-1.03919922474566\\
0.59384765625	-1.03931759053122\\
0.5939453125	-1.0394359776275\\
0.59404296875	-1.03955438603978\\
0.594140625	-1.03967281577331\\
0.59423828125	-1.0397912668334\\
0.5943359375	-1.03990973922531\\
0.59443359375	-1.04002823295433\\
0.59453125	-1.04014674802573\\
0.59462890625	-1.04026528444481\\
0.5947265625	-1.04038384221685\\
0.59482421875	-1.04050242134714\\
0.594921875	-1.04062102184097\\
0.59501953125	-1.04073964370363\\
0.5951171875	-1.04085828694042\\
0.59521484375	-1.04097695155662\\
0.5953125	-1.04109563755753\\
0.59541015625	-1.04121434494847\\
0.5955078125	-1.04133307373472\\
0.59560546875	-1.04145182392158\\
0.595703125	-1.04157059551435\\
0.59580078125	-1.04168938851835\\
0.5958984375	-1.04180820293889\\
0.59599609375	-1.04192703878126\\
0.59609375	-1.04204589605077\\
0.59619140625	-1.04216477475275\\
0.5962890625	-1.0422836748925\\
0.59638671875	-1.04240259647534\\
0.596484375	-1.04252153950659\\
0.59658203125	-1.04264050399155\\
0.5966796875	-1.04275948993556\\
0.59677734375	-1.04287849734394\\
0.596875	-1.042997526222\\
0.59697265625	-1.04311657657508\\
0.5970703125	-1.0432356484085\\
0.59716796875	-1.04335474172758\\
0.597265625	-1.04347385653767\\
0.59736328125	-1.04359299284408\\
0.5974609375	-1.04371215065217\\
0.59755859375	-1.04383132996724\\
0.59765625	-1.04395053079466\\
0.59775390625	-1.04406975313975\\
0.5978515625	-1.04418899700786\\
0.59794921875	-1.04430826240432\\
0.598046875	-1.04442754933449\\
0.59814453125	-1.0445468578037\\
0.5982421875	-1.0446661878173\\
0.59833984375	-1.04478553938064\\
0.5984375	-1.04490491249908\\
0.59853515625	-1.04502430717796\\
0.5986328125	-1.04514372342264\\
0.59873046875	-1.04526316123848\\
0.598828125	-1.04538262063082\\
0.59892578125	-1.04550210160504\\
0.5990234375	-1.04562160416649\\
0.59912109375	-1.04574112832052\\
0.59921875	-1.04586067407252\\
0.59931640625	-1.04598024142784\\
0.5994140625	-1.04609983039183\\
0.59951171875	-1.04621944096991\\
0.599609375	-1.0463390731674\\
0.59970703125	-1.0464587269897\\
0.5998046875	-1.04657840244218\\
0.59990234375	-1.0466980995302\\
0.6	-1.04681781825916\\
0.60009765625	-1.04693755863442\\
0.6001953125	-1.04705732066138\\
0.60029296875	-1.04717710434541\\
0.600390625	-1.04729690969189\\
0.60048828125	-1.04741673670622\\
0.6005859375	-1.04753658539378\\
0.60068359375	-1.04765645575997\\
0.60078125	-1.04777634781016\\
0.60087890625	-1.04789626154976\\
0.6009765625	-1.04801619698415\\
0.60107421875	-1.04813615411875\\
0.601171875	-1.04825613295894\\
0.60126953125	-1.04837613351013\\
0.6013671875	-1.0484961557777\\
0.60146484375	-1.04861619976708\\
0.6015625	-1.04873626548366\\
0.60166015625	-1.04885635293286\\
0.6017578125	-1.04897646212006\\
0.60185546875	-1.0490965930507\\
0.601953125	-1.04921674573018\\
0.60205078125	-1.04933692016392\\
0.6021484375	-1.04945711635731\\
0.60224609375	-1.04957733431581\\
0.60234375	-1.0496975740448\\
0.60244140625	-1.04981783554972\\
0.6025390625	-1.049938118836\\
0.60263671875	-1.05005842390903\\
0.602734375	-1.05017875077427\\
0.60283203125	-1.05029909943713\\
0.6029296875	-1.05041946990304\\
0.60302734375	-1.05053986217744\\
0.603125	-1.05066027626575\\
0.60322265625	-1.05078071217342\\
0.6033203125	-1.05090116990587\\
0.60341796875	-1.05102164946855\\
0.603515625	-1.05114215086689\\
0.60361328125	-1.05126267410633\\
0.6037109375	-1.05138321919232\\
0.60380859375	-1.05150378613031\\
0.60390625	-1.05162437492574\\
0.60400390625	-1.05174498558404\\
0.6041015625	-1.05186561811068\\
0.60419921875	-1.05198627251112\\
0.604296875	-1.05210694879079\\
0.60439453125	-1.05222764695516\\
0.6044921875	-1.05234836700969\\
0.60458984375	-1.05246910895982\\
0.6046875	-1.05258987281102\\
0.60478515625	-1.05271065856876\\
0.6048828125	-1.05283146623849\\
0.60498046875	-1.05295229582569\\
0.605078125	-1.05307314733581\\
0.60517578125	-1.05319402077433\\
0.6052734375	-1.05331491614672\\
0.60537109375	-1.05343583345846\\
0.60546875	-1.053556772715\\
0.60556640625	-1.05367773392184\\
0.6056640625	-1.05379871708444\\
0.60576171875	-1.0539197222083\\
0.605859375	-1.05404074929887\\
0.60595703125	-1.05416179836167\\
0.6060546875	-1.05428286940215\\
0.60615234375	-1.05440396242583\\
0.60625	-1.05452507743816\\
0.60634765625	-1.05464621444467\\
0.6064453125	-1.05476737345082\\
0.60654296875	-1.05488855446211\\
0.606640625	-1.05500975748405\\
0.60673828125	-1.05513098252211\\
0.6068359375	-1.05525222958182\\
0.60693359375	-1.05537349866866\\
0.60703125	-1.05549478978814\\
0.60712890625	-1.05561610294576\\
0.6072265625	-1.05573743814702\\
0.60732421875	-1.05585879539745\\
0.607421875	-1.05598017470252\\
0.60751953125	-1.05610157606778\\
0.6076171875	-1.05622299949871\\
0.60771484375	-1.05634444500086\\
0.6078125	-1.05646591257971\\
0.60791015625	-1.0565874022408\\
0.6080078125	-1.05670891398965\\
0.60810546875	-1.05683044783176\\
0.608203125	-1.05695200377268\\
0.60830078125	-1.05707358181792\\
0.6083984375	-1.05719518197301\\
0.60849609375	-1.05731680424347\\
0.60859375	-1.05743844863484\\
0.60869140625	-1.05756011515266\\
0.6087890625	-1.05768180380245\\
0.60888671875	-1.05780351458975\\
0.608984375	-1.05792524752008\\
0.60908203125	-1.05804700259901\\
0.6091796875	-1.05816877983206\\
0.60927734375	-1.05829057922478\\
0.609375	-1.05841240078271\\
0.60947265625	-1.05853424451141\\
0.6095703125	-1.05865611041641\\
0.60966796875	-1.05877799850325\\
0.609765625	-1.05889990877751\\
0.60986328125	-1.05902184124473\\
0.6099609375	-1.05914379591046\\
0.61005859375	-1.05926577278028\\
0.61015625	-1.05938777185971\\
0.61025390625	-1.05950979315433\\
0.6103515625	-1.05963183666971\\
0.61044921875	-1.0597539024114\\
0.610546875	-1.05987599038498\\
0.61064453125	-1.059998100596\\
0.6107421875	-1.06012023305004\\
0.61083984375	-1.06024238775267\\
0.6109375	-1.06036456470946\\
0.61103515625	-1.06048676392599\\
0.6111328125	-1.06060898540783\\
0.61123046875	-1.06073122916056\\
0.611328125	-1.06085349518976\\
0.61142578125	-1.06097578350101\\
0.6115234375	-1.06109809409989\\
0.61162109375	-1.06122042699199\\
0.61171875	-1.0613427821829\\
0.61181640625	-1.06146515967821\\
0.6119140625	-1.0615875594835\\
0.61201171875	-1.06170998160436\\
0.612109375	-1.0618324260464\\
0.61220703125	-1.06195489281521\\
0.6123046875	-1.06207738191638\\
0.61240234375	-1.06219989335551\\
0.6125	-1.06232242713822\\
0.61259765625	-1.06244498327009\\
0.6126953125	-1.06256756175673\\
0.61279296875	-1.06269016260376\\
0.612890625	-1.06281278581677\\
0.61298828125	-1.06293543140138\\
0.6130859375	-1.0630580993632\\
0.61318359375	-1.06318078970784\\
0.61328125	-1.06330350244093\\
0.61337890625	-1.06342623756807\\
0.6134765625	-1.06354899509489\\
0.61357421875	-1.06367177502701\\
0.613671875	-1.06379457737004\\
0.61376953125	-1.06391740212963\\
0.6138671875	-1.06404024931137\\
0.61396484375	-1.06416311892092\\
0.6140625	-1.0642860109639\\
0.61416015625	-1.06440892544594\\
0.6142578125	-1.06453186237267\\
0.61435546875	-1.06465482174973\\
0.614453125	-1.06477780358276\\
0.61455078125	-1.06490080787739\\
0.6146484375	-1.06502383463927\\
0.61474609375	-1.06514688387403\\
0.61484375	-1.06526995558734\\
0.61494140625	-1.06539304978482\\
0.6150390625	-1.06551616647213\\
0.61513671875	-1.06563930565491\\
0.615234375	-1.06576246733883\\
0.61533203125	-1.06588565152952\\
0.6154296875	-1.06600885823265\\
0.61552734375	-1.06613208745388\\
0.615625	-1.06625533919885\\
0.61572265625	-1.06637861347325\\
0.6158203125	-1.06650191028271\\
0.61591796875	-1.06662522963293\\
0.616015625	-1.06674857152954\\
0.61611328125	-1.06687193597823\\
0.6162109375	-1.06699532298467\\
0.61630859375	-1.06711873255451\\
0.61640625	-1.06724216469345\\
0.61650390625	-1.06736561940715\\
0.6166015625	-1.0674890967013\\
0.61669921875	-1.06761259658156\\
0.616796875	-1.06773611905363\\
0.61689453125	-1.06785966412317\\
0.6169921875	-1.06798323179589\\
0.61708984375	-1.06810682207746\\
0.6171875	-1.06823043497357\\
0.61728515625	-1.06835407048991\\
0.6173828125	-1.06847772863217\\
0.61748046875	-1.06860140940605\\
0.617578125	-1.06872511281725\\
0.61767578125	-1.06884883887144\\
0.6177734375	-1.06897258757435\\
0.61787109375	-1.06909635893166\\
0.61796875	-1.06922015294909\\
0.61806640625	-1.06934396963233\\
0.6181640625	-1.0694678089871\\
0.61826171875	-1.06959167101908\\
0.618359375	-1.06971555573402\\
0.61845703125	-1.0698394631376\\
0.6185546875	-1.06996339323555\\
0.61865234375	-1.07008734603357\\
0.61875	-1.07021132153739\\
0.61884765625	-1.07033531975274\\
0.6189453125	-1.07045934068531\\
0.61904296875	-1.07058338434085\\
0.619140625	-1.07070745072507\\
0.61923828125	-1.0708315398437\\
0.6193359375	-1.07095565170247\\
0.61943359375	-1.07107978630711\\
0.61953125	-1.07120394366335\\
0.61962890625	-1.07132812377691\\
0.6197265625	-1.07145232665356\\
0.61982421875	-1.07157655229902\\
0.619921875	-1.07170080071902\\
0.62001953125	-1.0718250719193\\
0.6201171875	-1.07194936590562\\
0.62021484375	-1.07207368268371\\
0.6203125	-1.07219802225933\\
0.62041015625	-1.07232238463822\\
0.6205078125	-1.07244676982613\\
0.62060546875	-1.07257117782881\\
0.620703125	-1.07269560865202\\
0.62080078125	-1.07282006230152\\
0.6208984375	-1.07294453878305\\
0.62099609375	-1.07306903810239\\
0.62109375	-1.07319356026529\\
0.62119140625	-1.07331810527752\\
0.6212890625	-1.07344267314483\\
0.62138671875	-1.073567263873\\
0.621484375	-1.07369187746781\\
0.62158203125	-1.07381651393501\\
0.6216796875	-1.07394117328037\\
0.62177734375	-1.0740658555097\\
0.621875	-1.07419056062873\\
0.62197265625	-1.07431528864326\\
0.6220703125	-1.07444003955908\\
0.62216796875	-1.07456481338196\\
0.622265625	-1.07468961011769\\
0.62236328125	-1.07481442977204\\
0.6224609375	-1.0749392723508\\
0.62255859375	-1.07506413785978\\
0.62265625	-1.07518902630475\\
0.62275390625	-1.07531393769153\\
0.6228515625	-1.07543887202588\\
0.62294921875	-1.07556382931362\\
0.623046875	-1.07568880956055\\
0.62314453125	-1.07581381277245\\
0.6232421875	-1.07593883895514\\
0.62333984375	-1.07606388811441\\
0.6234375	-1.07618896025609\\
0.62353515625	-1.07631405538597\\
0.6236328125	-1.07643917350986\\
0.62373046875	-1.07656431463358\\
0.623828125	-1.07668947876293\\
0.62392578125	-1.07681466590374\\
0.6240234375	-1.07693987606183\\
0.62412109375	-1.07706510924301\\
0.62421875	-1.07719036545309\\
0.62431640625	-1.07731564469791\\
0.6244140625	-1.0774409469833\\
0.62451171875	-1.07756627231507\\
0.624609375	-1.07769162069906\\
0.62470703125	-1.07781699214109\\
0.6248046875	-1.077942386647\\
0.62490234375	-1.07806780422262\\
0.625	-1.07819324487379\\
0.62509765625	-1.07831870860635\\
0.6251953125	-1.07844419542614\\
0.62529296875	-1.07856970533899\\
0.625390625	-1.07869523835077\\
0.62548828125	-1.07882079446729\\
0.6255859375	-1.07894637369442\\
0.62568359375	-1.07907197603801\\
0.62578125	-1.0791976015039\\
0.62587890625	-1.07932325009796\\
0.6259765625	-1.07944892182603\\
0.62607421875	-1.07957461669397\\
0.626171875	-1.07970033470764\\
0.62626953125	-1.07982607587291\\
0.6263671875	-1.07995184019562\\
0.62646484375	-1.08007762768165\\
0.6265625	-1.08020343833687\\
0.62666015625	-1.08032927216714\\
0.6267578125	-1.08045512917834\\
0.62685546875	-1.08058100937633\\
0.626953125	-1.08070691276699\\
0.62705078125	-1.08083283935619\\
0.6271484375	-1.08095878914981\\
0.62724609375	-1.08108476215374\\
0.62734375	-1.08121075837386\\
0.62744140625	-1.08133677781604\\
0.6275390625	-1.08146282048617\\
0.62763671875	-1.08158888639015\\
0.627734375	-1.08171497553385\\
0.62783203125	-1.08184108792317\\
0.6279296875	-1.081967223564\\
0.62802734375	-1.08209338246225\\
0.628125	-1.08221956462381\\
0.62822265625	-1.08234577005455\\
0.6283203125	-1.08247199876041\\
0.62841796875	-1.08259825074728\\
0.628515625	-1.08272452602105\\
0.62861328125	-1.08285082458764\\
0.6287109375	-1.08297714645297\\
0.62880859375	-1.08310349162292\\
0.62890625	-1.08322986010342\\
0.62900390625	-1.08335625190039\\
0.6291015625	-1.08348266701973\\
0.62919921875	-1.08360910546737\\
0.629296875	-1.08373556724922\\
0.62939453125	-1.08386205237121\\
0.6294921875	-1.08398856083926\\
0.62958984375	-1.0841150926593\\
0.6296875	-1.08424164783725\\
0.62978515625	-1.08436822637905\\
0.6298828125	-1.08449482829061\\
0.62998046875	-1.08462145357789\\
0.630078125	-1.08474810224681\\
0.63017578125	-1.0848747743033\\
0.6302734375	-1.08500146975332\\
0.63037109375	-1.08512818860279\\
0.63046875	-1.08525493085767\\
0.63056640625	-1.08538169652389\\
0.6306640625	-1.08550848560741\\
0.63076171875	-1.08563529811417\\
0.630859375	-1.08576213405011\\
0.63095703125	-1.0858889934212\\
0.6310546875	-1.0860158762334\\
0.63115234375	-1.08614278249264\\
0.63125	-1.0862697122049\\
0.63134765625	-1.08639666537613\\
0.6314453125	-1.0865236420123\\
0.63154296875	-1.08665064211937\\
0.631640625	-1.0867776657033\\
0.63173828125	-1.08690471277006\\
0.6318359375	-1.08703178332563\\
0.63193359375	-1.08715887737597\\
0.63203125	-1.08728599492706\\
0.63212890625	-1.08741313598487\\
0.6322265625	-1.08754030055539\\
0.63232421875	-1.08766748864458\\
0.632421875	-1.08779470025844\\
0.63251953125	-1.08792193540294\\
0.6326171875	-1.08804919408408\\
0.63271484375	-1.08817647630782\\
0.6328125	-1.08830378208018\\
0.63291015625	-1.08843111140713\\
0.6330078125	-1.08855846429468\\
0.63310546875	-1.08868584074882\\
0.633203125	-1.08881324077553\\
0.63330078125	-1.08894066438083\\
0.6333984375	-1.08906811157071\\
0.63349609375	-1.08919558235117\\
0.63359375	-1.08932307672823\\
0.63369140625	-1.08945059470788\\
0.6337890625	-1.08957813629613\\
0.63388671875	-1.089705701499\\
0.633984375	-1.08983329032251\\
0.63408203125	-1.08996090277265\\
0.6341796875	-1.09008853885545\\
0.63427734375	-1.09021619857694\\
0.634375	-1.09034388194312\\
0.63447265625	-1.09047158896002\\
0.6345703125	-1.09059931963366\\
0.63466796875	-1.09072707397008\\
0.634765625	-1.09085485197529\\
0.63486328125	-1.09098265365534\\
0.6349609375	-1.09111047901625\\
0.63505859375	-1.09123832806405\\
0.63515625	-1.09136620080477\\
0.63525390625	-1.09149409724448\\
0.6353515625	-1.09162201738919\\
0.63544921875	-1.09174996124495\\
0.635546875	-1.0918779288178\\
0.63564453125	-1.0920059201138\\
0.6357421875	-1.09213393513898\\
0.63583984375	-1.09226197389941\\
0.6359375	-1.09239003640111\\
0.63603515625	-1.09251812265017\\
0.6361328125	-1.09264623265262\\
0.63623046875	-1.09277436641454\\
0.636328125	-1.09290252394197\\
0.63642578125	-1.09303070524097\\
0.6365234375	-1.09315891031762\\
0.63662109375	-1.09328713917798\\
0.63671875	-1.0934153918281\\
0.63681640625	-1.09354366827407\\
0.6369140625	-1.09367196852196\\
0.63701171875	-1.09380029257783\\
0.637109375	-1.09392864044778\\
0.63720703125	-1.09405701213787\\
0.6373046875	-1.09418540765416\\
0.63740234375	-1.09431382700277\\
0.6375	-1.09444227018976\\
0.63759765625	-1.09457073722122\\
0.6376953125	-1.09469922810324\\
0.63779296875	-1.0948277428419\\
0.637890625	-1.09495628144331\\
0.63798828125	-1.09508484391354\\
0.6380859375	-1.09521343025869\\
0.63818359375	-1.09534204048488\\
0.63828125	-1.09547067459818\\
0.63837890625	-1.09559933260472\\
0.6384765625	-1.09572801451058\\
0.63857421875	-1.09585672032187\\
0.638671875	-1.0959854500447\\
0.63876953125	-1.09611420368518\\
0.6388671875	-1.09624298124941\\
0.63896484375	-1.09637178274352\\
0.6390625	-1.09650060817362\\
0.63916015625	-1.09662945754582\\
0.6392578125	-1.09675833086625\\
0.63935546875	-1.09688722814102\\
0.639453125	-1.09701614937625\\
0.63955078125	-1.09714509457809\\
0.6396484375	-1.09727406375264\\
0.63974609375	-1.09740305690603\\
0.63984375	-1.09753207404442\\
0.63994140625	-1.0976611151739\\
0.6400390625	-1.09779018030064\\
0.64013671875	-1.09791926943077\\
0.640234375	-1.09804838257042\\
0.64033203125	-1.09817751972573\\
0.6404296875	-1.09830668090285\\
0.64052734375	-1.09843586610792\\
0.640625	-1.0985650753471\\
0.64072265625	-1.09869430862652\\
0.6408203125	-1.09882356595235\\
0.64091796875	-1.09895284733072\\
0.641015625	-1.09908215276781\\
0.64111328125	-1.09921148226976\\
0.6412109375	-1.09934083584273\\
0.64130859375	-1.09947021349289\\
0.64140625	-1.0995996152264\\
0.64150390625	-1.09972904104942\\
0.6416015625	-1.09985849096812\\
0.64169921875	-1.09998796498868\\
0.641796875	-1.10011746311725\\
0.64189453125	-1.10024698536002\\
0.6419921875	-1.10037653172315\\
0.64208984375	-1.10050610221284\\
0.6421875	-1.10063569683525\\
0.64228515625	-1.10076531559656\\
0.6423828125	-1.10089495850297\\
0.64248046875	-1.10102462556065\\
0.642578125	-1.1011543167758\\
0.64267578125	-1.1012840321546\\
0.6427734375	-1.10141377170323\\
0.64287109375	-1.10154353542791\\
0.64296875	-1.10167332333482\\
0.64306640625	-1.10180313543016\\
0.6431640625	-1.10193297172013\\
0.64326171875	-1.10206283221093\\
0.643359375	-1.10219271690876\\
0.64345703125	-1.10232262581984\\
0.6435546875	-1.10245255895035\\
0.64365234375	-1.10258251630652\\
0.64375	-1.10271249789456\\
0.64384765625	-1.10284250372069\\
0.6439453125	-1.10297253379112\\
0.64404296875	-1.10310258811205\\
0.644140625	-1.10323266668973\\
0.64423828125	-1.10336276953036\\
0.6443359375	-1.10349289664017\\
0.64443359375	-1.10362304802539\\
0.64453125	-1.10375322369224\\
0.64462890625	-1.10388342364695\\
0.6447265625	-1.10401364789576\\
0.64482421875	-1.10414389644491\\
0.644921875	-1.10427416930061\\
0.64501953125	-1.10440446646913\\
0.6451171875	-1.10453478795668\\
0.64521484375	-1.10466513376953\\
0.6453125	-1.10479550391389\\
0.64541015625	-1.10492589839604\\
0.6455078125	-1.10505631722222\\
0.64560546875	-1.10518676039867\\
0.645703125	-1.10531722793165\\
0.64580078125	-1.1054477198274\\
0.6458984375	-1.1055782360922\\
0.64599609375	-1.1057087767323\\
0.64609375	-1.10583934175396\\
0.64619140625	-1.10596993116343\\
0.6462890625	-1.10610054496699\\
0.64638671875	-1.1062311831709\\
0.646484375	-1.10636184578143\\
0.64658203125	-1.10649253280485\\
0.6466796875	-1.10662324424744\\
0.64677734375	-1.10675398011547\\
0.646875	-1.10688474041521\\
0.64697265625	-1.10701552515294\\
0.6470703125	-1.10714633433496\\
0.64716796875	-1.10727716796754\\
0.647265625	-1.10740802605696\\
0.64736328125	-1.1075389086095\\
0.6474609375	-1.10766981563148\\
0.64755859375	-1.10780074712916\\
0.64765625	-1.10793170310885\\
0.64775390625	-1.10806268357685\\
0.6478515625	-1.10819368853944\\
0.64794921875	-1.10832471800293\\
0.648046875	-1.10845577197362\\
0.64814453125	-1.10858685045782\\
0.6482421875	-1.10871795346183\\
0.64833984375	-1.10884908099195\\
0.6484375	-1.1089802330545\\
0.64853515625	-1.1091114096558\\
0.6486328125	-1.10924261080215\\
0.64873046875	-1.10937383649988\\
0.648828125	-1.10950508675528\\
0.64892578125	-1.1096363615747\\
0.6490234375	-1.10976766096445\\
0.64912109375	-1.10989898493086\\
0.64921875	-1.11003033348025\\
0.64931640625	-1.11016170661895\\
0.6494140625	-1.1102931043533\\
0.64951171875	-1.11042452668962\\
0.649609375	-1.11055597363425\\
0.64970703125	-1.11068744519352\\
0.6498046875	-1.11081894137379\\
0.64990234375	-1.11095046218138\\
0.65	-1.11108200762264\\
0.65009765625	-1.11121357770392\\
0.6501953125	-1.11134517243156\\
0.65029296875	-1.11147679181192\\
0.650390625	-1.11160843585133\\
0.65048828125	-1.11174010455618\\
0.6505859375	-1.11187179793278\\
0.65068359375	-1.11200351598752\\
0.65078125	-1.11213525872676\\
0.65087890625	-1.11226702615684\\
0.6509765625	-1.11239881828415\\
0.65107421875	-1.11253063511503\\
0.651171875	-1.11266247665587\\
0.65126953125	-1.11279434291304\\
0.6513671875	-1.1129262338929\\
0.65146484375	-1.11305814960183\\
0.6515625	-1.1131900900462\\
0.65166015625	-1.1133220552324\\
0.6517578125	-1.1134540451668\\
0.65185546875	-1.1135860598558\\
0.651953125	-1.11371809930576\\
0.65205078125	-1.1138501635231\\
0.6521484375	-1.11398225251418\\
0.65224609375	-1.1141143662854\\
0.65234375	-1.11424650484315\\
0.65244140625	-1.11437866819383\\
0.6525390625	-1.11451085634385\\
0.65263671875	-1.11464306929959\\
0.652734375	-1.11477530706747\\
0.65283203125	-1.11490756965388\\
0.6529296875	-1.11503985706522\\
0.65302734375	-1.11517216930791\\
0.653125	-1.11530450638836\\
0.65322265625	-1.11543686831299\\
0.6533203125	-1.1155692550882\\
0.65341796875	-1.11570166672041\\
0.653515625	-1.11583410321605\\
0.65361328125	-1.11596656458152\\
0.6537109375	-1.11609905082326\\
0.65380859375	-1.11623156194769\\
0.65390625	-1.11636409796124\\
0.65400390625	-1.11649665887033\\
0.6541015625	-1.1166292446814\\
0.65419921875	-1.11676185540088\\
0.654296875	-1.11689449103521\\
0.65439453125	-1.11702715159083\\
0.6544921875	-1.11715983707417\\
0.65458984375	-1.11729254749167\\
0.6546875	-1.11742528284979\\
0.65478515625	-1.11755804315497\\
0.6548828125	-1.11769082841365\\
0.65498046875	-1.11782363863229\\
0.655078125	-1.11795647381734\\
0.65517578125	-1.11808933397524\\
0.6552734375	-1.11822221911248\\
0.65537109375	-1.11835512923549\\
0.65546875	-1.11848806435075\\
0.65556640625	-1.1186210244647\\
0.6556640625	-1.11875400958383\\
0.65576171875	-1.11888701971459\\
0.655859375	-1.11902005486347\\
0.65595703125	-1.11915311503692\\
0.6560546875	-1.11928620024143\\
0.65615234375	-1.11941931048346\\
0.65625	-1.1195524457695\\
0.65634765625	-1.11968560610603\\
0.6564453125	-1.11981879149953\\
0.65654296875	-1.11995200195649\\
0.656640625	-1.12008523748338\\
0.65673828125	-1.12021849808672\\
0.6568359375	-1.12035178377296\\
0.65693359375	-1.12048509454863\\
0.65703125	-1.12061843042021\\
0.65712890625	-1.1207517913942\\
0.6572265625	-1.12088517747708\\
0.65732421875	-1.12101858867538\\
0.657421875	-1.1211520249956\\
0.65751953125	-1.12128548644424\\
0.6576171875	-1.1214189730278\\
0.65771484375	-1.1215524847528\\
0.6578125	-1.12168602162576\\
0.65791015625	-1.12181958365318\\
0.6580078125	-1.12195317084158\\
0.65810546875	-1.12208678319749\\
0.658203125	-1.12222042072741\\
0.65830078125	-1.12235408343788\\
0.6583984375	-1.12248777133543\\
0.65849609375	-1.12262148442657\\
0.65859375	-1.12275522271784\\
0.65869140625	-1.12288898621578\\
0.6587890625	-1.12302277492691\\
0.65888671875	-1.12315658885776\\
0.658984375	-1.1232904280149\\
0.65908203125	-1.12342429240484\\
0.6591796875	-1.12355818203414\\
0.65927734375	-1.12369209690933\\
0.659375	-1.12382603703697\\
0.65947265625	-1.1239600024236\\
0.6595703125	-1.12409399307578\\
0.65966796875	-1.12422800900006\\
0.659765625	-1.12436205020299\\
0.65986328125	-1.12449611669114\\
0.6599609375	-1.12463020847107\\
0.66005859375	-1.12476432554932\\
0.66015625	-1.12489846793248\\
0.66025390625	-1.12503263562711\\
0.6603515625	-1.12516682863976\\
0.66044921875	-1.12530104697703\\
0.660546875	-1.12543529064547\\
0.66064453125	-1.12556955965167\\
0.6607421875	-1.12570385400221\\
0.66083984375	-1.12583817370365\\
0.6609375	-1.1259725187626\\
0.66103515625	-1.12610688918561\\
0.6611328125	-1.12624128497929\\
0.66123046875	-1.12637570615022\\
0.661328125	-1.126510152705\\
0.66142578125	-1.12664462465021\\
0.6615234375	-1.12677912199245\\
0.66162109375	-1.12691364473833\\
0.66171875	-1.12704819289443\\
0.66181640625	-1.12718276646736\\
0.6619140625	-1.12731736546372\\
0.66201171875	-1.12745198989012\\
0.662109375	-1.12758663975317\\
0.66220703125	-1.12772131505946\\
0.6623046875	-1.12785601581564\\
0.66240234375	-1.12799074202829\\
0.6625	-1.12812549370405\\
0.66259765625	-1.12826027084951\\
0.6626953125	-1.12839507347134\\
0.66279296875	-1.12852990157611\\
0.662890625	-1.12866475517048\\
0.66298828125	-1.12879963426107\\
0.6630859375	-1.12893453885451\\
0.66318359375	-1.12906946895742\\
0.66328125	-1.12920442457644\\
0.66337890625	-1.12933940571822\\
0.6634765625	-1.12947441238939\\
0.66357421875	-1.12960944459659\\
0.663671875	-1.12974450234646\\
0.66376953125	-1.12987958564565\\
0.6638671875	-1.1300146945008\\
0.66396484375	-1.13014982891858\\
0.6640625	-1.13028498890562\\
0.66416015625	-1.13042017446859\\
0.6642578125	-1.13055538561414\\
0.66435546875	-1.13069062234892\\
0.664453125	-1.13082588467959\\
0.66455078125	-1.13096117261283\\
0.6646484375	-1.13109648615531\\
0.66474609375	-1.13123182531367\\
0.66484375	-1.13136719009459\\
0.66494140625	-1.13150258050476\\
0.6650390625	-1.13163799655084\\
0.66513671875	-1.13177343823949\\
0.665234375	-1.13190890557742\\
0.66533203125	-1.13204439857129\\
0.6654296875	-1.13217991722779\\
0.66552734375	-1.1323154615536\\
0.665625	-1.13245103155542\\
0.66572265625	-1.13258662723993\\
0.6658203125	-1.13272224861382\\
0.66591796875	-1.13285789568378\\
0.666015625	-1.13299356845652\\
0.66611328125	-1.13312926693875\\
0.6662109375	-1.13326499113712\\
0.66630859375	-1.13340074105839\\
0.66640625	-1.13353651670923\\
0.66650390625	-1.13367231809636\\
0.6666015625	-1.13380814522649\\
0.66669921875	-1.13394399810633\\
0.666796875	-1.1340798767426\\
0.66689453125	-1.134215781142\\
0.6669921875	-1.13435171131128\\
0.66708984375	-1.13448766725712\\
0.6671875	-1.13462364898627\\
0.66728515625	-1.13475965650544\\
0.6673828125	-1.13489568982138\\
0.66748046875	-1.1350317489408\\
0.667578125	-1.13516783387044\\
0.66767578125	-1.13530394461703\\
0.6677734375	-1.13544008118731\\
0.66787109375	-1.13557624358802\\
0.66796875	-1.1357124318259\\
0.66806640625	-1.13584864590768\\
0.6681640625	-1.13598488584013\\
0.66826171875	-1.13612115162998\\
0.668359375	-1.13625744328399\\
0.66845703125	-1.13639376080891\\
0.6685546875	-1.13653010421149\\
0.66865234375	-1.13666647349848\\
0.66875	-1.13680286867665\\
0.66884765625	-1.13693928975277\\
0.6689453125	-1.13707573673359\\
0.66904296875	-1.13721220962587\\
0.669140625	-1.13734870843639\\
0.66923828125	-1.13748523317192\\
0.6693359375	-1.13762178383922\\
0.66943359375	-1.13775836044508\\
0.66953125	-1.13789496299628\\
0.66962890625	-1.13803159149958\\
0.6697265625	-1.13816824596177\\
0.66982421875	-1.13830492638964\\
0.669921875	-1.13844163278997\\
0.67001953125	-1.13857836516955\\
0.6701171875	-1.13871512353517\\
0.67021484375	-1.13885190789362\\
0.6703125	-1.1389887182517\\
0.67041015625	-1.13912555461621\\
0.6705078125	-1.13926241699394\\
0.67060546875	-1.13939930539171\\
0.670703125	-1.1395362198163\\
0.67080078125	-1.13967316027453\\
0.6708984375	-1.13981012677321\\
0.67099609375	-1.13994711931914\\
0.67109375	-1.14008413791915\\
0.67119140625	-1.14022118258004\\
0.6712890625	-1.14035825330864\\
0.67138671875	-1.14049535011176\\
0.671484375	-1.14063247299623\\
0.67158203125	-1.14076962196886\\
0.6716796875	-1.1409067970365\\
0.67177734375	-1.14104399820598\\
0.671875	-1.1411812254841\\
0.67197265625	-1.14131847887771\\
0.6720703125	-1.14145575839366\\
0.67216796875	-1.14159306403877\\
0.672265625	-1.14173039581989\\
0.67236328125	-1.14186775374387\\
0.6724609375	-1.14200513781753\\
0.67255859375	-1.14214254804774\\
0.67265625	-1.14227998444135\\
0.67275390625	-1.1424174470052\\
0.6728515625	-1.14255493574615\\
0.67294921875	-1.14269245067105\\
0.673046875	-1.14282999178676\\
0.67314453125	-1.14296755910016\\
0.6732421875	-1.14310515261809\\
0.67333984375	-1.14324277234743\\
0.6734375	-1.14338041829504\\
0.67353515625	-1.1435180904678\\
0.6736328125	-1.14365578887257\\
0.67373046875	-1.14379351351624\\
0.673828125	-1.14393126440566\\
0.67392578125	-1.14406904154775\\
0.6740234375	-1.14420684494936\\
0.67412109375	-1.14434467461738\\
0.67421875	-1.14448253055871\\
0.67431640625	-1.14462041278022\\
0.6744140625	-1.14475832128881\\
0.67451171875	-1.14489625609139\\
0.674609375	-1.14503421719482\\
0.67470703125	-1.14517220460603\\
0.6748046875	-1.1453102183319\\
0.67490234375	-1.14544825837934\\
0.675	-1.14558632475526\\
0.67509765625	-1.14572441746656\\
0.6751953125	-1.14586253652015\\
0.67529296875	-1.14600068192295\\
0.675390625	-1.14613885368187\\
0.67548828125	-1.14627705180381\\
0.6755859375	-1.14641527629572\\
0.67568359375	-1.14655352716449\\
0.67578125	-1.14669180441706\\
0.67587890625	-1.14683010806036\\
0.6759765625	-1.1469684381013\\
0.67607421875	-1.14710679454683\\
0.676171875	-1.14724517740388\\
0.67626953125	-1.14738358667937\\
0.6763671875	-1.14752202238025\\
0.67646484375	-1.14766048451346\\
0.6765625	-1.14779897308593\\
0.67666015625	-1.14793748810462\\
0.6767578125	-1.14807602957646\\
0.67685546875	-1.14821459750842\\
0.676953125	-1.14835319190743\\
0.67705078125	-1.14849181278046\\
0.6771484375	-1.14863046013445\\
0.67724609375	-1.14876913397638\\
0.67734375	-1.1489078343132\\
0.67744140625	-1.14904656115186\\
0.6775390625	-1.14918531449934\\
0.67763671875	-1.1493240943626\\
0.677734375	-1.14946290074862\\
0.67783203125	-1.14960173366436\\
0.6779296875	-1.1497405931168\\
0.67802734375	-1.14987947911292\\
0.678125	-1.1500183916597\\
0.67822265625	-1.15015733076411\\
0.6783203125	-1.15029629643315\\
0.67841796875	-1.15043528867379\\
0.678515625	-1.15057430749304\\
0.67861328125	-1.15071335289788\\
0.6787109375	-1.15085242489529\\
0.67880859375	-1.15099152349228\\
0.67890625	-1.15113064869585\\
0.67900390625	-1.15126980051299\\
0.6791015625	-1.15140897895071\\
0.67919921875	-1.15154818401601\\
0.679296875	-1.15168741571591\\
0.67939453125	-1.15182667405741\\
0.6794921875	-1.15196595904752\\
0.67958984375	-1.15210527069326\\
0.6796875	-1.15224460900164\\
0.67978515625	-1.15238397397969\\
0.6798828125	-1.15252336563442\\
0.67998046875	-1.15266278397285\\
0.680078125	-1.15280222900203\\
0.68017578125	-1.15294170072897\\
0.6802734375	-1.15308119916071\\
0.68037109375	-1.15322072430427\\
0.68046875	-1.1533602761667\\
0.68056640625	-1.15349985475503\\
0.6806640625	-1.1536394600763\\
0.68076171875	-1.15377909213756\\
0.680859375	-1.15391875094584\\
0.68095703125	-1.15405843650821\\
0.6810546875	-1.15419814883171\\
0.68115234375	-1.15433788792338\\
0.68125	-1.15447765379029\\
0.68134765625	-1.1546174464395\\
0.6814453125	-1.15475726587805\\
0.68154296875	-1.15489711211301\\
0.681640625	-1.15503698515146\\
0.68173828125	-1.15517688500045\\
0.6818359375	-1.15531681166704\\
0.68193359375	-1.15545676515833\\
0.68203125	-1.15559674548138\\
0.68212890625	-1.15573675264325\\
0.6822265625	-1.15587678665104\\
0.68232421875	-1.15601684751183\\
0.682421875	-1.15615693523268\\
0.68251953125	-1.1562970498207\\
0.6826171875	-1.15643719128297\\
0.68271484375	-1.15657735962658\\
0.6828125	-1.15671755485862\\
0.68291015625	-1.1568577769862\\
0.6830078125	-1.15699802601639\\
0.68310546875	-1.15713830195631\\
0.683203125	-1.15727860481306\\
0.68330078125	-1.15741893459374\\
0.6833984375	-1.15755929130546\\
0.68349609375	-1.15769967495533\\
0.68359375	-1.15784008555046\\
0.68369140625	-1.15798052309796\\
0.6837890625	-1.15812098760496\\
0.68388671875	-1.15826147907857\\
0.683984375	-1.1584019975259\\
0.68408203125	-1.1585425429541\\
0.6841796875	-1.15868311537027\\
0.68427734375	-1.15882371478156\\
0.684375	-1.15896434119508\\
0.68447265625	-1.15910499461799\\
0.6845703125	-1.1592456750574\\
0.68466796875	-1.15938638252046\\
0.684765625	-1.15952711701431\\
0.68486328125	-1.1596678785461\\
0.6849609375	-1.15980866712295\\
0.68505859375	-1.15994948275204\\
0.68515625	-1.16009032544051\\
0.68525390625	-1.1602311951955\\
0.6853515625	-1.16037209202418\\
0.68544921875	-1.1605130159337\\
0.685546875	-1.16065396693121\\
0.68564453125	-1.1607949450239\\
0.6857421875	-1.16093595021891\\
0.68583984375	-1.16107698252341\\
0.6859375	-1.16121804194459\\
0.68603515625	-1.1613591284896\\
0.6861328125	-1.16150024216562\\
0.68623046875	-1.16164138297983\\
0.686328125	-1.1617825509394\\
0.68642578125	-1.16192374605153\\
0.6865234375	-1.1620649683234\\
0.68662109375	-1.16220621776218\\
0.68671875	-1.16234749437506\\
0.68681640625	-1.16248879816925\\
0.6869140625	-1.16263012915194\\
0.68701171875	-1.16277148733031\\
0.687109375	-1.16291287271157\\
0.68720703125	-1.16305428530293\\
0.6873046875	-1.16319572511157\\
0.68740234375	-1.16333719214472\\
0.6875	-1.16347868640957\\
0.68759765625	-1.16362020791335\\
0.6876953125	-1.16376175666325\\
0.68779296875	-1.1639033326665\\
0.687890625	-1.16404493593032\\
0.68798828125	-1.16418656646193\\
0.6880859375	-1.16432822426855\\
0.68818359375	-1.1644699093574\\
0.68828125	-1.16461162173572\\
0.68837890625	-1.16475336141072\\
0.6884765625	-1.16489512838965\\
0.68857421875	-1.16503692267974\\
0.688671875	-1.16517874428823\\
0.68876953125	-1.16532059322236\\
0.6888671875	-1.16546246948938\\
0.68896484375	-1.16560437309652\\
0.6890625	-1.16574630405103\\
0.68916015625	-1.16588826236017\\
0.6892578125	-1.16603024803118\\
0.68935546875	-1.16617226107133\\
0.689453125	-1.16631430148785\\
0.68955078125	-1.16645636928803\\
0.6896484375	-1.16659846447913\\
0.68974609375	-1.16674058706839\\
0.68984375	-1.1668827370631\\
0.68994140625	-1.16702491447052\\
0.6900390625	-1.16716711929792\\
0.69013671875	-1.16730935155258\\
0.690234375	-1.16745161124178\\
0.69033203125	-1.16759389837278\\
0.6904296875	-1.16773621295289\\
0.69052734375	-1.16787855498938\\
0.690625	-1.16802092448953\\
0.69072265625	-1.16816332146065\\
0.6908203125	-1.16830574591\\
0.69091796875	-1.1684481978449\\
0.691015625	-1.16859067727264\\
0.69111328125	-1.16873318420052\\
0.6912109375	-1.16887571863583\\
0.69130859375	-1.1690182805859\\
0.69140625	-1.16916087005801\\
0.69150390625	-1.16930348705948\\
0.6916015625	-1.16944613159761\\
0.69169921875	-1.16958880367974\\
0.691796875	-1.16973150331317\\
0.69189453125	-1.16987423050522\\
0.6919921875	-1.17001698526321\\
0.69208984375	-1.17015976759446\\
0.6921875	-1.17030257750631\\
0.69228515625	-1.17044541500608\\
0.6923828125	-1.1705882801011\\
0.69248046875	-1.1707311727987\\
0.692578125	-1.17087409310622\\
0.69267578125	-1.17101704103101\\
0.6927734375	-1.1711600165804\\
0.69287109375	-1.17130301976173\\
0.69296875	-1.17144605058237\\
0.69306640625	-1.17158910904964\\
0.6931640625	-1.1717321951709\\
0.69326171875	-1.17187530895351\\
0.693359375	-1.17201845040482\\
0.69345703125	-1.17216161953219\\
0.6935546875	-1.17230481634298\\
0.69365234375	-1.17244804084456\\
0.69375	-1.17259129304429\\
0.69384765625	-1.17273457294954\\
0.6939453125	-1.17287788056769\\
0.69404296875	-1.1730212159061\\
0.694140625	-1.17316457897215\\
0.69423828125	-1.17330796977323\\
0.6943359375	-1.1734513883167\\
0.69443359375	-1.17359483460996\\
0.69453125	-1.17373830866038\\
0.69462890625	-1.17388181047538\\
0.6947265625	-1.17402534006233\\
0.69482421875	-1.17416889742861\\
0.694921875	-1.17431248258165\\
0.69501953125	-1.17445609552882\\
0.6951171875	-1.17459973627753\\
0.69521484375	-1.17474340483519\\
0.6953125	-1.17488710120921\\
0.69541015625	-1.17503082540697\\
0.6955078125	-1.17517457743592\\
0.69560546875	-1.17531835730346\\
0.695703125	-1.17546216501699\\
0.69580078125	-1.17560600058394\\
0.6958984375	-1.17574986401174\\
0.69599609375	-1.1758937553078\\
0.69609375	-1.17603767447958\\
0.69619140625	-1.17618162153445\\
0.6962890625	-1.17632559647989\\
0.69638671875	-1.1764695993233\\
0.696484375	-1.17661363007216\\
0.69658203125	-1.17675768873387\\
0.6966796875	-1.17690177531589\\
0.69677734375	-1.17704588982566\\
0.696875	-1.17719003227062\\
0.69697265625	-1.17733420265823\\
0.6970703125	-1.17747840099593\\
0.69716796875	-1.17762262729119\\
0.697265625	-1.17776688155145\\
0.69736328125	-1.17791116378418\\
0.6974609375	-1.17805547399685\\
0.69755859375	-1.1781998121969\\
0.69765625	-1.17834417839182\\
0.69775390625	-1.17848857258907\\
0.6978515625	-1.17863299479612\\
0.69794921875	-1.17877744502045\\
0.698046875	-1.17892192326954\\
0.69814453125	-1.17906642955085\\
0.6982421875	-1.17921096387188\\
0.69833984375	-1.17935552624012\\
0.6984375	-1.17950011666304\\
0.69853515625	-1.17964473514814\\
0.6986328125	-1.17978938170291\\
0.69873046875	-1.17993405633486\\
0.698828125	-1.18007875905146\\
0.69892578125	-1.18022348986023\\
0.6990234375	-1.18036824876866\\
0.69912109375	-1.18051303578426\\
0.69921875	-1.18065785091455\\
0.69931640625	-1.18080269416701\\
0.6994140625	-1.18094756554919\\
0.69951171875	-1.18109246506858\\
0.699609375	-1.18123739273271\\
0.69970703125	-1.1813823485491\\
0.6998046875	-1.18152733252526\\
0.69990234375	-1.18167234466874\\
0.7	-1.18181738498703\\
0.70009765625	-1.18196245348771\\
0.7001953125	-1.18210755017827\\
0.70029296875	-1.18225267506627\\
0.700390625	-1.18239782815924\\
0.70048828125	-1.18254300946473\\
0.7005859375	-1.18268821899027\\
0.70068359375	-1.18283345674342\\
0.70078125	-1.18297872273172\\
0.70087890625	-1.18312401696272\\
0.7009765625	-1.18326933944399\\
0.70107421875	-1.18341469018306\\
0.701171875	-1.18356006918751\\
0.70126953125	-1.18370547646489\\
0.7013671875	-1.18385091202277\\
0.70146484375	-1.18399637586872\\
0.7015625	-1.1841418680103\\
0.70166015625	-1.18428738845509\\
0.7017578125	-1.18443293721067\\
0.70185546875	-1.1845785142846\\
0.701953125	-1.18472411968447\\
0.70205078125	-1.18486975341787\\
0.7021484375	-1.18501541549237\\
0.70224609375	-1.18516110591556\\
0.70234375	-1.18530682469504\\
0.70244140625	-1.1854525718384\\
0.7025390625	-1.18559834735322\\
0.70263671875	-1.18574415124712\\
0.702734375	-1.18588998352769\\
0.70283203125	-1.18603584420254\\
0.7029296875	-1.18618173327926\\
0.70302734375	-1.18632765076547\\
0.703125	-1.18647359666878\\
0.70322265625	-1.18661957099681\\
0.7033203125	-1.18676557375716\\
0.70341796875	-1.18691160495745\\
0.703515625	-1.18705766460532\\
0.70361328125	-1.18720375270839\\
0.7037109375	-1.18734986927426\\
0.70380859375	-1.18749601431059\\
0.70390625	-1.187642187825\\
0.70400390625	-1.18778838982512\\
0.7041015625	-1.1879346203186\\
0.70419921875	-1.18808087931306\\
0.704296875	-1.18822716681615\\
0.70439453125	-1.18837348283553\\
0.7044921875	-1.18851982737883\\
0.70458984375	-1.1886662004537\\
0.7046875	-1.18881260206781\\
0.70478515625	-1.18895903222879\\
0.7048828125	-1.18910549094433\\
0.70498046875	-1.18925197822206\\
0.705078125	-1.18939849406965\\
0.70517578125	-1.18954503849478\\
0.7052734375	-1.1896916115051\\
0.70537109375	-1.1898382131083\\
0.70546875	-1.18998484331203\\
0.70556640625	-1.190131502124\\
0.7056640625	-1.19027818955185\\
0.70576171875	-1.19042490560328\\
0.705859375	-1.19057165028599\\
0.70595703125	-1.19071842360764\\
0.7060546875	-1.19086522557594\\
0.70615234375	-1.19101205619856\\
0.70625	-1.19115891548322\\
0.70634765625	-1.19130580343759\\
0.7064453125	-1.19145272006939\\
0.70654296875	-1.19159966538633\\
0.706640625	-1.19174663939608\\
0.70673828125	-1.19189364210639\\
0.7068359375	-1.19204067352495\\
0.70693359375	-1.19218773365946\\
0.70703125	-1.19233482251766\\
0.70712890625	-1.19248194010725\\
0.7072265625	-1.19262908643597\\
0.70732421875	-1.19277626151153\\
0.707421875	-1.19292346534166\\
0.70751953125	-1.19307069793408\\
0.7076171875	-1.19321795929654\\
0.70771484375	-1.19336524943675\\
0.7078125	-1.19351256836247\\
0.70791015625	-1.19365991608143\\
0.7080078125	-1.19380729260138\\
0.70810546875	-1.19395469793005\\
0.708203125	-1.1941021320752\\
0.70830078125	-1.19424959504457\\
0.7083984375	-1.19439708684593\\
0.70849609375	-1.19454460748701\\
0.70859375	-1.1946921569756\\
0.70869140625	-1.19483973531943\\
0.7087890625	-1.19498734252629\\
0.70888671875	-1.19513497860391\\
0.708984375	-1.19528264356011\\
0.70908203125	-1.19543033740262\\
0.7091796875	-1.19557806013923\\
0.70927734375	-1.19572581177771\\
0.709375	-1.19587359232585\\
0.70947265625	-1.19602140179143\\
0.7095703125	-1.19616924018222\\
0.70966796875	-1.19631710750603\\
0.709765625	-1.19646500377063\\
0.70986328125	-1.19661292898384\\
0.7099609375	-1.19676088315342\\
0.71005859375	-1.19690886628719\\
0.71015625	-1.19705687839295\\
0.71025390625	-1.19720491947849\\
0.7103515625	-1.19735298955165\\
0.71044921875	-1.1975010886202\\
0.710546875	-1.19764921669198\\
0.71064453125	-1.19779737377478\\
0.7107421875	-1.19794555987643\\
0.71083984375	-1.19809377500475\\
0.7109375	-1.19824201916757\\
0.71103515625	-1.19839029237269\\
0.7111328125	-1.19853859462797\\
0.71123046875	-1.19868692594121\\
0.711328125	-1.19883528632027\\
0.71142578125	-1.19898367577298\\
0.7115234375	-1.19913209430716\\
0.71162109375	-1.19928054193066\\
0.71171875	-1.19942901865134\\
0.71181640625	-1.19957752447703\\
0.7119140625	-1.19972605941558\\
0.71201171875	-1.19987462347486\\
0.712109375	-1.2000232166627\\
0.71220703125	-1.20017183898696\\
0.7123046875	-1.20032049045552\\
0.71240234375	-1.20046917107622\\
0.7125	-1.20061788085694\\
0.71259765625	-1.20076661980555\\
0.7126953125	-1.20091538792992\\
0.71279296875	-1.20106418523792\\
0.712890625	-1.20121301173741\\
0.71298828125	-1.2013618674363\\
0.7130859375	-1.20151075234245\\
0.71318359375	-1.20165966646375\\
0.71328125	-1.2018086098081\\
0.71337890625	-1.20195758238337\\
0.7134765625	-1.20210658419746\\
0.71357421875	-1.20225561525827\\
0.713671875	-1.2024046755737\\
0.71376953125	-1.20255376515164\\
0.7138671875	-1.202702884\\
0.71396484375	-1.20285203212669\\
0.7140625	-1.20300120953961\\
0.71416015625	-1.20315041624668\\
0.7142578125	-1.20329965225581\\
0.71435546875	-1.20344891757491\\
0.714453125	-1.20359821221192\\
0.71455078125	-1.20374753617475\\
0.7146484375	-1.20389688947132\\
0.71474609375	-1.20404627210957\\
0.71484375	-1.20419568409743\\
0.71494140625	-1.20434512544282\\
0.7150390625	-1.20449459615369\\
0.71513671875	-1.20464409623797\\
0.715234375	-1.2047936257036\\
0.71533203125	-1.20494318455854\\
0.7154296875	-1.20509277281073\\
0.71552734375	-1.20524239046811\\
0.715625	-1.20539203753865\\
0.71572265625	-1.20554171403029\\
0.7158203125	-1.205691419951\\
0.71591796875	-1.20584115530873\\
0.716015625	-1.20599092011145\\
0.71611328125	-1.20614071436713\\
0.7162109375	-1.20629053808373\\
0.71630859375	-1.20644039126923\\
0.71640625	-1.2065902739316\\
0.71650390625	-1.20674018607882\\
0.7166015625	-1.20689012771887\\
0.71669921875	-1.20704009885973\\
0.716796875	-1.2071900995094\\
0.71689453125	-1.20734012967584\\
0.7169921875	-1.20749018936707\\
0.71708984375	-1.20764027859106\\
0.7171875	-1.20779039735583\\
0.71728515625	-1.20794054566936\\
0.7173828125	-1.20809072353967\\
0.71748046875	-1.20824093097475\\
0.717578125	-1.20839116798262\\
0.71767578125	-1.20854143457128\\
0.7177734375	-1.20869173074874\\
0.71787109375	-1.20884205652304\\
0.71796875	-1.20899241190217\\
0.71806640625	-1.20914279689416\\
0.7181640625	-1.20929321150706\\
0.71826171875	-1.20944365574887\\
0.718359375	-1.2095941296276\\
0.71845703125	-1.20974463315134\\
0.7185546875	-1.20989516632808\\
0.71865234375	-1.21004572916588\\
0.71875	-1.21019632167277\\
0.71884765625	-1.2103469438568\\
0.7189453125	-1.21049759572602\\
0.71904296875	-1.21064827728846\\
0.719140625	-1.2107989885522\\
0.71923828125	-1.21094972952528\\
0.7193359375	-1.21110050021575\\
0.71943359375	-1.21125130063169\\
0.71953125	-1.21140213078114\\
0.71962890625	-1.2115529906722\\
0.7197265625	-1.21170388031291\\
0.71982421875	-1.21185479971134\\
0.719921875	-1.21200574887558\\
0.72001953125	-1.21215672781371\\
0.7201171875	-1.2123077365338\\
0.72021484375	-1.21245877504393\\
0.7203125	-1.2126098433522\\
0.72041015625	-1.21276094146668\\
0.7205078125	-1.21291206939548\\
0.72060546875	-1.21306322714667\\
0.720703125	-1.21321441472838\\
0.72080078125	-1.21336563214868\\
0.7208984375	-1.21351687941569\\
0.72099609375	-1.21366815653752\\
0.72109375	-1.21381946352225\\
0.72119140625	-1.21397080037801\\
0.7212890625	-1.21412216711293\\
0.72138671875	-1.2142735637351\\
0.721484375	-1.21442499025265\\
0.72158203125	-1.2145764466737\\
0.7216796875	-1.21472793300637\\
0.72177734375	-1.2148794492588\\
0.721875	-1.21503099543911\\
0.72197265625	-1.21518257155545\\
0.7220703125	-1.21533417761593\\
0.72216796875	-1.21548581362872\\
0.722265625	-1.21563747960194\\
0.72236328125	-1.21578917554373\\
0.7224609375	-1.21594090146226\\
0.72255859375	-1.21609265736567\\
0.72265625	-1.21624444326211\\
0.72275390625	-1.21639625915974\\
0.7228515625	-1.21654810506671\\
0.72294921875	-1.21669998099119\\
0.723046875	-1.21685188694134\\
0.72314453125	-1.21700382292534\\
0.7232421875	-1.21715578895135\\
0.72333984375	-1.21730778502753\\
0.7234375	-1.2174598111621\\
0.72353515625	-1.21761186736318\\
0.7236328125	-1.21776395363899\\
0.72373046875	-1.21791606999771\\
0.723828125	-1.21806821644752\\
0.72392578125	-1.21822039299661\\
0.7240234375	-1.21837259965317\\
0.72412109375	-1.21852483642541\\
0.72421875	-1.21867710332151\\
0.72431640625	-1.21882940034969\\
0.7244140625	-1.21898172751814\\
0.72451171875	-1.21913408483508\\
0.724609375	-1.21928647230871\\
0.72470703125	-1.21943888994724\\
0.7248046875	-1.2195913377589\\
0.72490234375	-1.2197438157519\\
0.725	-1.21989632393446\\
0.72509765625	-1.22004886231481\\
0.7251953125	-1.22020143090116\\
0.72529296875	-1.22035402970176\\
0.725390625	-1.22050665872484\\
0.72548828125	-1.22065931797863\\
0.7255859375	-1.22081200747137\\
0.72568359375	-1.2209647272113\\
0.72578125	-1.22111747720666\\
0.72587890625	-1.22127025746572\\
0.7259765625	-1.22142306799671\\
0.72607421875	-1.22157590880788\\
0.726171875	-1.22172877990749\\
0.72626953125	-1.2218816813038\\
0.7263671875	-1.22203461300508\\
0.72646484375	-1.22218757501959\\
0.7265625	-1.22234056735558\\
0.72666015625	-1.22249359002135\\
0.7267578125	-1.22264664302515\\
0.72685546875	-1.22279972637527\\
0.726953125	-1.22295284007998\\
0.72705078125	-1.22310598414756\\
0.7271484375	-1.2232591585863\\
0.72724609375	-1.22341236340449\\
0.72734375	-1.22356559861042\\
0.72744140625	-1.22371886421237\\
0.7275390625	-1.22387216021866\\
0.72763671875	-1.22402548663756\\
0.727734375	-1.22417884347739\\
0.72783203125	-1.22433223074646\\
0.7279296875	-1.22448564845306\\
0.72802734375	-1.22463909660552\\
0.728125	-1.22479257521213\\
0.72822265625	-1.22494608428124\\
0.7283203125	-1.22509962382114\\
0.72841796875	-1.22525319384016\\
0.728515625	-1.22540679434662\\
0.72861328125	-1.22556042534886\\
0.7287109375	-1.22571408685521\\
0.72880859375	-1.225867778874\\
0.72890625	-1.22602150141356\\
0.72900390625	-1.22617525448223\\
0.7291015625	-1.22632903808836\\
0.72919921875	-1.22648285224031\\
0.729296875	-1.22663669694639\\
0.72939453125	-1.22679057221499\\
0.7294921875	-1.22694447805444\\
0.72958984375	-1.2270984144731\\
0.7296875	-1.22725238147933\\
0.72978515625	-1.22740637908152\\
0.7298828125	-1.22756040728799\\
0.72998046875	-1.22771446610714\\
0.730078125	-1.22786855554734\\
0.73017578125	-1.22802267561694\\
0.7302734375	-1.22817682632435\\
0.73037109375	-1.22833100767793\\
0.73046875	-1.22848521968607\\
0.73056640625	-1.22863946235716\\
0.7306640625	-1.22879373569957\\
0.73076171875	-1.22894803972171\\
0.730859375	-1.22910237443199\\
0.73095703125	-1.22925673983878\\
0.7310546875	-1.22941113595048\\
0.73115234375	-1.22956556277551\\
0.73125	-1.22972002032227\\
0.73134765625	-1.22987450859917\\
0.7314453125	-1.23002902761462\\
0.73154296875	-1.23018357737705\\
0.731640625	-1.23033815789486\\
0.73173828125	-1.23049276917648\\
0.7318359375	-1.23064741123033\\
0.73193359375	-1.23080208406485\\
0.73203125	-1.23095678768845\\
0.73212890625	-1.23111152210958\\
0.7322265625	-1.23126628733667\\
0.73232421875	-1.23142108337815\\
0.732421875	-1.23157591024247\\
0.73251953125	-1.2317307679381\\
0.7326171875	-1.23188565647344\\
0.73271484375	-1.23204057585697\\
0.7328125	-1.23219552609714\\
0.73291015625	-1.23235050720241\\
0.7330078125	-1.23250551918123\\
0.73310546875	-1.23266056204208\\
0.733203125	-1.23281563579341\\
0.73330078125	-1.23297074044368\\
0.7333984375	-1.23312587600138\\
0.73349609375	-1.23328104247499\\
0.73359375	-1.23343623987297\\
0.73369140625	-1.2335914682038\\
0.7337890625	-1.23374672747598\\
0.73388671875	-1.23390201769798\\
0.733984375	-1.23405733887829\\
0.73408203125	-1.23421269102542\\
0.7341796875	-1.23436807414785\\
0.73427734375	-1.23452348825409\\
0.734375	-1.23467893335262\\
0.73447265625	-1.23483440945197\\
0.7345703125	-1.23498991656063\\
0.73466796875	-1.23514545468712\\
0.734765625	-1.23530102383994\\
0.73486328125	-1.23545662402762\\
0.7349609375	-1.23561225525867\\
0.73505859375	-1.23576791754163\\
0.73515625	-1.23592361088499\\
0.73525390625	-1.23607933529731\\
0.7353515625	-1.23623509078711\\
0.73544921875	-1.23639087736293\\
0.735546875	-1.23654669503329\\
0.73564453125	-1.23670254380675\\
0.7357421875	-1.23685842369185\\
0.73583984375	-1.23701433469713\\
0.7359375	-1.23717027683113\\
0.73603515625	-1.23732625010241\\
0.7361328125	-1.23748225451954\\
0.73623046875	-1.23763829009106\\
0.736328125	-1.23779435682553\\
0.73642578125	-1.23795045473153\\
0.7365234375	-1.23810658381761\\
0.73662109375	-1.23826274409235\\
0.73671875	-1.23841893556433\\
0.73681640625	-1.23857515824211\\
0.7369140625	-1.23873141213427\\
0.73701171875	-1.2388876972494\\
0.737109375	-1.23904401359608\\
0.73720703125	-1.2392003611829\\
0.7373046875	-1.23935674001847\\
0.73740234375	-1.23951315011135\\
0.7375	-1.23966959147016\\
0.73759765625	-1.23982606410349\\
0.7376953125	-1.23998256801994\\
0.73779296875	-1.24013910322813\\
0.737890625	-1.24029566973666\\
0.73798828125	-1.24045226755415\\
0.7380859375	-1.2406088966892\\
0.73818359375	-1.24076555715045\\
0.73828125	-1.24092224894651\\
0.73837890625	-1.24107897208599\\
0.7384765625	-1.24123572657754\\
0.73857421875	-1.24139251242978\\
0.738671875	-1.24154932965134\\
0.73876953125	-1.24170617825086\\
0.7388671875	-1.24186305823699\\
0.73896484375	-1.24201996961836\\
0.7390625	-1.24217691240361\\
0.73916015625	-1.24233388660142\\
0.7392578125	-1.2424908922204\\
0.73935546875	-1.24264792926922\\
0.739453125	-1.24280499775655\\
0.73955078125	-1.24296209769105\\
0.7396484375	-1.24311922908137\\
0.73974609375	-1.24327639193617\\
0.73984375	-1.24343358626415\\
0.73994140625	-1.24359081207395\\
0.7400390625	-1.24374806937428\\
0.74013671875	-1.24390535817379\\
0.740234375	-1.24406267848118\\
0.74033203125	-1.24422003030512\\
0.7404296875	-1.24437741365431\\
0.74052734375	-1.24453482853743\\
0.740625	-1.24469227496318\\
0.74072265625	-1.24484975294028\\
0.7408203125	-1.2450072624774\\
0.74091796875	-1.24516480358325\\
0.741015625	-1.24532237626654\\
0.74111328125	-1.24547998053597\\
0.7412109375	-1.24563761640027\\
0.74130859375	-1.24579528386815\\
0.74140625	-1.24595298294833\\
0.74150390625	-1.24611071364951\\
0.7416015625	-1.24626847598046\\
0.74169921875	-1.24642626994987\\
0.741796875	-1.24658409556647\\
0.74189453125	-1.24674195283902\\
0.7419921875	-1.24689984177624\\
0.74208984375	-1.24705776238688\\
0.7421875	-1.24721571467967\\
0.74228515625	-1.24737369866336\\
0.7423828125	-1.24753171434672\\
0.74248046875	-1.24768976173847\\
0.742578125	-1.24784784084739\\
0.74267578125	-1.24800595168223\\
0.7427734375	-1.24816409425175\\
0.74287109375	-1.24832226856472\\
0.74296875	-1.2484804746299\\
0.74306640625	-1.24863871245608\\
0.7431640625	-1.24879698205201\\
0.74326171875	-1.24895528342648\\
0.743359375	-1.24911361658827\\
0.74345703125	-1.24927198154616\\
0.7435546875	-1.24943037830894\\
0.74365234375	-1.2495888068854\\
0.74375	-1.24974726728434\\
0.74384765625	-1.24990575951453\\
0.7439453125	-1.25006428358479\\
0.74404296875	-1.25022283950393\\
0.744140625	-1.25038142728073\\
0.74423828125	-1.25054004692403\\
0.7443359375	-1.2506986984426\\
0.74443359375	-1.2508573818453\\
0.74453125	-1.25101609714091\\
0.74462890625	-1.25117484433828\\
0.7447265625	-1.25133362344621\\
0.74482421875	-1.25149243447353\\
0.744921875	-1.25165127742909\\
0.74501953125	-1.25181015232171\\
0.7451171875	-1.25196905916023\\
0.74521484375	-1.25212799795348\\
0.7453125	-1.25228696871031\\
0.74541015625	-1.25244597143956\\
0.7455078125	-1.25260500615009\\
0.74560546875	-1.25276407285075\\
0.745703125	-1.25292317155039\\
0.74580078125	-1.25308230225786\\
0.7458984375	-1.25324146498204\\
0.74599609375	-1.25340065973177\\
0.74609375	-1.25355988651595\\
0.74619140625	-1.25371914534342\\
0.7462890625	-1.25387843622306\\
0.74638671875	-1.25403775916377\\
0.746484375	-1.25419711417441\\
0.74658203125	-1.25435650126387\\
0.7466796875	-1.25451592044102\\
0.74677734375	-1.25467537171477\\
0.746875	-1.25483485509401\\
0.74697265625	-1.25499437058763\\
0.7470703125	-1.25515391820453\\
0.74716796875	-1.25531349795361\\
0.747265625	-1.25547310984378\\
0.74736328125	-1.25563275388394\\
0.7474609375	-1.25579243008301\\
0.74755859375	-1.25595213844991\\
0.74765625	-1.25611187899355\\
0.74775390625	-1.25627165172284\\
0.7478515625	-1.25643145664672\\
0.74794921875	-1.25659129377412\\
0.748046875	-1.25675116311396\\
0.74814453125	-1.25691106467518\\
0.7482421875	-1.25707099846671\\
0.74833984375	-1.25723096449748\\
0.7484375	-1.25739096277647\\
0.74853515625	-1.25755099331259\\
0.7486328125	-1.25771105611481\\
0.74873046875	-1.25787115119207\\
0.748828125	-1.25803127855333\\
0.74892578125	-1.25819143820755\\
0.7490234375	-1.2583516301637\\
0.74912109375	-1.25851185443072\\
0.74921875	-1.25867211101762\\
0.74931640625	-1.25883239993333\\
0.7494140625	-1.25899272118685\\
0.74951171875	-1.25915307478715\\
0.749609375	-1.25931346074321\\
0.74970703125	-1.25947387906402\\
0.7498046875	-1.25963432975856\\
0.74990234375	-1.25979481283582\\
0.75	-1.2599553283048\\
0.75009765625	-1.2601158761745\\
0.7501953125	-1.26027645645391\\
0.75029296875	-1.26043706915204\\
0.750390625	-1.2605977142779\\
0.75048828125	-1.2607583918405\\
0.7505859375	-1.26091910184884\\
0.75068359375	-1.26107984431195\\
0.75078125	-1.26124061923885\\
0.75087890625	-1.26140142663854\\
0.7509765625	-1.26156226652007\\
0.75107421875	-1.26172313889247\\
0.751171875	-1.26188404376475\\
0.75126953125	-1.26204498114598\\
0.7513671875	-1.26220595104517\\
0.75146484375	-1.26236695347135\\
0.7515625	-1.26252798843362\\
0.75166015625	-1.26268905594097\\
0.7517578125	-1.26285015600248\\
0.75185546875	-1.2630112886272\\
0.751953125	-1.26317245382419\\
0.75205078125	-1.2633336516025\\
0.7521484375	-1.26349488197122\\
0.75224609375	-1.26365614493939\\
0.75234375	-1.2638174405161\\
0.75244140625	-1.2639787687104\\
0.7525390625	-1.2641401295314\\
0.75263671875	-1.26430152298815\\
0.752734375	-1.26446294908975\\
0.75283203125	-1.26462440784529\\
0.7529296875	-1.26478589926385\\
0.75302734375	-1.26494742335453\\
0.753125	-1.26510898012642\\
0.75322265625	-1.26527056958863\\
0.7533203125	-1.26543219175025\\
0.75341796875	-1.2655938466204\\
0.753515625	-1.26575553420817\\
0.75361328125	-1.2659172545227\\
0.7537109375	-1.26607900757308\\
0.75380859375	-1.26624079336844\\
0.75390625	-1.26640261191791\\
0.75400390625	-1.26656446323061\\
0.7541015625	-1.26672634731566\\
0.75419921875	-1.26688826418221\\
0.754296875	-1.26705021383937\\
0.75439453125	-1.26721219629631\\
0.7544921875	-1.26737421156215\\
0.75458984375	-1.26753625964604\\
0.7546875	-1.26769834055713\\
0.75478515625	-1.26786045430457\\
0.7548828125	-1.26802260089751\\
0.75498046875	-1.26818478034513\\
0.755078125	-1.26834699265657\\
0.75517578125	-1.268509237841\\
0.7552734375	-1.26867151590759\\
0.75537109375	-1.2688338268655\\
0.75546875	-1.26899617072392\\
0.75556640625	-1.26915854749203\\
0.7556640625	-1.26932095717899\\
0.75576171875	-1.26948339979401\\
0.755859375	-1.26964587534625\\
0.75595703125	-1.26980838384493\\
0.7560546875	-1.26997092529922\\
0.75615234375	-1.27013349971834\\
0.75625	-1.27029610711147\\
0.75634765625	-1.27045874748782\\
0.7564453125	-1.27062142085661\\
0.75654296875	-1.27078412722702\\
0.756640625	-1.2709468666083\\
0.75673828125	-1.27110963900964\\
0.7568359375	-1.27127244444028\\
0.75693359375	-1.27143528290943\\
0.75703125	-1.27159815442633\\
0.75712890625	-1.27176105900019\\
0.7572265625	-1.27192399664025\\
0.75732421875	-1.27208696735576\\
0.757421875	-1.27224997115596\\
0.75751953125	-1.27241300805007\\
0.7576171875	-1.27257607804737\\
0.75771484375	-1.27273918115708\\
0.7578125	-1.27290231738847\\
0.75791015625	-1.27306548675078\\
0.7580078125	-1.27322868925329\\
0.75810546875	-1.27339192490526\\
0.758203125	-1.27355519371594\\
0.75830078125	-1.27371849569463\\
0.7583984375	-1.27388183085056\\
0.75849609375	-1.27404519919305\\
0.75859375	-1.27420860073135\\
0.75869140625	-1.27437203547476\\
0.7587890625	-1.27453550343255\\
0.75888671875	-1.27469900461402\\
0.758984375	-1.27486253902847\\
0.75908203125	-1.27502610668518\\
0.7591796875	-1.27518970759346\\
0.75927734375	-1.27535334176261\\
0.759375	-1.27551700920194\\
0.75947265625	-1.27568070992075\\
0.7595703125	-1.27584444392836\\
0.75966796875	-1.27600821123409\\
0.759765625	-1.27617201184726\\
0.75986328125	-1.27633584577718\\
0.7599609375	-1.27649971303319\\
0.76005859375	-1.2766636136246\\
0.76015625	-1.27682754756076\\
0.76025390625	-1.27699151485101\\
0.7603515625	-1.27715551550468\\
0.76044921875	-1.27731954953112\\
0.760546875	-1.27748361693966\\
0.76064453125	-1.27764771773966\\
0.7607421875	-1.27781185194048\\
0.76083984375	-1.27797601955146\\
0.7609375	-1.27814022058197\\
0.76103515625	-1.27830445504138\\
0.7611328125	-1.27846872293904\\
0.76123046875	-1.27863302428434\\
0.761328125	-1.27879735908663\\
0.76142578125	-1.2789617273553\\
0.7615234375	-1.27912612909973\\
0.76162109375	-1.27929056432929\\
0.76171875	-1.27945503305337\\
0.76181640625	-1.27961953528138\\
0.7619140625	-1.27978407102268\\
0.76201171875	-1.27994864028671\\
0.762109375	-1.28011324308283\\
0.76220703125	-1.28027787942046\\
0.7623046875	-1.28044254930899\\
0.76240234375	-1.28060725275786\\
0.7625	-1.28077198977647\\
0.76259765625	-1.28093676037422\\
0.7626953125	-1.28110156456055\\
0.76279296875	-1.28126640234488\\
0.762890625	-1.28143127373663\\
0.76298828125	-1.28159617874523\\
0.7630859375	-1.28176111738013\\
0.76318359375	-1.28192608965074\\
0.76328125	-1.28209109556652\\
0.76337890625	-1.2822561351369\\
0.7634765625	-1.28242120837133\\
0.76357421875	-1.28258631527929\\
0.763671875	-1.2827514558702\\
0.76376953125	-1.28291663015351\\
0.7638671875	-1.28308183813871\\
0.76396484375	-1.28324707983525\\
0.7640625	-1.28341235525259\\
0.76416015625	-1.28357766440021\\
0.7642578125	-1.28374300728759\\
0.76435546875	-1.2839083839242\\
0.764453125	-1.28407379431951\\
0.76455078125	-1.28423923848302\\
0.7646484375	-1.28440471642421\\
0.76474609375	-1.28457022815257\\
0.76484375	-1.28473577367761\\
0.76494140625	-1.28490135300881\\
0.7650390625	-1.28506696615568\\
0.76513671875	-1.28523261312771\\
0.765234375	-1.28539829393443\\
0.76533203125	-1.28556400858534\\
0.7654296875	-1.28572975708996\\
0.76552734375	-1.2858955394578\\
0.765625	-1.28606135569838\\
0.76572265625	-1.28622720582124\\
0.7658203125	-1.2863930898359\\
0.76591796875	-1.28655900775189\\
0.766015625	-1.28672495957875\\
0.76611328125	-1.28689094532601\\
0.7662109375	-1.28705696500322\\
0.76630859375	-1.28722301861993\\
0.76640625	-1.28738910618568\\
0.76650390625	-1.28755522771002\\
0.7666015625	-1.28772138320252\\
0.76669921875	-1.28788757267273\\
0.766796875	-1.28805379613021\\
0.76689453125	-1.28822005358453\\
0.7669921875	-1.28838634504526\\
0.76708984375	-1.28855267052198\\
0.7671875	-1.28871903002425\\
0.76728515625	-1.28888542356167\\
0.7673828125	-1.2890518511438\\
0.76748046875	-1.28921831278024\\
0.767578125	-1.28938480848059\\
0.76767578125	-1.28955133825443\\
0.7677734375	-1.28971790211136\\
0.76787109375	-1.28988450006098\\
0.76796875	-1.29005113211291\\
0.76806640625	-1.29021779827673\\
0.7681640625	-1.29038449856206\\
0.76826171875	-1.29055123297853\\
0.768359375	-1.29071800153574\\
0.76845703125	-1.29088480424332\\
0.7685546875	-1.29105164111089\\
0.76865234375	-1.29121851214809\\
0.76875	-1.29138541736454\\
0.76884765625	-1.29155235676988\\
0.7689453125	-1.29171933037374\\
0.76904296875	-1.29188633818578\\
0.769140625	-1.29205338021562\\
0.76923828125	-1.29222045647293\\
0.7693359375	-1.29238756696737\\
0.76943359375	-1.29255471170857\\
0.76953125	-1.2927218907062\\
0.76962890625	-1.29288910396993\\
0.7697265625	-1.29305635150942\\
0.76982421875	-1.29322363333434\\
0.769921875	-1.29339094945437\\
0.77001953125	-1.29355829987918\\
0.7701171875	-1.29372568461846\\
0.77021484375	-1.29389310368187\\
0.7703125	-1.29406055707913\\
0.77041015625	-1.29422804481989\\
0.7705078125	-1.29439556691389\\
0.77060546875	-1.29456312337081\\
0.770703125	-1.29473071420033\\
0.77080078125	-1.29489833941219\\
0.7708984375	-1.29506599901607\\
0.77099609375	-1.2952336930217\\
0.77109375	-1.29540142143878\\
0.77119140625	-1.29556918427704\\
0.7712890625	-1.2957369815462\\
0.77138671875	-1.29590481325599\\
0.771484375	-1.29607267941613\\
0.77158203125	-1.29624058003636\\
0.7716796875	-1.29640851512641\\
0.77177734375	-1.29657648469602\\
0.771875	-1.29674448875495\\
0.77197265625	-1.29691252731293\\
0.7720703125	-1.29708060037971\\
0.77216796875	-1.29724870796505\\
0.772265625	-1.2974168500787\\
0.77236328125	-1.29758502673044\\
0.7724609375	-1.29775323793001\\
0.77255859375	-1.29792148368719\\
0.77265625	-1.29808976401175\\
0.77275390625	-1.29825807891347\\
0.7728515625	-1.29842642840212\\
0.77294921875	-1.29859481248749\\
0.773046875	-1.29876323117936\\
0.77314453125	-1.29893168448752\\
0.7732421875	-1.29910017242176\\
0.77333984375	-1.29926869499189\\
0.7734375	-1.29943725220769\\
0.77353515625	-1.29960584407897\\
0.7736328125	-1.29977447061555\\
0.77373046875	-1.29994313182722\\
0.773828125	-1.30011182772381\\
0.77392578125	-1.30028055831514\\
0.7740234375	-1.300449323611\\
0.77412109375	-1.30061812362125\\
0.77421875	-1.3007869583557\\
0.77431640625	-1.3009558278242\\
0.7744140625	-1.30112473203657\\
0.77451171875	-1.30129367100264\\
0.774609375	-1.30146264473227\\
0.77470703125	-1.30163165323529\\
0.7748046875	-1.30180069652156\\
0.77490234375	-1.30196977460094\\
0.775	-1.30213888748327\\
0.77509765625	-1.30230803517843\\
0.7751953125	-1.30247721769626\\
0.77529296875	-1.30264643504663\\
0.775390625	-1.30281568723944\\
0.77548828125	-1.30298497428452\\
0.7755859375	-1.3031542961918\\
0.77568359375	-1.30332365297111\\
0.77578125	-1.30349304463237\\
0.77587890625	-1.30366247118545\\
0.7759765625	-1.30383193264025\\
0.77607421875	-1.30400142900667\\
0.776171875	-1.30417096029461\\
0.77626953125	-1.30434052651395\\
0.7763671875	-1.30451012767462\\
0.77646484375	-1.30467976378654\\
0.7765625	-1.30484943485959\\
0.77666015625	-1.30501914090371\\
0.7767578125	-1.30518888192882\\
0.77685546875	-1.30535865794483\\
0.776953125	-1.30552846896169\\
0.77705078125	-1.30569831498932\\
0.7771484375	-1.30586819603765\\
0.77724609375	-1.30603811211662\\
0.77734375	-1.30620806323618\\
0.77744140625	-1.30637804940628\\
0.7775390625	-1.30654807063685\\
0.77763671875	-1.30671812693787\\
0.777734375	-1.30688821831927\\
0.77783203125	-1.30705834479103\\
0.7779296875	-1.30722850636311\\
0.77802734375	-1.30739870304547\\
0.778125	-1.30756893484809\\
0.77822265625	-1.30773920178093\\
0.7783203125	-1.30790950385399\\
0.77841796875	-1.30807984107724\\
0.778515625	-1.30825021346067\\
0.77861328125	-1.30842062101426\\
0.7787109375	-1.30859106374801\\
0.77880859375	-1.30876154167192\\
0.77890625	-1.30893205479599\\
0.77900390625	-1.30910260313022\\
0.7791015625	-1.30927318668461\\
0.77919921875	-1.30944380546919\\
0.779296875	-1.30961445949396\\
0.77939453125	-1.30978514876894\\
0.7794921875	-1.30995587330415\\
0.77958984375	-1.31012663310964\\
0.7796875	-1.3102974281954\\
0.77978515625	-1.31046825857149\\
0.7798828125	-1.31063912424794\\
0.77998046875	-1.31081002523479\\
0.780078125	-1.31098096154208\\
0.78017578125	-1.31115193317986\\
0.7802734375	-1.31132294015818\\
0.78037109375	-1.3114939824871\\
0.78046875	-1.31166506017668\\
0.78056640625	-1.31183617323697\\
0.7806640625	-1.31200732167804\\
0.78076171875	-1.31217850550997\\
0.780859375	-1.31234972474282\\
0.78095703125	-1.31252097938668\\
0.7810546875	-1.31269226945162\\
0.78115234375	-1.31286359494772\\
0.78125	-1.31303495588508\\
0.78134765625	-1.31320635227378\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.78134765625	-1.31320635227378\\
0.7814453125	-1.31337778412393\\
0.78154296875	-1.31354925144561\\
0.781640625	-1.31372075424894\\
0.78173828125	-1.31389229254401\\
0.7818359375	-1.31406386634094\\
0.78193359375	-1.31423547564984\\
0.78203125	-1.31440712048084\\
0.78212890625	-1.31457880084404\\
0.7822265625	-1.31475051674957\\
0.78232421875	-1.31492226820756\\
0.782421875	-1.31509405522815\\
0.78251953125	-1.31526587782146\\
0.7826171875	-1.31543773599765\\
0.78271484375	-1.31560962976685\\
0.7828125	-1.31578155913919\\
0.78291015625	-1.31595352412485\\
0.7830078125	-1.31612552473397\\
0.78310546875	-1.31629756097671\\
0.783203125	-1.31646963286323\\
0.78330078125	-1.31664174040369\\
0.7833984375	-1.31681388360827\\
0.78349609375	-1.31698606248713\\
0.78359375	-1.31715827705046\\
0.78369140625	-1.31733052730844\\
0.7837890625	-1.31750281327124\\
0.78388671875	-1.31767513494904\\
0.783984375	-1.31784749235205\\
0.78408203125	-1.31801988549046\\
0.7841796875	-1.31819231437447\\
0.78427734375	-1.31836477901427\\
0.784375	-1.31853727942007\\
0.78447265625	-1.31870981560211\\
0.7845703125	-1.31888238757056\\
0.78466796875	-1.31905499533566\\
0.784765625	-1.31922763890762\\
0.78486328125	-1.31940031829667\\
0.7849609375	-1.31957303351304\\
0.78505859375	-1.31974578456695\\
0.78515625	-1.31991857146866\\
0.78525390625	-1.32009139422839\\
0.7853515625	-1.32026425285637\\
0.78544921875	-1.32043714736288\\
0.785546875	-1.32061007775815\\
0.78564453125	-1.32078304405244\\
0.7857421875	-1.32095604625601\\
0.78583984375	-1.32112908437911\\
0.7859375	-1.32130215843203\\
0.78603515625	-1.32147526842501\\
0.7861328125	-1.32164841436833\\
0.78623046875	-1.32182159627229\\
0.786328125	-1.32199481414714\\
0.78642578125	-1.32216806800318\\
0.7865234375	-1.32234135785069\\
0.78662109375	-1.32251468369997\\
0.78671875	-1.32268804556132\\
0.78681640625	-1.32286144344502\\
0.7869140625	-1.32303487736139\\
0.78701171875	-1.32320834732072\\
0.787109375	-1.32338185333335\\
0.78720703125	-1.32355539540956\\
0.7873046875	-1.32372897355969\\
0.78740234375	-1.32390258779406\\
0.7875	-1.32407623812298\\
0.78759765625	-1.3242499245568\\
0.7876953125	-1.32442364710583\\
0.78779296875	-1.32459740578044\\
0.787890625	-1.32477120059093\\
0.78798828125	-1.32494503154768\\
0.7880859375	-1.32511889866102\\
0.78818359375	-1.32529280194131\\
0.78828125	-1.32546674139889\\
0.78837890625	-1.32564071704413\\
0.7884765625	-1.3258147288874\\
0.78857421875	-1.32598877693906\\
0.788671875	-1.32616286120948\\
0.78876953125	-1.32633698170903\\
0.7888671875	-1.32651113844811\\
0.78896484375	-1.32668533143708\\
0.7890625	-1.32685956068632\\
0.78916015625	-1.32703382620625\\
0.7892578125	-1.32720812800724\\
0.78935546875	-1.32738246609969\\
0.789453125	-1.32755684049401\\
0.78955078125	-1.3277312512006\\
0.7896484375	-1.32790569822987\\
0.78974609375	-1.32808018159223\\
0.78984375	-1.3282547012981\\
0.78994140625	-1.3284292573579\\
0.7900390625	-1.32860384978204\\
0.79013671875	-1.32877847858098\\
0.790234375	-1.32895314376512\\
0.79033203125	-1.32912784534491\\
0.7904296875	-1.32930258333078\\
0.79052734375	-1.32947735773319\\
0.790625	-1.32965216856257\\
0.79072265625	-1.32982701582938\\
0.7908203125	-1.33000189954408\\
0.79091796875	-1.33017681971711\\
0.791015625	-1.33035177635896\\
0.79111328125	-1.33052676948005\\
0.7912109375	-1.3307017990909\\
0.79130859375	-1.33087686520196\\
0.79140625	-1.33105196782371\\
0.79150390625	-1.33122710696663\\
0.7916015625	-1.33140228264122\\
0.79169921875	-1.33157749485795\\
0.791796875	-1.33175274362732\\
0.79189453125	-1.33192802895982\\
0.7919921875	-1.33210335086595\\
0.79208984375	-1.33227870935624\\
0.7921875	-1.33245410444118\\
0.79228515625	-1.33262953613127\\
0.7923828125	-1.33280500443704\\
0.79248046875	-1.33298050936901\\
0.792578125	-1.3331560509377\\
0.79267578125	-1.33333162915364\\
0.7927734375	-1.33350724402738\\
0.79287109375	-1.33368289556941\\
0.79296875	-1.33385858379031\\
0.79306640625	-1.3340343087006\\
0.7931640625	-1.33421007031085\\
0.79326171875	-1.33438586863158\\
0.793359375	-1.33456170367338\\
0.79345703125	-1.33473757544677\\
0.7935546875	-1.33491348396235\\
0.79365234375	-1.33508942923065\\
0.79375	-1.33526541126227\\
0.79384765625	-1.33544143006778\\
0.7939453125	-1.33561748565774\\
0.79404296875	-1.33579357804275\\
0.794140625	-1.33596970723338\\
0.79423828125	-1.33614587324024\\
0.7943359375	-1.33632207607389\\
0.79443359375	-1.33649831574498\\
0.79453125	-1.33667459226405\\
0.79462890625	-1.33685090564175\\
0.7947265625	-1.33702725588867\\
0.79482421875	-1.33720364301544\\
0.794921875	-1.33738006703265\\
0.79501953125	-1.33755652795094\\
0.7951171875	-1.33773302578093\\
0.79521484375	-1.33790956053325\\
0.7953125	-1.33808613221853\\
0.79541015625	-1.3382627408474\\
0.7955078125	-1.33843938643051\\
0.79560546875	-1.3386160689785\\
0.795703125	-1.33879278850203\\
0.79580078125	-1.33896954501174\\
0.7958984375	-1.33914633851828\\
0.79599609375	-1.33932316903232\\
0.79609375	-1.33950003656452\\
0.79619140625	-1.33967694112555\\
0.7962890625	-1.33985388272608\\
0.79638671875	-1.34003086137679\\
0.796484375	-1.34020787708835\\
0.79658203125	-1.34038492987145\\
0.7966796875	-1.34056201973678\\
0.79677734375	-1.34073914669502\\
0.796875	-1.34091631075687\\
0.79697265625	-1.34109351193305\\
0.7970703125	-1.34127075023423\\
0.79716796875	-1.34144802567114\\
0.797265625	-1.34162533825447\\
0.79736328125	-1.34180268799495\\
0.7974609375	-1.34198007490331\\
0.79755859375	-1.34215749899024\\
0.79765625	-1.3423349602665\\
0.79775390625	-1.3425124587428\\
0.7978515625	-1.34268999442988\\
0.79794921875	-1.34286756733848\\
0.798046875	-1.34304517747935\\
0.79814453125	-1.34322282486322\\
0.7982421875	-1.34340050950085\\
0.79833984375	-1.34357823140299\\
0.7984375	-1.34375599058041\\
0.79853515625	-1.34393378704386\\
0.7986328125	-1.3441116208041\\
0.79873046875	-1.34428949187193\\
0.798828125	-1.34446740025809\\
0.79892578125	-1.34464534597338\\
0.7990234375	-1.34482332902857\\
0.79912109375	-1.34500134943445\\
0.79921875	-1.34517940720182\\
0.79931640625	-1.34535750234145\\
0.7994140625	-1.34553563486417\\
0.79951171875	-1.34571380478076\\
0.799609375	-1.34589201210203\\
0.79970703125	-1.34607025683879\\
0.7998046875	-1.34624853900186\\
0.79990234375	-1.34642685860204\\
0.8	-1.34660521565017\\
0.80009765625	-1.34678361015707\\
0.8001953125	-1.34696204213358\\
0.80029296875	-1.34714051159052\\
0.800390625	-1.34731901853873\\
0.80048828125	-1.34749756298905\\
0.8005859375	-1.34767614495235\\
0.80068359375	-1.34785476443945\\
0.80078125	-1.34803342146121\\
0.80087890625	-1.34821211602849\\
0.8009765625	-1.34839084815217\\
0.80107421875	-1.34856961784308\\
0.801171875	-1.34874842511213\\
0.80126953125	-1.34892726997017\\
0.8013671875	-1.34910615242808\\
0.80146484375	-1.34928507249673\\
0.8015625	-1.34946403018704\\
0.80166015625	-1.34964302550987\\
0.8017578125	-1.34982205847613\\
0.80185546875	-1.35000112909671\\
0.801953125	-1.35018023738251\\
0.80205078125	-1.35035938334445\\
0.8021484375	-1.35053856699343\\
0.80224609375	-1.35071778834037\\
0.80234375	-1.35089704739617\\
0.80244140625	-1.35107634417178\\
0.8025390625	-1.3512556786781\\
0.80263671875	-1.35143505092607\\
0.802734375	-1.35161446092664\\
0.80283203125	-1.35179390869072\\
0.8029296875	-1.35197339422928\\
0.80302734375	-1.35215291755325\\
0.803125	-1.35233247867359\\
0.80322265625	-1.35251207760125\\
0.8033203125	-1.35269171434718\\
0.80341796875	-1.35287138892235\\
0.803515625	-1.35305110133774\\
0.80361328125	-1.3532308516043\\
0.8037109375	-1.35341063973301\\
0.80380859375	-1.35359046573486\\
0.80390625	-1.35377032962082\\
0.80400390625	-1.35395023140188\\
0.8041015625	-1.35413017108905\\
0.80419921875	-1.35431014869329\\
0.804296875	-1.35449016422563\\
0.80439453125	-1.35467021769705\\
0.8044921875	-1.35485030911858\\
0.80458984375	-1.35503043850121\\
0.8046875	-1.35521060585598\\
0.80478515625	-1.35539081119388\\
0.8048828125	-1.35557105452597\\
0.80498046875	-1.35575133586324\\
0.805078125	-1.35593165521674\\
0.80517578125	-1.35611201259751\\
0.8052734375	-1.35629240801659\\
0.80537109375	-1.35647284148502\\
0.80546875	-1.35665331301383\\
0.80556640625	-1.3568338226141\\
0.8056640625	-1.35701437029688\\
0.80576171875	-1.35719495607323\\
0.805859375	-1.3573755799542\\
0.80595703125	-1.35755624195087\\
0.8060546875	-1.35773694207432\\
0.80615234375	-1.35791768033562\\
0.80625	-1.35809845674585\\
0.80634765625	-1.3582792713161\\
0.8064453125	-1.35846012405746\\
0.80654296875	-1.358641014981\\
0.806640625	-1.35882194409786\\
0.80673828125	-1.3590029114191\\
0.8068359375	-1.35918391695585\\
0.80693359375	-1.35936496071922\\
0.80703125	-1.35954604272031\\
0.80712890625	-1.35972716297024\\
0.8072265625	-1.35990832148015\\
0.80732421875	-1.36008951826115\\
0.807421875	-1.36027075332438\\
0.80751953125	-1.36045202668095\\
0.8076171875	-1.36063333834204\\
0.80771484375	-1.36081468831876\\
0.8078125	-1.36099607662227\\
0.80791015625	-1.36117750326372\\
0.8080078125	-1.36135896825427\\
0.80810546875	-1.36154047160506\\
0.808203125	-1.36172201332728\\
0.80830078125	-1.36190359343208\\
0.8083984375	-1.36208521193064\\
0.80849609375	-1.36226686883413\\
0.80859375	-1.36244856415373\\
0.80869140625	-1.36263029790064\\
0.8087890625	-1.36281207008602\\
0.80888671875	-1.36299388072108\\
0.808984375	-1.36317572981702\\
0.80908203125	-1.36335761738505\\
0.8091796875	-1.36353954343634\\
0.80927734375	-1.36372150798214\\
0.809375	-1.36390351103363\\
0.80947265625	-1.36408555260205\\
0.8095703125	-1.3642676326986\\
0.80966796875	-1.36444975133453\\
0.809765625	-1.36463190852106\\
0.80986328125	-1.36481410426942\\
0.8099609375	-1.36499633859086\\
0.81005859375	-1.3651786114966\\
0.81015625	-1.36536092299791\\
0.81025390625	-1.36554327310603\\
0.8103515625	-1.36572566183223\\
0.81044921875	-1.36590808918774\\
0.810546875	-1.36609055518385\\
0.81064453125	-1.36627305983182\\
0.8107421875	-1.36645560314292\\
0.81083984375	-1.36663818512843\\
0.8109375	-1.36682080579962\\
0.81103515625	-1.36700346516779\\
0.8111328125	-1.36718616324421\\
0.81123046875	-1.36736890004019\\
0.811328125	-1.36755167556702\\
0.81142578125	-1.367734489836\\
0.8115234375	-1.36791734285843\\
0.81162109375	-1.36810023464564\\
0.81171875	-1.36828316520893\\
0.81181640625	-1.36846613455961\\
0.8119140625	-1.36864914270902\\
0.81201171875	-1.36883218966848\\
0.812109375	-1.36901527544931\\
0.81220703125	-1.36919840006286\\
0.8123046875	-1.36938156352046\\
0.81240234375	-1.36956476583346\\
0.8125	-1.36974800701321\\
0.81259765625	-1.36993128707104\\
0.8126953125	-1.37011460601834\\
0.81279296875	-1.37029796386645\\
0.812890625	-1.37048136062674\\
0.81298828125	-1.37066479631057\\
0.8130859375	-1.37084827092933\\
0.81318359375	-1.37103178449437\\
0.81328125	-1.37121533701711\\
0.81337890625	-1.3713989285089\\
0.8134765625	-1.37158255898115\\
0.81357421875	-1.37176622844525\\
0.813671875	-1.3719499369126\\
0.81376953125	-1.3721336843946\\
0.8138671875	-1.37231747090266\\
0.81396484375	-1.37250129644819\\
0.8140625	-1.3726851610426\\
0.81416015625	-1.37286906469732\\
0.8142578125	-1.37305300742376\\
0.81435546875	-1.37323698923336\\
0.814453125	-1.37342101013756\\
0.81455078125	-1.37360507014779\\
0.8146484375	-1.37378916927547\\
0.81474609375	-1.37397330753208\\
0.81484375	-1.37415748492905\\
0.81494140625	-1.37434170147783\\
0.8150390625	-1.37452595718989\\
0.81513671875	-1.37471025207669\\
0.815234375	-1.3748945861497\\
0.81533203125	-1.37507895942038\\
0.8154296875	-1.37526337190022\\
0.81552734375	-1.37544782360068\\
0.815625	-1.37563231453327\\
0.81572265625	-1.37581684470945\\
0.8158203125	-1.37600141414074\\
0.81591796875	-1.37618602283861\\
0.816015625	-1.37637067081459\\
0.81611328125	-1.37655535808015\\
0.8162109375	-1.37674008464683\\
0.81630859375	-1.37692485052615\\
0.81640625	-1.3771096557296\\
0.81650390625	-1.37729450026871\\
0.8166015625	-1.37747938415502\\
0.81669921875	-1.37766430740004\\
0.816796875	-1.37784927001534\\
0.81689453125	-1.37803427201243\\
0.8169921875	-1.37821931340286\\
0.81708984375	-1.37840439419818\\
0.8171875	-1.37858951440995\\
0.81728515625	-1.37877467404973\\
0.8173828125	-1.37895987312906\\
0.81748046875	-1.37914511165952\\
0.817578125	-1.37933038965269\\
0.81767578125	-1.37951570712013\\
0.8177734375	-1.37970106407342\\
0.81787109375	-1.37988646052415\\
0.81796875	-1.3800718964839\\
0.81806640625	-1.38025737196427\\
0.8181640625	-1.38044288697685\\
0.81826171875	-1.38062844153324\\
0.818359375	-1.38081403564505\\
0.81845703125	-1.38099966932389\\
0.8185546875	-1.38118534258137\\
0.81865234375	-1.3813710554291\\
0.81875	-1.38155680787871\\
0.81884765625	-1.38174259994184\\
0.8189453125	-1.3819284316301\\
0.81904296875	-1.38211430295513\\
0.819140625	-1.38230021392858\\
0.81923828125	-1.38248616456208\\
0.8193359375	-1.38267215486729\\
0.81943359375	-1.38285818485585\\
0.81953125	-1.38304425453944\\
0.81962890625	-1.3832303639297\\
0.8197265625	-1.38341651303831\\
0.81982421875	-1.38360270187692\\
0.819921875	-1.38378893045723\\
0.82001953125	-1.38397519879089\\
0.8201171875	-1.38416150688962\\
0.82021484375	-1.38434785476509\\
0.8203125	-1.38453424242897\\
0.82041015625	-1.38472066989299\\
0.8205078125	-1.38490713716884\\
0.82060546875	-1.38509364426822\\
0.820703125	-1.38528019120284\\
0.82080078125	-1.38546677798442\\
0.8208984375	-1.38565340462467\\
0.82099609375	-1.38584007113533\\
0.82109375	-1.38602677752811\\
0.82119140625	-1.38621352381474\\
0.8212890625	-1.38640031000697\\
0.82138671875	-1.38658713611654\\
0.821484375	-1.38677400215518\\
0.82158203125	-1.38696090813466\\
0.8216796875	-1.38714785406671\\
0.82177734375	-1.3873348399631\\
0.821875	-1.38752186583561\\
0.82197265625	-1.38770893169596\\
0.8220703125	-1.38789603755599\\
0.82216796875	-1.38808318342741\\
0.822265625	-1.38827036932203\\
0.82236328125	-1.38845759525164\\
0.8224609375	-1.38864486122802\\
0.82255859375	-1.38883216726296\\
0.82265625	-1.38901951336826\\
0.82275390625	-1.38920689955574\\
0.8228515625	-1.38939432583718\\
0.82294921875	-1.38958179222441\\
0.823046875	-1.38976929872923\\
0.82314453125	-1.38995684536348\\
0.8232421875	-1.39014443213897\\
0.82333984375	-1.39033205906752\\
0.8234375	-1.390519726161\\
0.82353515625	-1.39070743343121\\
0.8236328125	-1.39089518089001\\
0.82373046875	-1.39108296854925\\
0.823828125	-1.39127079642076\\
0.82392578125	-1.39145866451642\\
0.8240234375	-1.39164657284809\\
0.82412109375	-1.39183452142761\\
0.82421875	-1.39202251026687\\
0.82431640625	-1.39221053937775\\
0.8244140625	-1.39239860877211\\
0.82451171875	-1.39258671846183\\
0.824609375	-1.39277486845881\\
0.82470703125	-1.39296305877495\\
0.8248046875	-1.39315128942212\\
0.82490234375	-1.39333956041223\\
0.825	-1.39352787175721\\
0.82509765625	-1.39371622346893\\
0.8251953125	-1.39390461555933\\
0.82529296875	-1.39409304804031\\
0.825390625	-1.39428152092382\\
0.82548828125	-1.39447003422177\\
0.8255859375	-1.39465858794609\\
0.82568359375	-1.39484718210872\\
0.82578125	-1.3950358167216\\
0.82587890625	-1.39522449179667\\
0.8259765625	-1.3954132073459\\
0.82607421875	-1.39560196338121\\
0.826171875	-1.39579075991459\\
0.82626953125	-1.395979596958\\
0.8263671875	-1.39616847452338\\
0.82646484375	-1.39635739262275\\
0.8265625	-1.39654635126803\\
0.82666015625	-1.39673535047125\\
0.8267578125	-1.39692439024437\\
0.82685546875	-1.3971134705994\\
0.826953125	-1.3973025915483\\
0.82705078125	-1.3974917531031\\
0.8271484375	-1.3976809552758\\
0.82724609375	-1.39787019807841\\
0.82734375	-1.39805948152293\\
0.82744140625	-1.39824880562139\\
0.8275390625	-1.3984381703858\\
0.82763671875	-1.3986275758282\\
0.827734375	-1.39881702196061\\
0.82783203125	-1.39900650879509\\
0.8279296875	-1.39919603634364\\
0.82802734375	-1.39938560461833\\
0.828125	-1.39957521363121\\
0.82822265625	-1.39976486339433\\
0.8283203125	-1.39995455391975\\
0.82841796875	-1.40014428521953\\
0.828515625	-1.40033405730574\\
0.82861328125	-1.40052387019045\\
0.8287109375	-1.40071372388573\\
0.82880859375	-1.40090361840368\\
0.82890625	-1.40109355375637\\
0.82900390625	-1.4012835299559\\
0.8291015625	-1.40147354701436\\
0.82919921875	-1.40166360494384\\
0.829296875	-1.40185370375646\\
0.82939453125	-1.40204384346432\\
0.8294921875	-1.40223402407956\\
0.82958984375	-1.40242424561425\\
0.8296875	-1.40261450808054\\
0.82978515625	-1.40280481149056\\
0.8298828125	-1.40299515585643\\
0.82998046875	-1.4031855411903\\
0.830078125	-1.40337596750429\\
0.83017578125	-1.40356643481056\\
0.8302734375	-1.40375694312127\\
0.83037109375	-1.40394749244855\\
0.83046875	-1.40413808280458\\
0.83056640625	-1.40432871420151\\
0.8306640625	-1.40451938665151\\
0.83076171875	-1.40471010016676\\
0.830859375	-1.40490085475945\\
0.83095703125	-1.40509165044172\\
0.8310546875	-1.4052824872258\\
0.83115234375	-1.40547336512386\\
0.83125	-1.4056642841481\\
0.83134765625	-1.40585524431072\\
0.8314453125	-1.40604624562393\\
0.83154296875	-1.40623728809994\\
0.831640625	-1.40642837175095\\
0.83173828125	-1.40661949658919\\
0.8318359375	-1.4068106626269\\
0.83193359375	-1.40700186987629\\
0.83203125	-1.40719311834958\\
0.83212890625	-1.40738440805903\\
0.8322265625	-1.40757573901687\\
0.83232421875	-1.40776711123536\\
0.832421875	-1.40795852472675\\
0.83251953125	-1.40814997950328\\
0.8326171875	-1.40834147557722\\
0.83271484375	-1.40853301296085\\
0.8328125	-1.40872459166641\\
0.83291015625	-1.4089162117062\\
0.8330078125	-1.40910787309248\\
0.83310546875	-1.40929957583756\\
0.833203125	-1.40949131995371\\
0.83330078125	-1.40968310545322\\
0.8333984375	-1.4098749323484\\
0.83349609375	-1.41006680065154\\
0.83359375	-1.41025871037497\\
0.83369140625	-1.41045066153098\\
0.8337890625	-1.41064265413189\\
0.83388671875	-1.41083468819003\\
0.833984375	-1.41102676371773\\
0.83408203125	-1.4112188807273\\
0.8341796875	-1.4114110392311\\
0.83427734375	-1.41160323924144\\
0.834375	-1.4117954807707\\
0.83447265625	-1.4119877638312\\
0.8345703125	-1.41218008843532\\
0.83466796875	-1.4123724545954\\
0.834765625	-1.4125648623238\\
0.83486328125	-1.41275731163291\\
0.8349609375	-1.41294980253508\\
0.83505859375	-1.4131423350427\\
0.83515625	-1.41333490916815\\
0.83525390625	-1.41352752492382\\
0.8353515625	-1.4137201823221\\
0.83544921875	-1.41391288137539\\
0.835546875	-1.41410562209608\\
0.83564453125	-1.41429840449658\\
0.8357421875	-1.41449122858931\\
0.83583984375	-1.41468409438669\\
0.8359375	-1.41487700190111\\
0.83603515625	-1.41506995114502\\
0.8361328125	-1.41526294213084\\
0.83623046875	-1.41545597487101\\
0.836328125	-1.41564904937797\\
0.83642578125	-1.41584216566415\\
0.8365234375	-1.41603532374201\\
0.83662109375	-1.41622852362401\\
0.83671875	-1.4164217653226\\
0.83681640625	-1.41661504885023\\
0.8369140625	-1.41680837421938\\
0.83701171875	-1.41700174144253\\
0.837109375	-1.41719515053215\\
0.83720703125	-1.41738860150071\\
0.8373046875	-1.41758209436071\\
0.83740234375	-1.41777562912464\\
0.8375	-1.41796920580498\\
0.83759765625	-1.41816282441425\\
0.8376953125	-1.41835648496495\\
0.83779296875	-1.4185501874696\\
0.837890625	-1.41874393194068\\
0.83798828125	-1.41893771839075\\
0.8380859375	-1.41913154683232\\
0.83818359375	-1.41932541727792\\
0.83828125	-1.41951932974006\\
0.83837890625	-1.41971328423132\\
0.8384765625	-1.41990728076421\\
0.83857421875	-1.42010131935129\\
0.838671875	-1.42029540000513\\
0.83876953125	-1.42048952273826\\
0.8388671875	-1.42068368756325\\
0.83896484375	-1.42087789449268\\
0.8390625	-1.42107214353911\\
0.83916015625	-1.42126643471513\\
0.8392578125	-1.4214607680333\\
0.83935546875	-1.42165514350623\\
0.839453125	-1.4218495611465\\
0.83955078125	-1.4220440209667\\
0.8396484375	-1.42223852297944\\
0.83974609375	-1.42243306719732\\
0.83984375	-1.42262765363297\\
0.83994140625	-1.42282228229897\\
0.8400390625	-1.42301695320797\\
0.84013671875	-1.42321166637259\\
0.840234375	-1.42340642180545\\
0.84033203125	-1.42360121951918\\
0.8404296875	-1.42379605952643\\
0.84052734375	-1.42399094183985\\
0.840625	-1.42418586647208\\
0.84072265625	-1.42438083343577\\
0.8408203125	-1.42457584274359\\
0.84091796875	-1.42477089440821\\
0.841015625	-1.42496598844227\\
0.84111328125	-1.42516112485846\\
0.8412109375	-1.42535630366946\\
0.84130859375	-1.42555152488796\\
0.84140625	-1.42574678852662\\
0.84150390625	-1.42594209459817\\
0.8416015625	-1.42613744311528\\
0.84169921875	-1.42633283409065\\
0.841796875	-1.42652826753701\\
0.84189453125	-1.42672374346707\\
0.8419921875	-1.42691926189351\\
0.84208984375	-1.4271148228291\\
0.8421875	-1.42731042628654\\
0.84228515625	-1.42750607227857\\
0.8423828125	-1.42770176081791\\
0.84248046875	-1.42789749191732\\
0.842578125	-1.42809326558954\\
0.84267578125	-1.42828908184733\\
0.8427734375	-1.42848494070342\\
0.84287109375	-1.4286808421706\\
0.84296875	-1.42887678626161\\
0.84306640625	-1.42907277298925\\
0.8431640625	-1.42926880236627\\
0.84326171875	-1.42946487440546\\
0.843359375	-1.42966098911959\\
0.84345703125	-1.42985714652148\\
0.8435546875	-1.43005334662391\\
0.84365234375	-1.43024958943966\\
0.84375	-1.43044587498157\\
0.84384765625	-1.43064220326244\\
0.8439453125	-1.43083857429505\\
0.84404296875	-1.43103498809227\\
0.844140625	-1.43123144466688\\
0.84423828125	-1.43142794403175\\
0.8443359375	-1.43162448619968\\
0.84443359375	-1.43182107118353\\
0.84453125	-1.43201769899613\\
0.84462890625	-1.43221436965033\\
0.8447265625	-1.432411083159\\
0.84482421875	-1.43260783953498\\
0.844921875	-1.43280463879115\\
0.84501953125	-1.43300148094037\\
0.8451171875	-1.4331983659955\\
0.84521484375	-1.43339529396945\\
0.8453125	-1.43359226487507\\
0.84541015625	-1.43378927872526\\
0.8455078125	-1.43398633553292\\
0.84560546875	-1.43418343531095\\
0.845703125	-1.43438057807224\\
0.84580078125	-1.43457776382972\\
0.8458984375	-1.43477499259628\\
0.84599609375	-1.43497226438483\\
0.84609375	-1.43516957920832\\
0.84619140625	-1.43536693707967\\
0.8462890625	-1.43556433801181\\
0.84638671875	-1.43576178201767\\
0.846484375	-1.43595926911021\\
0.84658203125	-1.43615679930236\\
0.8466796875	-1.43635437260708\\
0.84677734375	-1.43655198903733\\
0.846875	-1.43674964860606\\
0.84697265625	-1.43694735132626\\
0.8470703125	-1.43714509721088\\
0.84716796875	-1.43734288627292\\
0.847265625	-1.43754071852534\\
0.84736328125	-1.43773859398113\\
0.8474609375	-1.4379365126533\\
0.84755859375	-1.43813447455484\\
0.84765625	-1.43833247969875\\
0.84775390625	-1.43853052809803\\
0.8478515625	-1.43872861976569\\
0.84794921875	-1.43892675471477\\
0.848046875	-1.43912493295827\\
0.84814453125	-1.43932315450923\\
0.8482421875	-1.43952141938067\\
0.84833984375	-1.43971972758566\\
0.8484375	-1.4399180791372\\
0.84853515625	-1.44011647404835\\
0.8486328125	-1.44031491233218\\
0.84873046875	-1.44051339400172\\
0.848828125	-1.44071191907006\\
0.84892578125	-1.44091048755025\\
0.8490234375	-1.44110909945538\\
0.84912109375	-1.44130775479849\\
0.84921875	-1.4415064535927\\
0.84931640625	-1.44170519585109\\
0.8494140625	-1.44190398158674\\
0.84951171875	-1.44210281081276\\
0.849609375	-1.44230168354225\\
0.84970703125	-1.4425005997883\\
0.8498046875	-1.44269955956405\\
0.84990234375	-1.44289856288261\\
0.85	-1.44309760975708\\
0.85009765625	-1.44329670020062\\
0.8501953125	-1.44349583422635\\
0.85029296875	-1.4436950118474\\
0.850390625	-1.44389423307692\\
0.85048828125	-1.44409349792806\\
0.8505859375	-1.44429280641398\\
0.85068359375	-1.44449215854782\\
0.85078125	-1.44469155434275\\
0.85087890625	-1.44489099381195\\
0.8509765625	-1.44509047696857\\
0.85107421875	-1.44529000382581\\
0.851171875	-1.44548957439685\\
0.85126953125	-1.44568918869488\\
0.8513671875	-1.44588884673307\\
0.85146484375	-1.44608854852465\\
0.8515625	-1.4462882940828\\
0.85166015625	-1.44648808342074\\
0.8517578125	-1.4466879165517\\
0.85185546875	-1.44688779348887\\
0.851953125	-1.44708771424549\\
0.85205078125	-1.44728767883478\\
0.8521484375	-1.44748768727\\
0.85224609375	-1.44768773956435\\
0.85234375	-1.44788783573109\\
0.85244140625	-1.44808797578349\\
0.8525390625	-1.44828815973479\\
0.85263671875	-1.44848838759824\\
0.852734375	-1.44868865938712\\
0.85283203125	-1.44888897511469\\
0.8529296875	-1.44908933479423\\
0.85302734375	-1.44928973843902\\
0.853125	-1.44949018606233\\
0.85322265625	-1.44969067767748\\
0.8533203125	-1.44989121329775\\
0.85341796875	-1.45009179293645\\
0.853515625	-1.45029241660686\\
0.85361328125	-1.45049308432233\\
0.8537109375	-1.45069379609614\\
0.85380859375	-1.45089455194163\\
0.85390625	-1.45109535187213\\
0.85400390625	-1.45129619590095\\
0.8541015625	-1.45149708404145\\
0.85419921875	-1.45169801630697\\
0.854296875	-1.45189899271085\\
0.85439453125	-1.45210001326643\\
0.8544921875	-1.45230107798709\\
0.85458984375	-1.45250218688618\\
0.8546875	-1.45270333997707\\
0.85478515625	-1.45290453727313\\
0.8548828125	-1.45310577878775\\
0.85498046875	-1.45330706453431\\
0.855078125	-1.45350839452618\\
0.85517578125	-1.45370976877677\\
0.8552734375	-1.45391118729948\\
0.85537109375	-1.4541126501077\\
0.85546875	-1.45431415721485\\
0.85556640625	-1.45451570863435\\
0.8556640625	-1.4547173043796\\
0.85576171875	-1.45491894446406\\
0.855859375	-1.4551206289011\\
0.85595703125	-1.45532235770423\\
0.8560546875	-1.45552413088683\\
0.85615234375	-1.45572594846238\\
0.85625	-1.4559278104443\\
0.85634765625	-1.45612971684607\\
0.8564453125	-1.45633166768115\\
0.85654296875	-1.456533662963\\
0.856640625	-1.45673570270509\\
0.85673828125	-1.4569377869209\\
0.8568359375	-1.45713991562392\\
0.85693359375	-1.4573420888276\\
0.85703125	-1.45754430654549\\
0.85712890625	-1.45774656879105\\
0.8572265625	-1.45794887557778\\
0.85732421875	-1.4581512269192\\
0.857421875	-1.45835362282883\\
0.85751953125	-1.45855606332018\\
0.8576171875	-1.45875854840676\\
0.85771484375	-1.45896107810212\\
0.8578125	-1.45916365241978\\
0.85791015625	-1.4593662713733\\
0.8580078125	-1.4595689349762\\
0.85810546875	-1.45977164324204\\
0.858203125	-1.45997439618438\\
0.85830078125	-1.46017719381678\\
0.8583984375	-1.46038003615279\\
0.85849609375	-1.460582923206\\
0.85859375	-1.46078585498997\\
0.85869140625	-1.4609888315183\\
0.8587890625	-1.46119185280456\\
0.85888671875	-1.46139491886234\\
0.858984375	-1.46159802970525\\
0.85908203125	-1.46180118534689\\
0.8591796875	-1.46200438580086\\
0.85927734375	-1.46220763108078\\
0.859375	-1.46241092120028\\
0.85947265625	-1.46261425617295\\
0.8595703125	-1.46281763601245\\
0.85966796875	-1.4630210607324\\
0.859765625	-1.46322453034644\\
0.85986328125	-1.46342804486822\\
0.8599609375	-1.46363160431139\\
0.86005859375	-1.4638352086896\\
0.86015625	-1.46403885801651\\
0.86025390625	-1.46424255230578\\
0.8603515625	-1.4644462915711\\
0.86044921875	-1.46465007582615\\
0.860546875	-1.46485390508457\\
0.86064453125	-1.46505777936008\\
0.8607421875	-1.46526169866638\\
0.86083984375	-1.46546566301715\\
0.8609375	-1.4656696724261\\
0.86103515625	-1.46587372690693\\
0.8611328125	-1.46607782647336\\
0.86123046875	-1.46628197113912\\
0.861328125	-1.46648616091791\\
0.86142578125	-1.46669039582348\\
0.8615234375	-1.46689467586956\\
0.86162109375	-1.46709900106988\\
0.86171875	-1.46730337143821\\
0.86181640625	-1.46750778698827\\
0.8619140625	-1.46771224773384\\
0.86201171875	-1.46791675368866\\
0.862109375	-1.46812130486652\\
0.86220703125	-1.46832590128118\\
0.8623046875	-1.46853054294642\\
0.86240234375	-1.46873522987602\\
0.8625	-1.46893996208377\\
0.86259765625	-1.46914473958348\\
0.8626953125	-1.46934956238892\\
0.86279296875	-1.46955443051392\\
0.862890625	-1.46975934397227\\
0.86298828125	-1.46996430277781\\
0.8630859375	-1.47016930694432\\
0.86318359375	-1.47037435648566\\
0.86328125	-1.47057945141567\\
0.86337890625	-1.47078459174814\\
0.8634765625	-1.47098977749696\\
0.86357421875	-1.47119500867595\\
0.863671875	-1.47140028529898\\
0.86376953125	-1.47160560737989\\
0.8638671875	-1.47181097493257\\
0.86396484375	-1.47201638797086\\
0.8640625	-1.47222184650864\\
0.86416015625	-1.47242735055982\\
0.8642578125	-1.47263290013825\\
0.86435546875	-1.47283849525783\\
0.864453125	-1.47304413593246\\
0.86455078125	-1.47324982217605\\
0.8646484375	-1.47345555400249\\
0.86474609375	-1.4736613314257\\
0.86484375	-1.4738671544596\\
0.86494140625	-1.47407302311811\\
0.8650390625	-1.47427893741516\\
0.86513671875	-1.47448489736469\\
0.865234375	-1.47469090298063\\
0.86533203125	-1.47489695427692\\
0.8654296875	-1.47510305126753\\
0.86552734375	-1.4753091939664\\
0.865625	-1.47551538238749\\
0.86572265625	-1.47572161654479\\
0.8658203125	-1.47592789645225\\
0.86591796875	-1.47613422212384\\
0.866015625	-1.47634059357356\\
0.86611328125	-1.47654701081539\\
0.8662109375	-1.47675347386334\\
0.86630859375	-1.47695998273138\\
0.86640625	-1.47716653743355\\
0.86650390625	-1.47737313798383\\
0.8666015625	-1.47757978439625\\
0.86669921875	-1.47778647668484\\
0.866796875	-1.4779932148636\\
0.86689453125	-1.47819999894659\\
0.8669921875	-1.47840682894783\\
0.86708984375	-1.47861370488137\\
0.8671875	-1.47882062676126\\
0.86728515625	-1.47902759460154\\
0.8673828125	-1.47923460841629\\
0.86748046875	-1.47944166821957\\
0.867578125	-1.47964877402544\\
0.86767578125	-1.47985592584798\\
0.8677734375	-1.48006312370129\\
0.86787109375	-1.48027036759943\\
0.86796875	-1.48047765755651\\
0.86806640625	-1.48068499358661\\
0.8681640625	-1.48089237570385\\
0.86826171875	-1.48109980392234\\
0.868359375	-1.4813072782562\\
0.86845703125	-1.48151479871952\\
0.8685546875	-1.48172236532645\\
0.86865234375	-1.48192997809113\\
0.86875	-1.48213763702767\\
0.86884765625	-1.48234534215023\\
0.8689453125	-1.48255309347295\\
0.86904296875	-1.48276089100998\\
0.869140625	-1.48296873477549\\
0.86923828125	-1.48317662478364\\
0.8693359375	-1.4833845610486\\
0.86943359375	-1.48359254358454\\
0.86953125	-1.48380057240566\\
0.86962890625	-1.48400864752611\\
0.8697265625	-1.48421676896013\\
0.86982421875	-1.48442493672188\\
0.869921875	-1.48463315082556\\
0.87001953125	-1.48484141128541\\
0.8701171875	-1.48504971811562\\
0.87021484375	-1.48525807133042\\
0.8703125	-1.48546647094404\\
0.87041015625	-1.4856749169707\\
0.8705078125	-1.48588340942463\\
0.87060546875	-1.48609194832009\\
0.870703125	-1.48630053367133\\
0.87080078125	-1.48650916549258\\
0.8708984375	-1.48671784379812\\
0.87099609375	-1.4869265686022\\
0.87109375	-1.4871353399191\\
0.87119140625	-1.4873441577631\\
0.8712890625	-1.48755302214846\\
0.87138671875	-1.48776193308949\\
0.871484375	-1.48797089060048\\
0.87158203125	-1.4881798946957\\
0.8716796875	-1.48838894538949\\
0.87177734375	-1.48859804269614\\
0.871875	-1.48880718662996\\
0.87197265625	-1.48901637720529\\
0.8720703125	-1.48922561443644\\
0.87216796875	-1.48943489833775\\
0.872265625	-1.48964422892355\\
0.87236328125	-1.48985360620819\\
0.8724609375	-1.49006303020602\\
0.87255859375	-1.49027250093138\\
0.87265625	-1.49048201839863\\
0.87275390625	-1.49069158262216\\
0.8728515625	-1.49090119361632\\
0.87294921875	-1.4911108513955\\
0.873046875	-1.49132055597406\\
0.87314453125	-1.49153030736641\\
0.8732421875	-1.49174010558693\\
0.87333984375	-1.49194995065004\\
0.8734375	-1.49215984257011\\
0.87353515625	-1.49236978136158\\
0.8736328125	-1.49257976703886\\
0.87373046875	-1.49278979961637\\
0.873828125	-1.49299987910853\\
0.87392578125	-1.49321000552979\\
0.8740234375	-1.49342017889456\\
0.87412109375	-1.49363039921731\\
0.87421875	-1.49384066651249\\
0.87431640625	-1.49405098079454\\
0.8744140625	-1.49426134207793\\
0.87451171875	-1.49447175037713\\
0.874609375	-1.49468220570662\\
0.87470703125	-1.49489270808086\\
0.8748046875	-1.49510325751434\\
0.87490234375	-1.49531385402156\\
0.875	-1.49552449761701\\
0.87509765625	-1.49573518831518\\
0.8751953125	-1.4959459261306\\
0.87529296875	-1.49615671107775\\
0.875390625	-1.4963675431712\\
0.87548828125	-1.49657842242542\\
0.8755859375	-1.49678934885497\\
0.87568359375	-1.49700032247437\\
0.87578125	-1.49721134329817\\
0.87587890625	-1.49742241134092\\
0.8759765625	-1.49763352661718\\
0.87607421875	-1.49784468914149\\
0.876171875	-1.49805589892842\\
0.87626953125	-1.49826715599254\\
0.8763671875	-1.49847846034843\\
0.87646484375	-1.49868981201067\\
0.8765625	-1.49890121099385\\
0.87666015625	-1.49911265731255\\
0.8767578125	-1.49932415098138\\
0.87685546875	-1.49953569201494\\
0.876953125	-1.49974728042785\\
0.87705078125	-1.49995891623472\\
0.8771484375	-1.50017059945017\\
0.87724609375	-1.50038233008882\\
0.87734375	-1.50059410816531\\
0.87744140625	-1.50080593369428\\
0.8775390625	-1.50101780669037\\
0.87763671875	-1.50122972716824\\
0.877734375	-1.50144169514254\\
0.87783203125	-1.50165371062793\\
0.8779296875	-1.50186577363909\\
0.87802734375	-1.50207788419067\\
0.878125	-1.50229004229737\\
0.87822265625	-1.50250224797386\\
0.8783203125	-1.50271450123486\\
0.87841796875	-1.50292680209503\\
0.878515625	-1.50313915056908\\
0.87861328125	-1.50335154667174\\
0.8787109375	-1.50356399041771\\
0.87880859375	-1.50377648182171\\
0.87890625	-1.50398902089846\\
0.87900390625	-1.5042016076627\\
0.8791015625	-1.50441424212916\\
0.87919921875	-1.5046269243126\\
0.879296875	-1.50483965422774\\
0.87939453125	-1.50505243188937\\
0.8794921875	-1.50526525731223\\
0.87958984375	-1.50547813051108\\
0.8796875	-1.5056910515007\\
0.87978515625	-1.50590402029588\\
0.8798828125	-1.50611703691138\\
0.87998046875	-1.50633010136201\\
0.880078125	-1.50654321366256\\
0.88017578125	-1.50675637382783\\
0.8802734375	-1.50696958187262\\
0.88037109375	-1.50718283781174\\
0.88046875	-1.50739614166004\\
0.88056640625	-1.50760949343231\\
0.8806640625	-1.50782289314341\\
0.88076171875	-1.50803634080814\\
0.880859375	-1.50824983644137\\
0.88095703125	-1.50846338005795\\
0.8810546875	-1.50867697167271\\
0.88115234375	-1.50889061130054\\
0.88125	-1.50910429895628\\
0.88134765625	-1.50931803465482\\
0.8814453125	-1.50953181841103\\
0.88154296875	-1.50974565023979\\
0.881640625	-1.50995953015599\\
0.88173828125	-1.51017345817453\\
0.8818359375	-1.5103874343103\\
0.88193359375	-1.51060145857823\\
0.88203125	-1.51081553099322\\
0.88212890625	-1.51102965157018\\
0.8822265625	-1.51124382032406\\
0.88232421875	-1.51145803726976\\
0.882421875	-1.51167230242224\\
0.88251953125	-1.51188661579641\\
0.8826171875	-1.51210097740726\\
0.88271484375	-1.51231538726971\\
0.8828125	-1.51252984539875\\
0.88291015625	-1.51274435180932\\
0.8830078125	-1.5129589065164\\
0.88310546875	-1.51317350953499\\
0.883203125	-1.51338816088003\\
0.88330078125	-1.51360286056655\\
0.8833984375	-1.51381760860953\\
0.88349609375	-1.51403240502397\\
0.88359375	-1.51424724982488\\
0.88369140625	-1.51446214302726\\
0.8837890625	-1.51467708464616\\
0.88388671875	-1.51489207469658\\
0.883984375	-1.51510711319356\\
0.88408203125	-1.51532220015214\\
0.8841796875	-1.51553733558736\\
0.88427734375	-1.51575251951427\\
0.884375	-1.51596775194792\\
0.88447265625	-1.51618303290338\\
0.8845703125	-1.5163983623957\\
0.88466796875	-1.51661374043998\\
0.884765625	-1.51682916705128\\
0.88486328125	-1.51704464224469\\
0.8849609375	-1.51726016603529\\
0.88505859375	-1.51747573843821\\
0.88515625	-1.51769135946851\\
0.88525390625	-1.51790702914134\\
0.8853515625	-1.51812274747178\\
0.88544921875	-1.51833851447497\\
0.885546875	-1.51855433016603\\
0.88564453125	-1.5187701945601\\
0.8857421875	-1.51898610767232\\
0.88583984375	-1.51920206951783\\
0.8859375	-1.51941808011177\\
0.88603515625	-1.51963413946931\\
0.8861328125	-1.51985024760562\\
0.88623046875	-1.52006640453585\\
0.886328125	-1.52028261027519\\
0.88642578125	-1.52049886483882\\
0.8865234375	-1.52071516824192\\
0.88662109375	-1.52093152049968\\
0.88671875	-1.52114792162731\\
0.88681640625	-1.52136437164001\\
0.8869140625	-1.521580870553\\
0.88701171875	-1.52179741838148\\
0.887109375	-1.52201401514069\\
0.88720703125	-1.52223066084584\\
0.8873046875	-1.52244735551219\\
0.88740234375	-1.52266409915497\\
0.8875	-1.52288089178942\\
0.88759765625	-1.5230977334308\\
0.8876953125	-1.52331462409437\\
0.88779296875	-1.5235315637954\\
0.887890625	-1.52374855254916\\
0.88798828125	-1.52396559037092\\
0.8880859375	-1.52418267727597\\
0.88818359375	-1.5243998132796\\
0.88828125	-1.5246169983971\\
0.88837890625	-1.52483423264378\\
0.8884765625	-1.52505151603495\\
0.88857421875	-1.52526884858591\\
0.888671875	-1.525486230312\\
0.88876953125	-1.52570366122854\\
0.8888671875	-1.52592114135086\\
0.88896484375	-1.52613867069429\\
0.8890625	-1.52635624927419\\
0.88916015625	-1.52657387710589\\
0.8892578125	-1.52679155420478\\
0.88935546875	-1.52700928058619\\
0.889453125	-1.52722705626551\\
0.88955078125	-1.52744488125811\\
0.8896484375	-1.52766275557937\\
0.88974609375	-1.52788067924468\\
0.88984375	-1.52809865226943\\
0.88994140625	-1.52831667466903\\
0.8900390625	-1.52853474645886\\
0.89013671875	-1.52875286765436\\
0.890234375	-1.52897103827094\\
0.89033203125	-1.52918925832402\\
0.8904296875	-1.52940752782904\\
0.89052734375	-1.52962584680142\\
0.890625	-1.52984421525661\\
0.89072265625	-1.53006263321007\\
0.8908203125	-1.53028110067725\\
0.89091796875	-1.53049961767361\\
0.891015625	-1.53071818421461\\
0.89111328125	-1.53093680031573\\
0.8912109375	-1.53115546599245\\
0.89130859375	-1.53137418126026\\
0.89140625	-1.53159294613464\\
0.89150390625	-1.5318117606311\\
0.8916015625	-1.53203062476513\\
0.89169921875	-1.53224953855227\\
0.891796875	-1.53246850200801\\
0.89189453125	-1.53268751514788\\
0.8919921875	-1.53290657798741\\
0.89208984375	-1.53312569054214\\
0.8921875	-1.53334485282761\\
0.89228515625	-1.53356406485936\\
0.8923828125	-1.53378332665295\\
0.89248046875	-1.53400263822394\\
0.892578125	-1.5342219995879\\
0.89267578125	-1.5344414107604\\
0.8927734375	-1.53466087175702\\
0.89287109375	-1.53488038259333\\
0.89296875	-1.53509994328495\\
0.89306640625	-1.53531955384745\\
0.8931640625	-1.53553921429646\\
0.89326171875	-1.53575892464757\\
0.893359375	-1.5359786849164\\
0.89345703125	-1.53619849511857\\
0.8935546875	-1.53641835526973\\
0.89365234375	-1.53663826538548\\
0.89375	-1.5368582254815\\
0.89384765625	-1.53707823557341\\
0.8939453125	-1.53729829567687\\
0.89404296875	-1.53751840580754\\
0.894140625	-1.5377385659811\\
0.89423828125	-1.53795877621319\\
0.8943359375	-1.53817903651952\\
0.89443359375	-1.53839934691576\\
0.89453125	-1.5386197074176\\
0.89462890625	-1.53884011804076\\
0.8947265625	-1.53906057880092\\
0.89482421875	-1.5392810897138\\
0.894921875	-1.53950165079511\\
0.89501953125	-1.53972226206057\\
0.8951171875	-1.53994292352592\\
0.89521484375	-1.5401636352069\\
0.8953125	-1.54038439711923\\
0.89541015625	-1.54060520927867\\
0.8955078125	-1.54082607170099\\
0.89560546875	-1.54104698440193\\
0.895703125	-1.54126794739725\\
0.89580078125	-1.54148896070274\\
0.8958984375	-1.54171002433419\\
0.89599609375	-1.54193113830736\\
0.89609375	-1.54215230263804\\
0.89619140625	-1.54237351734205\\
0.8962890625	-1.54259478243519\\
0.89638671875	-1.54281609793325\\
0.896484375	-1.54303746385209\\
0.89658203125	-1.54325888020749\\
0.8966796875	-1.54348034701531\\
0.89677734375	-1.54370186429136\\
0.896875	-1.54392343205151\\
0.89697265625	-1.54414505031159\\
0.8970703125	-1.54436671908747\\
0.89716796875	-1.54458843839499\\
0.897265625	-1.54481020825005\\
0.89736328125	-1.54503202866849\\
0.8974609375	-1.54525389966621\\
0.89755859375	-1.5454758212591\\
0.89765625	-1.54569779346304\\
0.89775390625	-1.54591981629394\\
0.8978515625	-1.54614188976771\\
0.89794921875	-1.54636401390026\\
0.898046875	-1.54658618870749\\
0.89814453125	-1.54680841420536\\
0.8982421875	-1.54703069040976\\
0.89833984375	-1.54725301733668\\
0.8984375	-1.54747539500202\\
0.89853515625	-1.54769782342175\\
0.8986328125	-1.54792030261183\\
0.89873046875	-1.54814283258822\\
0.898828125	-1.54836541336688\\
0.89892578125	-1.54858804496381\\
0.8990234375	-1.54881072739497\\
0.89912109375	-1.54903346067637\\
0.89921875	-1.54925624482398\\
0.89931640625	-1.54947907985382\\
0.8994140625	-1.54970196578191\\
0.89951171875	-1.54992490262423\\
0.899609375	-1.55014789039684\\
0.89970703125	-1.55037092911574\\
0.8998046875	-1.55059401879699\\
0.89990234375	-1.55081715945661\\
0.9	-1.55104035111065\\
0.90009765625	-1.55126359377517\\
0.9001953125	-1.55148688746623\\
0.90029296875	-1.55171023219989\\
0.900390625	-1.55193362799223\\
0.90048828125	-1.55215707485934\\
0.9005859375	-1.55238057281728\\
0.90068359375	-1.55260412188217\\
0.90078125	-1.55282772207009\\
0.90087890625	-1.55305137339715\\
0.9009765625	-1.55327507587946\\
0.90107421875	-1.55349882953314\\
0.901171875	-1.55372263437432\\
0.90126953125	-1.55394649041914\\
0.9013671875	-1.55417039768372\\
0.90146484375	-1.55439435618421\\
0.9015625	-1.55461836593675\\
0.90166015625	-1.55484242695752\\
0.9017578125	-1.55506653926268\\
0.90185546875	-1.55529070286839\\
0.901953125	-1.55551491779083\\
0.90205078125	-1.55573918404618\\
0.9021484375	-1.55596350165064\\
0.90224609375	-1.55618787062041\\
0.90234375	-1.55641229097167\\
0.90244140625	-1.55663676272065\\
0.9025390625	-1.55686128588355\\
0.90263671875	-1.55708586047662\\
0.902734375	-1.55731048651606\\
0.90283203125	-1.55753516401812\\
0.9029296875	-1.55775989299904\\
0.90302734375	-1.55798467347506\\
0.903125	-1.55820950546245\\
0.90322265625	-1.55843438897747\\
0.9033203125	-1.55865932403638\\
0.90341796875	-1.55888431065546\\
0.903515625	-1.55910934885099\\
0.90361328125	-1.55933443863926\\
0.9037109375	-1.55955958003656\\
0.90380859375	-1.55978477305921\\
0.90390625	-1.56001001772348\\
0.90400390625	-1.56023531404572\\
0.9041015625	-1.56046066204224\\
0.90419921875	-1.56068606172935\\
0.904296875	-1.56091151312341\\
0.90439453125	-1.56113701624075\\
0.9044921875	-1.56136257109772\\
0.90458984375	-1.56158817771067\\
0.9046875	-1.56181383609596\\
0.90478515625	-1.56203954626995\\
0.9048828125	-1.56226530824904\\
0.90498046875	-1.56249112204958\\
0.905078125	-1.56271698768797\\
0.90517578125	-1.56294290518061\\
0.9052734375	-1.5631688745439\\
0.90537109375	-1.56339489579424\\
0.90546875	-1.56362096894803\\
0.90556640625	-1.56384709402171\\
0.9056640625	-1.5640732710317\\
0.90576171875	-1.56429949999444\\
0.905859375	-1.56452578092636\\
0.90595703125	-1.56475211384391\\
0.9060546875	-1.56497849876354\\
0.90615234375	-1.56520493570171\\
0.90625	-1.5654314246749\\
0.90634765625	-1.56565796569957\\
0.9064453125	-1.56588455879221\\
0.90654296875	-1.56611120396929\\
0.906640625	-1.56633790124732\\
0.90673828125	-1.56656465064278\\
0.9068359375	-1.56679145217219\\
0.90693359375	-1.56701830585208\\
0.90703125	-1.56724521169894\\
0.90712890625	-1.56747216972931\\
0.9072265625	-1.56769917995972\\
0.90732421875	-1.56792624240672\\
0.907421875	-1.56815335708684\\
0.90751953125	-1.56838052401664\\
0.9076171875	-1.56860774321268\\
0.90771484375	-1.56883501469154\\
0.9078125	-1.56906233846977\\
0.90791015625	-1.56928971456396\\
0.9080078125	-1.5695171429907\\
0.90810546875	-1.56974462376658\\
0.908203125	-1.56997215690821\\
0.90830078125	-1.57019974243219\\
0.9083984375	-1.57042738035512\\
0.90849609375	-1.57065507069364\\
0.90859375	-1.57088281346438\\
0.90869140625	-1.57111060868395\\
0.9087890625	-1.57133845636901\\
0.90888671875	-1.5715663565362\\
0.908984375	-1.57179430920218\\
0.90908203125	-1.5720223143836\\
0.9091796875	-1.57225037209714\\
0.90927734375	-1.57247848235946\\
0.909375	-1.57270664518726\\
0.90947265625	-1.57293486059721\\
0.9095703125	-1.57316312860601\\
0.90966796875	-1.57339144923036\\
0.909765625	-1.57361982248698\\
0.90986328125	-1.57384824839258\\
0.9099609375	-1.57407672696387\\
0.91005859375	-1.57430525821759\\
0.91015625	-1.57453384217046\\
0.91025390625	-1.57476247883925\\
0.9103515625	-1.57499116824069\\
0.91044921875	-1.57521991039153\\
0.910546875	-1.57544870530854\\
0.91064453125	-1.5756775530085\\
0.9107421875	-1.57590645350816\\
0.91083984375	-1.57613540682433\\
0.9109375	-1.57636441297378\\
0.91103515625	-1.57659347197332\\
0.9111328125	-1.57682258383974\\
0.91123046875	-1.57705174858987\\
0.911328125	-1.5772809662405\\
0.91142578125	-1.57751023680848\\
0.9115234375	-1.57773956031061\\
0.91162109375	-1.57796893676377\\
0.91171875	-1.57819836618477\\
0.91181640625	-1.57842784859046\\
0.9119140625	-1.57865738399772\\
0.91201171875	-1.5788869724234\\
0.912109375	-1.57911661388438\\
0.91220703125	-1.57934630839753\\
0.9123046875	-1.57957605597974\\
0.91240234375	-1.5798058566479\\
0.9125	-1.58003571041891\\
0.91259765625	-1.58026561730968\\
0.9126953125	-1.58049557733711\\
0.91279296875	-1.58072559051814\\
0.912890625	-1.58095565686967\\
0.91298828125	-1.58118577640866\\
0.9130859375	-1.58141594915203\\
0.91318359375	-1.58164617511674\\
0.91328125	-1.58187645431974\\
0.91337890625	-1.582106786778\\
0.9134765625	-1.58233717250846\\
0.91357421875	-1.58256761152811\\
0.913671875	-1.58279810385396\\
0.91376953125	-1.58302864950295\\
0.9138671875	-1.58325924849211\\
0.91396484375	-1.58348990083842\\
0.9140625	-1.58372060655892\\
0.91416015625	-1.58395136567058\\
0.9142578125	-1.58418217819047\\
0.91435546875	-1.58441304413559\\
0.914453125	-1.58464396352299\\
0.91455078125	-1.58487493636971\\
0.9146484375	-1.5851059626928\\
0.91474609375	-1.58533704250932\\
0.91484375	-1.58556817583633\\
0.91494140625	-1.58579936269091\\
0.9150390625	-1.58603060309013\\
0.91513671875	-1.58626189705109\\
0.915234375	-1.58649324459086\\
0.91533203125	-1.58672464572655\\
0.9154296875	-1.58695610047528\\
0.91552734375	-1.58718760885415\\
0.915625	-1.58741917088028\\
0.91572265625	-1.58765078657079\\
0.9158203125	-1.58788245594284\\
0.91591796875	-1.58811417901354\\
0.916015625	-1.58834595580006\\
0.91611328125	-1.58857778631955\\
0.9162109375	-1.58880967058917\\
0.91630859375	-1.58904160862609\\
0.91640625	-1.58927360044749\\
0.91650390625	-1.58950564607055\\
0.9166015625	-1.58973774551246\\
0.91669921875	-1.58996989879041\\
0.916796875	-1.59020210592162\\
0.91689453125	-1.5904343669233\\
0.9169921875	-1.59066668181265\\
0.91708984375	-1.59089905060691\\
0.9171875	-1.59113147332331\\
0.91728515625	-1.59136394997909\\
0.9173828125	-1.5915964805915\\
0.91748046875	-1.59182906517778\\
0.917578125	-1.59206170375521\\
0.91767578125	-1.59229439634105\\
0.9177734375	-1.59252714295257\\
0.91787109375	-1.59275994360704\\
0.91796875	-1.59299279832177\\
0.91806640625	-1.59322570711406\\
0.9181640625	-1.5934586700012\\
0.91826171875	-1.5936916870005\\
0.918359375	-1.59392475812927\\
0.91845703125	-1.59415788340484\\
0.9185546875	-1.59439106284456\\
0.91865234375	-1.59462429646575\\
0.91875	-1.59485758428574\\
0.91884765625	-1.59509092632192\\
0.9189453125	-1.59532432259163\\
0.91904296875	-1.59555777311222\\
0.919140625	-1.59579127790109\\
0.91923828125	-1.59602483697561\\
0.9193359375	-1.59625845035318\\
0.91943359375	-1.59649211805117\\
0.91953125	-1.596725840087\\
0.91962890625	-1.59695961647808\\
0.9197265625	-1.59719344724182\\
0.91982421875	-1.59742733239565\\
0.919921875	-1.59766127195698\\
0.92001953125	-1.59789526594328\\
0.9201171875	-1.59812931437198\\
0.92021484375	-1.59836341726053\\
0.9203125	-1.59859757462638\\
0.92041015625	-1.59883178648702\\
0.9205078125	-1.59906605285991\\
0.92060546875	-1.59930037376251\\
0.920703125	-1.59953474921235\\
0.92080078125	-1.5997691792269\\
0.9208984375	-1.60000366382367\\
0.92099609375	-1.60023820302015\\
0.92109375	-1.60047279683388\\
0.92119140625	-1.60070744528238\\
0.9212890625	-1.60094214838317\\
0.92138671875	-1.6011769061538\\
0.921484375	-1.60141171861181\\
0.92158203125	-1.60164658577475\\
0.9216796875	-1.60188150766017\\
0.92177734375	-1.60211648428566\\
0.921875	-1.60235151566879\\
0.92197265625	-1.60258660182711\\
0.9220703125	-1.60282174277824\\
0.92216796875	-1.60305693853978\\
0.922265625	-1.60329218912931\\
0.92236328125	-1.60352749456445\\
0.9224609375	-1.60376285486282\\
0.92255859375	-1.60399827004205\\
0.92265625	-1.60423374011975\\
0.92275390625	-1.60446926511357\\
0.9228515625	-1.60470484504117\\
0.92294921875	-1.60494047992019\\
0.923046875	-1.60517616976828\\
0.92314453125	-1.60541191460313\\
0.9232421875	-1.60564771444241\\
0.92333984375	-1.60588356930379\\
0.9234375	-1.60611947920497\\
0.92353515625	-1.60635544416364\\
0.9236328125	-1.60659146419752\\
0.92373046875	-1.6068275393243\\
0.923828125	-1.60706366956171\\
0.92392578125	-1.60729985492748\\
0.9240234375	-1.60753609543933\\
0.92412109375	-1.60777239111501\\
0.92421875	-1.60800874197227\\
0.92431640625	-1.60824514802885\\
0.9244140625	-1.60848160930254\\
0.92451171875	-1.60871812581108\\
0.924609375	-1.60895469757227\\
0.92470703125	-1.60919132460388\\
0.9248046875	-1.60942800692369\\
0.92490234375	-1.60966474454954\\
0.925	-1.6099015374992\\
0.92509765625	-1.61013838579049\\
0.9251953125	-1.61037528944126\\
0.92529296875	-1.61061224846928\\
0.925390625	-1.61084926289244\\
0.92548828125	-1.61108633272855\\
0.9255859375	-1.61132345799548\\
0.92568359375	-1.61156063871108\\
0.92578125	-1.61179787489321\\
0.92587890625	-1.61203516655976\\
0.9259765625	-1.61227251372858\\
0.92607421875	-1.61250991641758\\
0.926171875	-1.61274737464464\\
0.92626953125	-1.61298488842769\\
0.9263671875	-1.6132224577846\\
0.92646484375	-1.61346008273331\\
0.9265625	-1.61369776329173\\
0.92666015625	-1.61393549947781\\
0.9267578125	-1.61417329130947\\
0.92685546875	-1.61441113880466\\
0.926953125	-1.61464904198135\\
0.92705078125	-1.61488700085749\\
0.9271484375	-1.61512501545103\\
0.92724609375	-1.61536308577998\\
0.92734375	-1.61560121186229\\
0.92744140625	-1.61583939371596\\
0.9275390625	-1.61607763135901\\
0.92763671875	-1.61631592480941\\
0.927734375	-1.6165542740852\\
0.92783203125	-1.61679267920438\\
0.9279296875	-1.61703114018499\\
0.92802734375	-1.61726965704507\\
0.928125	-1.61750822980265\\
0.92822265625	-1.61774685847579\\
0.9283203125	-1.61798554308252\\
0.92841796875	-1.61822428364094\\
0.928515625	-1.61846308016911\\
0.92861328125	-1.6187019326851\\
0.9287109375	-1.618940841207\\
0.92880859375	-1.61917980575291\\
0.92890625	-1.61941882634093\\
0.92900390625	-1.61965790298918\\
0.9291015625	-1.61989703571575\\
0.92919921875	-1.62013622453879\\
0.929296875	-1.62037546947642\\
0.92939453125	-1.62061477054678\\
0.9294921875	-1.62085412776802\\
0.92958984375	-1.62109354115827\\
0.9296875	-1.62133301073574\\
0.92978515625	-1.62157253651856\\
0.9298828125	-1.62181211852493\\
0.92998046875	-1.622051756773\\
0.930078125	-1.62229145128101\\
0.93017578125	-1.62253120206712\\
0.9302734375	-1.62277100914955\\
0.93037109375	-1.62301087254652\\
0.93046875	-1.62325079227624\\
0.93056640625	-1.62349076835695\\
0.9306640625	-1.62373080080689\\
0.93076171875	-1.62397088964429\\
0.930859375	-1.62421103488741\\
0.93095703125	-1.6244512365545\\
0.9310546875	-1.62469149466384\\
0.93115234375	-1.6249318092337\\
0.93125	-1.62517218028237\\
0.93134765625	-1.62541260782812\\
0.9314453125	-1.62565309188926\\
0.93154296875	-1.6258936324841\\
0.931640625	-1.62613422963093\\
0.93173828125	-1.6263748833481\\
0.9318359375	-1.62661559365391\\
0.93193359375	-1.62685636056672\\
0.93203125	-1.62709718410486\\
0.93212890625	-1.62733806428666\\
0.9322265625	-1.62757900113051\\
0.93232421875	-1.62781999465477\\
0.932421875	-1.62806104487781\\
0.93251953125	-1.628302151818\\
0.9326171875	-1.62854331549372\\
0.93271484375	-1.6287845359234\\
0.9328125	-1.62902581312542\\
0.93291015625	-1.62926714711819\\
0.9330078125	-1.62950853792014\\
0.93310546875	-1.62974998554968\\
0.933203125	-1.62999149002526\\
0.93330078125	-1.63023305136533\\
0.9333984375	-1.63047466958831\\
0.93349609375	-1.63071634471268\\
0.93359375	-1.63095807675688\\
0.93369140625	-1.63119986573941\\
0.9337890625	-1.63144171167874\\
0.93388671875	-1.63168361459334\\
0.933984375	-1.63192557450174\\
0.93408203125	-1.63216759142241\\
0.9341796875	-1.63240966537388\\
0.93427734375	-1.63265179637465\\
0.934375	-1.63289398444327\\
0.93447265625	-1.63313622959826\\
0.9345703125	-1.63337853185816\\
0.93466796875	-1.63362089124151\\
0.934765625	-1.63386330776689\\
0.93486328125	-1.63410578145284\\
0.9349609375	-1.63434831231796\\
0.93505859375	-1.6345909003808\\
0.93515625	-1.63483354565996\\
0.93525390625	-1.63507624817403\\
0.9353515625	-1.63531900794163\\
0.93544921875	-1.63556182498135\\
0.935546875	-1.63580469931181\\
0.93564453125	-1.63604763095166\\
0.9357421875	-1.63629061991951\\
0.93583984375	-1.636533666234\\
0.9359375	-1.63677676991379\\
0.93603515625	-1.63701993097753\\
0.9361328125	-1.6372631494439\\
0.93623046875	-1.63750642533155\\
0.936328125	-1.63774975865916\\
0.93642578125	-1.63799314944544\\
0.9365234375	-1.63823659770907\\
0.93662109375	-1.63848010346876\\
0.93671875	-1.63872366674322\\
0.93681640625	-1.63896728755116\\
0.9369140625	-1.63921096591132\\
0.93701171875	-1.63945470184242\\
0.937109375	-1.63969849536321\\
0.93720703125	-1.63994234649245\\
0.9373046875	-1.64018625524888\\
0.93740234375	-1.64043022165127\\
0.9375	-1.6406742457184\\
0.93759765625	-1.64091832746905\\
0.9376953125	-1.64116246692201\\
0.93779296875	-1.64140666409607\\
0.937890625	-1.64165091901004\\
0.93798828125	-1.64189523168273\\
0.9380859375	-1.64213960213296\\
0.93818359375	-1.64238403037957\\
0.93828125	-1.64262851644137\\
0.93837890625	-1.64287306033723\\
0.9384765625	-1.64311766208599\\
0.93857421875	-1.64336232170651\\
0.938671875	-1.64360703921766\\
0.93876953125	-1.64385181463831\\
0.9388671875	-1.64409664798734\\
0.93896484375	-1.64434153928365\\
0.9390625	-1.64458648854614\\
0.93916015625	-1.64483149579371\\
0.9392578125	-1.64507656104528\\
0.93935546875	-1.64532168431977\\
0.939453125	-1.6455668656361\\
0.93955078125	-1.64581210501323\\
0.9396484375	-1.64605740247009\\
0.93974609375	-1.64630275802563\\
0.93984375	-1.64654817169883\\
0.93994140625	-1.64679364350865\\
0.9400390625	-1.64703917347406\\
0.94013671875	-1.64728476161405\\
0.940234375	-1.64753040794762\\
0.94033203125	-1.64777611249377\\
0.9404296875	-1.64802187527151\\
0.94052734375	-1.64826769629984\\
0.940625	-1.64851357559781\\
0.94072265625	-1.64875951318443\\
0.9408203125	-1.64900550907877\\
0.94091796875	-1.64925156329985\\
0.941015625	-1.64949767586675\\
0.94111328125	-1.64974384679852\\
0.9412109375	-1.64999007611422\\
0.94130859375	-1.65023636383296\\
0.94140625	-1.65048270997382\\
0.94150390625	-1.65072911455589\\
0.9416015625	-1.65097557759828\\
0.94169921875	-1.65122209912009\\
0.941796875	-1.65146867914045\\
0.94189453125	-1.6517153176785\\
0.9419921875	-1.65196201475336\\
0.94208984375	-1.65220877038418\\
0.9421875	-1.65245558459011\\
0.94228515625	-1.65270245739032\\
0.9423828125	-1.65294938880397\\
0.94248046875	-1.65319637885024\\
0.942578125	-1.65344342754831\\
0.94267578125	-1.65369053491737\\
0.9427734375	-1.65393770097663\\
0.94287109375	-1.6541849257453\\
0.94296875	-1.65443220924258\\
0.94306640625	-1.65467955148772\\
0.9431640625	-1.65492695249993\\
0.94326171875	-1.65517441229846\\
0.943359375	-1.65542193090256\\
0.94345703125	-1.65566950833148\\
0.9435546875	-1.6559171446045\\
0.94365234375	-1.65616483974087\\
0.94375	-1.6564125937599\\
0.94384765625	-1.65666040668085\\
0.9439453125	-1.65690827852303\\
0.94404296875	-1.65715620930575\\
0.944140625	-1.65740419904832\\
0.94423828125	-1.65765224777005\\
0.9443359375	-1.65790035549028\\
0.94443359375	-1.65814852222836\\
0.94453125	-1.65839674800361\\
0.94462890625	-1.65864503283541\\
0.9447265625	-1.65889337674308\\
0.94482421875	-1.65914177974604\\
0.944921875	-1.65939024186364\\
0.94501953125	-1.65963876311527\\
0.9451171875	-1.65988734352033\\
0.94521484375	-1.66013598309821\\
0.9453125	-1.66038468186834\\
0.94541015625	-1.66063343985012\\
0.9455078125	-1.66088225706299\\
0.94560546875	-1.66113113352637\\
0.945703125	-1.66138006925972\\
0.94580078125	-1.66162906428248\\
0.9458984375	-1.66187811861411\\
0.94599609375	-1.66212723227408\\
0.94609375	-1.66237640528187\\
0.94619140625	-1.66262563765696\\
0.9462890625	-1.66287492941884\\
0.94638671875	-1.66312428058701\\
0.946484375	-1.66337369118098\\
0.94658203125	-1.66362316122026\\
0.9466796875	-1.66387269072439\\
0.94677734375	-1.66412227971289\\
0.946875	-1.6643719282053\\
0.94697265625	-1.66462163622118\\
0.9470703125	-1.66487140378008\\
0.94716796875	-1.66512123090156\\
0.947265625	-1.66537111760521\\
0.94736328125	-1.6656210639106\\
0.9474609375	-1.66587106983732\\
0.94755859375	-1.66612113540497\\
0.94765625	-1.66637126063317\\
0.94775390625	-1.66662144554151\\
0.9478515625	-1.66687169014964\\
0.94794921875	-1.66712199447716\\
0.948046875	-1.66737235854373\\
0.94814453125	-1.667622782369\\
0.9482421875	-1.66787326597263\\
0.94833984375	-1.66812380937427\\
0.9484375	-1.66837441259359\\
0.94853515625	-1.66862507565029\\
0.9486328125	-1.66887579856404\\
0.94873046875	-1.66912658135455\\
0.948828125	-1.66937742404152\\
0.94892578125	-1.66962832664467\\
0.9490234375	-1.66987928918372\\
0.94912109375	-1.67013031167839\\
0.94921875	-1.67038139414843\\
0.94931640625	-1.67063253661358\\
0.9494140625	-1.67088373909361\\
0.94951171875	-1.67113500160827\\
0.949609375	-1.67138632417733\\
0.94970703125	-1.67163770682058\\
0.9498046875	-1.67188914955781\\
0.94990234375	-1.67214065240881\\
0.95	-1.67239221539338\\
0.95009765625	-1.67264383853135\\
0.9501953125	-1.67289552184252\\
0.95029296875	-1.67314726534675\\
0.950390625	-1.67339906906385\\
0.95048828125	-1.67365093301369\\
0.9505859375	-1.6739028572161\\
0.95068359375	-1.67415484169096\\
0.95078125	-1.67440688645815\\
0.95087890625	-1.67465899153754\\
0.9509765625	-1.67491115694902\\
0.95107421875	-1.67516338271247\\
0.951171875	-1.67541566884783\\
0.95126953125	-1.67566801537499\\
0.9513671875	-1.67592042231389\\
0.95146484375	-1.67617288968443\\
0.9515625	-1.67642541750659\\
0.95166015625	-1.67667800580028\\
0.9517578125	-1.67693065458548\\
0.95185546875	-1.67718336388214\\
0.951953125	-1.67743613371025\\
0.95205078125	-1.67768896408977\\
0.9521484375	-1.67794185504069\\
0.95224609375	-1.67819480658304\\
0.95234375	-1.67844781873679\\
0.95244140625	-1.67870089152199\\
0.9525390625	-1.67895402495862\\
0.95263671875	-1.67920721906675\\
0.952734375	-1.67946047386639\\
0.95283203125	-1.67971378937761\\
0.9529296875	-1.67996716562046\\
0.95302734375	-1.68022060261501\\
0.953125	-1.68047410038133\\
0.95322265625	-1.68072765893949\\
0.9533203125	-1.68098127830962\\
0.95341796875	-1.68123495851176\\
0.953515625	-1.68148869956608\\
0.95361328125	-1.68174250149265\\
0.9537109375	-1.68199636431162\\
0.95380859375	-1.68225028804312\\
0.95390625	-1.68250427270727\\
0.95400390625	-1.68275831832425\\
0.9541015625	-1.68301242491421\\
0.95419921875	-1.68326659249732\\
0.954296875	-1.68352082109373\\
0.95439453125	-1.68377511072366\\
0.9544921875	-1.68402946140728\\
0.95458984375	-1.6842838731648\\
0.9546875	-1.68453834601644\\
0.95478515625	-1.6847928799824\\
0.9548828125	-1.68504747508292\\
0.95498046875	-1.68530213133823\\
0.955078125	-1.68555684876856\\
0.95517578125	-1.68581162739419\\
0.9552734375	-1.68606646723537\\
0.95537109375	-1.68632136831237\\
0.95546875	-1.68657633064547\\
0.95556640625	-1.68683135425495\\
0.9556640625	-1.68708643916111\\
0.95576171875	-1.68734158538425\\
0.955859375	-1.68759679294469\\
0.95595703125	-1.68785206186275\\
0.9560546875	-1.68810739215876\\
0.95615234375	-1.68836278385305\\
0.95625	-1.68861823696599\\
0.95634765625	-1.68887375151792\\
0.9564453125	-1.68912932752919\\
0.95654296875	-1.68938496502019\\
0.956640625	-1.68964066401129\\
0.95673828125	-1.68989642452292\\
0.9568359375	-1.69015224657542\\
0.95693359375	-1.69040813018924\\
0.95703125	-1.69066407538478\\
0.95712890625	-1.69092008218246\\
0.9572265625	-1.69117615060274\\
0.95732421875	-1.69143228066602\\
0.957421875	-1.69168847239278\\
0.95751953125	-1.69194472580347\\
0.9576171875	-1.69220104091857\\
0.95771484375	-1.69245741775855\\
0.9578125	-1.69271385634388\\
0.95791015625	-1.69297035669507\\
0.9580078125	-1.69322691883263\\
0.95810546875	-1.69348354277705\\
0.958203125	-1.69374022854887\\
0.95830078125	-1.69399697616861\\
0.9583984375	-1.6942537856568\\
0.95849609375	-1.69451065703401\\
0.95859375	-1.69476759032076\\
0.95869140625	-1.69502458553764\\
0.9587890625	-1.69528164270523\\
0.95888671875	-1.69553876184408\\
0.958984375	-1.6957959429748\\
0.95908203125	-1.69605318611799\\
0.9591796875	-1.69631049129425\\
0.95927734375	-1.6965678585242\\
0.959375	-1.69682528782847\\
0.95947265625	-1.69708277922768\\
0.9595703125	-1.69734033274248\\
0.95966796875	-1.69759794839352\\
0.959765625	-1.69785562620146\\
0.95986328125	-1.69811336618697\\
0.9599609375	-1.69837116837074\\
0.96005859375	-1.69862903277343\\
0.96015625	-1.69888695941575\\
0.96025390625	-1.6991449483184\\
0.9603515625	-1.69940299950211\\
0.96044921875	-1.69966111298757\\
0.960546875	-1.69991928879553\\
0.96064453125	-1.70017752694672\\
0.9607421875	-1.7004358274619\\
0.96083984375	-1.70069419036182\\
0.9609375	-1.70095261566724\\
0.96103515625	-1.70121110339894\\
0.9611328125	-1.7014696535777\\
0.96123046875	-1.70172826622433\\
0.961328125	-1.7019869413596\\
0.96142578125	-1.70224567900433\\
0.9615234375	-1.70250447917935\\
0.96162109375	-1.70276334190549\\
0.96171875	-1.70302226720356\\
0.96181640625	-1.70328125509444\\
0.9619140625	-1.70354030559895\\
0.96201171875	-1.70379941873798\\
0.962109375	-1.70405859453238\\
0.96220703125	-1.70431783300305\\
0.9623046875	-1.70457713417086\\
0.96240234375	-1.70483649805671\\
0.9625	-1.70509592468153\\
0.96259765625	-1.70535541406622\\
0.9626953125	-1.70561496623171\\
0.96279296875	-1.70587458119892\\
0.962890625	-1.70613425898881\\
0.96298828125	-1.70639399962232\\
0.9630859375	-1.70665380312042\\
0.96318359375	-1.70691366950407\\
0.96328125	-1.70717359879425\\
0.96337890625	-1.70743359101196\\
0.9634765625	-1.70769364617819\\
0.96357421875	-1.70795376431393\\
0.963671875	-1.70821394544021\\
0.96376953125	-1.70847418957806\\
0.9638671875	-1.70873449674849\\
0.96396484375	-1.70899486697256\\
0.9640625	-1.70925530027131\\
0.96416015625	-1.70951579666581\\
0.9642578125	-1.7097763561771\\
0.96435546875	-1.7100369788263\\
0.964453125	-1.71029766463446\\
0.96455078125	-1.7105584136227\\
0.9646484375	-1.7108192258121\\
0.96474609375	-1.71108010122379\\
0.96484375	-1.71134103987889\\
0.96494140625	-1.71160204179853\\
0.9650390625	-1.71186310700385\\
0.96513671875	-1.71212423551598\\
0.965234375	-1.71238542735611\\
0.96533203125	-1.71264668254539\\
0.9654296875	-1.712908001105\\
0.96552734375	-1.71316938305612\\
0.965625	-1.71343082841995\\
0.96572265625	-1.7136923372177\\
0.9658203125	-1.71395390947056\\
0.96591796875	-1.71421554519977\\
0.966015625	-1.71447724442656\\
0.96611328125	-1.71473900717216\\
0.9662109375	-1.71500083345783\\
0.96630859375	-1.71526272330481\\
0.96640625	-1.71552467673439\\
0.96650390625	-1.71578669376783\\
0.9666015625	-1.71604877442641\\
0.96669921875	-1.71631091873144\\
0.966796875	-1.71657312670421\\
0.96689453125	-1.71683539836604\\
0.9669921875	-1.71709773373826\\
0.96708984375	-1.71736013284218\\
0.9671875	-1.71762259569914\\
0.96728515625	-1.71788512233051\\
0.9673828125	-1.71814771275763\\
0.96748046875	-1.71841036700188\\
0.967578125	-1.71867308508462\\
0.96767578125	-1.71893586702724\\
0.9677734375	-1.71919871285115\\
0.96787109375	-1.71946162257774\\
0.96796875	-1.71972459622842\\
0.96806640625	-1.71998763382461\\
0.9681640625	-1.72025073538775\\
0.96826171875	-1.72051390093927\\
0.968359375	-1.72077713050064\\
0.96845703125	-1.72104042409329\\
0.9685546875	-1.72130378173872\\
0.96865234375	-1.72156720345837\\
0.96875	-1.72183068927376\\
0.96884765625	-1.72209423920636\\
0.9689453125	-1.72235785327769\\
0.96904296875	-1.72262153150926\\
0.969140625	-1.72288527392259\\
0.96923828125	-1.7231490805392\\
0.9693359375	-1.72341295138066\\
0.96943359375	-1.72367688646851\\
0.96953125	-1.72394088582429\\
0.96962890625	-1.72420494946959\\
0.9697265625	-1.72446907742599\\
0.96982421875	-1.72473326971505\\
0.969921875	-1.7249975263584\\
0.97001953125	-1.72526184737763\\
0.9701171875	-1.72552623279436\\
0.97021484375	-1.72579068263021\\
0.9703125	-1.72605519690681\\
0.97041015625	-1.72631977564582\\
0.9705078125	-1.72658441886887\\
0.97060546875	-1.72684912659765\\
0.970703125	-1.72711389885381\\
0.97080078125	-1.72737873565902\\
0.9708984375	-1.72764363703499\\
0.97099609375	-1.72790860300342\\
0.97109375	-1.72817363358601\\
0.97119140625	-1.72843872880447\\
0.9712890625	-1.72870388868053\\
0.97138671875	-1.72896911323595\\
0.971484375	-1.72923440249244\\
0.97158203125	-1.72949975647177\\
0.9716796875	-1.72976517519572\\
0.97177734375	-1.73003065868604\\
0.971875	-1.73029620696452\\
0.97197265625	-1.73056182005295\\
0.9720703125	-1.73082749797315\\
0.97216796875	-1.73109324074691\\
0.972265625	-1.73135904839605\\
0.97236328125	-1.7316249209424\\
0.9724609375	-1.73189085840782\\
0.97255859375	-1.73215686081414\\
0.97265625	-1.73242292818322\\
0.97275390625	-1.73268906053693\\
0.9728515625	-1.73295525789714\\
0.97294921875	-1.73322152028573\\
0.973046875	-1.73348784772462\\
0.97314453125	-1.7337542402357\\
0.9732421875	-1.73402069784089\\
0.97333984375	-1.7342872205621\\
0.9734375	-1.73455380842127\\
0.97353515625	-1.73482046144035\\
0.9736328125	-1.73508717964128\\
0.97373046875	-1.73535396304603\\
0.973828125	-1.73562081167657\\
0.97392578125	-1.73588772555488\\
0.9740234375	-1.73615470470295\\
0.97412109375	-1.73642174914277\\
0.97421875	-1.73668885889635\\
0.97431640625	-1.73695603398572\\
0.9744140625	-1.73722327443291\\
0.97451171875	-1.73749058025994\\
0.974609375	-1.73775795148887\\
0.97470703125	-1.73802538814174\\
0.9748046875	-1.73829289024064\\
0.97490234375	-1.73856045780763\\
0.975	-1.73882809086479\\
0.97509765625	-1.73909578943422\\
0.9751953125	-1.73936355353803\\
0.97529296875	-1.73963138319833\\
0.975390625	-1.73989927843722\\
0.97548828125	-1.74016723927688\\
0.9755859375	-1.7404352657394\\
0.97568359375	-1.74070335784697\\
0.97578125	-1.74097151562172\\
0.97587890625	-1.74123973908585\\
0.9759765625	-1.74150802826151\\
0.97607421875	-1.74177638317092\\
0.976171875	-1.74204480383627\\
0.97626953125	-1.74231329027975\\
0.9763671875	-1.74258184252358\\
0.97646484375	-1.74285046059002\\
0.9765625	-1.74311914450128\\
0.97666015625	-1.74338789427961\\
0.9767578125	-1.74365670994726\\
0.97685546875	-1.74392559152652\\
0.976953125	-1.74419453903965\\
0.97705078125	-1.74446355250893\\
0.9771484375	-1.74473263195666\\
0.97724609375	-1.74500177740516\\
0.97734375	-1.74527098887672\\
0.97744140625	-1.74554026639367\\
0.9775390625	-1.74580960997835\\
0.97763671875	-1.74607901965311\\
0.977734375	-1.74634849544028\\
0.97783203125	-1.74661803736225\\
0.9779296875	-1.74688764544136\\
0.97802734375	-1.74715731970002\\
0.978125	-1.74742706016061\\
0.97822265625	-1.74769686684554\\
0.9783203125	-1.74796673977721\\
0.97841796875	-1.74823667897803\\
0.978515625	-1.74850668447045\\
0.97861328125	-1.74877675627691\\
0.9787109375	-1.74904689441985\\
0.97880859375	-1.74931709892172\\
0.97890625	-1.74958736980501\\
0.97900390625	-1.7498577070922\\
0.9791015625	-1.75012811080575\\
0.97919921875	-1.75039858096819\\
0.979296875	-1.75066911760202\\
0.97939453125	-1.75093972072973\\
0.9794921875	-1.75121039037388\\
0.97958984375	-1.75148112655699\\
0.9796875	-1.75175192930162\\
0.97978515625	-1.75202279863031\\
0.9798828125	-1.75229373456564\\
0.97998046875	-1.75256473713018\\
0.980078125	-1.75283580634652\\
0.98017578125	-1.75310694223725\\
0.9802734375	-1.75337814482498\\
0.98037109375	-1.75364941413233\\
0.98046875	-1.7539207501819\\
0.98056640625	-1.75419215299636\\
0.9806640625	-1.75446362259834\\
0.98076171875	-1.75473515901048\\
0.980859375	-1.75500676225545\\
0.98095703125	-1.75527843235595\\
0.9810546875	-1.75555016933463\\
0.98115234375	-1.75582197321419\\
0.98125	-1.75609384401736\\
0.98134765625	-1.75636578176682\\
0.9814453125	-1.75663778648532\\
0.98154296875	-1.75690985819557\\
0.981640625	-1.75718199692033\\
0.98173828125	-1.75745420268234\\
0.9818359375	-1.75772647550437\\
0.98193359375	-1.75799881540919\\
0.98203125	-1.75827122241958\\
0.98212890625	-1.75854369655835\\
0.9822265625	-1.75881623784827\\
0.98232421875	-1.75908884631218\\
0.982421875	-1.7593615219729\\
0.98251953125	-1.75963426485323\\
0.9826171875	-1.75990707497605\\
0.98271484375	-1.76017995236418\\
0.9828125	-1.76045289704051\\
0.98291015625	-1.7607259090279\\
0.9830078125	-1.76099898834923\\
0.98310546875	-1.76127213502739\\
0.983203125	-1.7615453490853\\
0.98330078125	-1.76181863054583\\
0.9833984375	-1.76209197943193\\
0.98349609375	-1.76236539576653\\
0.98359375	-1.76263887957257\\
0.98369140625	-1.762912430873\\
0.9837890625	-1.76318604969077\\
0.98388671875	-1.76345973604886\\
0.983984375	-1.76373348997025\\
0.98408203125	-1.76400731147794\\
0.9841796875	-1.76428120059492\\
0.98427734375	-1.76455515734421\\
0.984375	-1.76482918174882\\
0.98447265625	-1.76510327383177\\
0.9845703125	-1.76537743361612\\
0.98466796875	-1.76565166112493\\
0.984765625	-1.76592595638124\\
0.98486328125	-1.76620031940814\\
0.9849609375	-1.76647475022868\\
0.98505859375	-1.76674924886598\\
0.98515625	-1.76702381534314\\
0.98525390625	-1.76729844968325\\
0.9853515625	-1.76757315190945\\
0.98544921875	-1.76784792204486\\
0.985546875	-1.76812276011264\\
0.98564453125	-1.76839766613591\\
0.9857421875	-1.76867264013785\\
0.98583984375	-1.76894768214164\\
0.9859375	-1.76922279217045\\
0.98603515625	-1.76949797024746\\
0.9861328125	-1.76977321639591\\
0.98623046875	-1.77004853063897\\
0.986328125	-1.77032391299988\\
0.98642578125	-1.77059936350188\\
0.9865234375	-1.77087488216819\\
0.98662109375	-1.77115046902209\\
0.98671875	-1.77142612408682\\
0.98681640625	-1.77170184738566\\
0.9869140625	-1.7719776389419\\
0.98701171875	-1.77225349877882\\
0.987109375	-1.77252942691972\\
0.98720703125	-1.77280542338794\\
0.9873046875	-1.77308148820677\\
0.98740234375	-1.77335762139957\\
0.9875	-1.77363382298968\\
0.98759765625	-1.77391009300043\\
0.9876953125	-1.77418643145521\\
0.98779296875	-1.77446283837738\\
0.987890625	-1.77473931379033\\
0.98798828125	-1.77501585771745\\
0.9880859375	-1.77529247018216\\
0.98818359375	-1.77556915120786\\
0.98828125	-1.77584590081796\\
0.98837890625	-1.77612271903594\\
0.9884765625	-1.7763996058852\\
0.98857421875	-1.77667656138922\\
0.988671875	-1.77695358557147\\
0.98876953125	-1.77723067845541\\
0.9888671875	-1.77750784006454\\
0.98896484375	-1.77778507042235\\
0.9890625	-1.77806236955234\\
0.98916015625	-1.77833973747804\\
0.9892578125	-1.77861717422298\\
0.98935546875	-1.77889467981069\\
0.989453125	-1.77917225426472\\
0.98955078125	-1.77944989760862\\
0.9896484375	-1.77972760986598\\
0.98974609375	-1.78000539106035\\
0.98984375	-1.78028324121534\\
0.98994140625	-1.78056116035455\\
0.9900390625	-1.78083914850158\\
0.99013671875	-1.78111720568006\\
0.990234375	-1.78139533191361\\
0.99033203125	-1.78167352722588\\
0.9904296875	-1.78195179164052\\
0.99052734375	-1.78223012518119\\
0.990625	-1.78250852787155\\
0.99072265625	-1.78278699973531\\
0.9908203125	-1.78306554079614\\
0.99091796875	-1.78334415107775\\
0.991015625	-1.78362283060385\\
0.99111328125	-1.78390157939816\\
0.9912109375	-1.78418039748443\\
0.99130859375	-1.7844592848864\\
0.99140625	-1.78473824162781\\
0.99150390625	-1.78501726773243\\
0.9916015625	-1.78529636322406\\
0.99169921875	-1.78557552812645\\
0.991796875	-1.78585476246343\\
0.99189453125	-1.78613406625877\\
0.9919921875	-1.78641343953633\\
0.99208984375	-1.78669288231991\\
0.9921875	-1.78697239463334\\
0.99228515625	-1.78725197650051\\
0.9923828125	-1.78753162794522\\
0.99248046875	-1.78781134899139\\
0.992578125	-1.78809113966288\\
0.99267578125	-1.78837099998359\\
0.9927734375	-1.7886509299774\\
0.99287109375	-1.78893092966824\\
0.99296875	-1.78921099908002\\
0.99306640625	-1.78949113823668\\
0.9931640625	-1.78977134716216\\
0.99326171875	-1.79005162588043\\
0.993359375	-1.79033197441542\\
0.99345703125	-1.79061239279113\\
0.9935546875	-1.79089288103155\\
0.99365234375	-1.79117343916065\\
0.99375	-1.79145406720245\\
0.99384765625	-1.79173476518098\\
0.9939453125	-1.79201553312023\\
0.99404296875	-1.79229637104427\\
0.994140625	-1.79257727897714\\
0.99423828125	-1.7928582569429\\
0.9943359375	-1.79313930496561\\
0.99443359375	-1.79342042306936\\
0.99453125	-1.79370161127824\\
0.99462890625	-1.79398286961634\\
0.9947265625	-1.79426419810778\\
0.99482421875	-1.79454559677667\\
0.994921875	-1.79482706564717\\
0.99501953125	-1.79510860474341\\
0.9951171875	-1.79539021408953\\
0.99521484375	-1.7956718937097\\
0.9953125	-1.79595364362812\\
0.99541015625	-1.79623546386893\\
0.9955078125	-1.79651735445637\\
0.99560546875	-1.79679931541462\\
0.995703125	-1.79708134676791\\
0.99580078125	-1.79736344854046\\
0.9958984375	-1.79764562075651\\
0.99599609375	-1.79792786344032\\
0.99609375	-1.79821017661615\\
0.99619140625	-1.79849256030825\\
0.9962890625	-1.79877501454092\\
0.99638671875	-1.79905753933845\\
0.996484375	-1.79934013472514\\
0.99658203125	-1.79962280072531\\
0.9966796875	-1.79990553736326\\
0.99677734375	-1.80018834466336\\
0.996875	-1.80047122264993\\
0.99697265625	-1.80075417134733\\
0.9970703125	-1.80103719077995\\
0.99716796875	-1.80132028097213\\
0.997265625	-1.8016034419483\\
0.99736328125	-1.80188667373283\\
0.9974609375	-1.80216997635013\\
0.99755859375	-1.80245334982462\\
0.99765625	-1.80273679418076\\
0.99775390625	-1.80302030944297\\
0.9978515625	-1.80330389563569\\
0.99794921875	-1.80358755278341\\
0.998046875	-1.80387128091059\\
0.99814453125	-1.80415508004172\\
0.9982421875	-1.8044389502013\\
0.99833984375	-1.80472289141382\\
0.9984375	-1.80500690370382\\
0.99853515625	-1.80529098709581\\
0.9986328125	-1.80557514161434\\
0.99873046875	-1.80585936728396\\
0.998828125	-1.80614366412923\\
0.99892578125	-1.80642803217472\\
0.9990234375	-1.806712471445\\
0.99912109375	-1.80699698196469\\
0.99921875	-1.80728156375838\\
0.99931640625	-1.80756621685068\\
0.9994140625	-1.80785094126621\\
0.99951171875	-1.80813573702964\\
0.999609375	-1.80842060416559\\
0.99970703125	-1.80870554269872\\
0.9998046875	-1.8089905526537\\
0.99990234375	-1.80927563405522\\
1	-1.80956078692797\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> NLH_initial_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=0,
ymax=0.8,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark size=3.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
-49.9024390243902	0.00153248182189678\\
-47.9512195121951	0.0321599527061849\\
-46	0.0626666167821522\\
-44.0487804878049	0.0929378777146235\\
-42.0975609756098	0.122860023445298\\
-40.1463414634146	0.152320653344831\\
-38.1951219512195	0.181209100438624\\
-36.2439024390244	0.20941684712024\\
-34.2926829268293	0.236837932790868\\
-32.3414634146341	0.263369351893539\\
-30.390243902439	0.288911440846927\\
-28.4390243902439	0.313368252425222\\
-26.4878048780488	0.33664791617776\\
-24.5365853658537	0.3586629835345\\
-22.5853658536585	0.379330756300994\\
-20.6341463414634	0.398573597308872\\
-18.6829268292683	0.416319222054907\\
-16.7317073170732	0.432500970233133\\
-14.7804878048781	0.44705805614003\\
-12.8292682926829	0.459935797012132\\
-10.8780487804878	0.47108581843834\\
-8.92682926829269	0.480466236075306\\
-6.97560975609756	0.488041812983293\\
-5.02439024390244	0.493784091991491\\
-3.07317073170732	0.497671502595557\\
-1.1219512195122	0.499689441985842\\
0.829268292682928	0.499830329901911\\
2.78048780487805	0.498093637107304\\
4.73170731707317	0.494485887377584\\
6.68292682926829	0.489020632994188\\
8.63414634146341	0.481718403836147\\
10.5853658536585	0.472606630260909\\
12.5365853658537	0.46171954006395\\
14.4878048780488	0.449098029904248\\
16.4390243902439	0.434789511678598\\
18.390243902439	0.418847734421844\\
20.3414634146341	0.401332582402068\\
22.2926829268293	0.38230985016916\\
24.2439024390244	0.361850995401791\\
26.1951219512195	0.340032870481212\\
28.1463414634146	0.316937433800188\\
30.0975609756098	0.29265144189153\\
32.0487804878049	0.267266123532726\\
34	0.240876837050858\\
35.9512195121951	0.213582712115141\\
37.9024390243902	0.185486277362651\\
39.8536585365854	0.156693075256048\\
41.8048780487805	0.127311265620057\\
43.7560975609756	0.0974512193459911\\
45.7073170731707	0.067225103790552\\
47.6585365853659	0.0367464614263153\\
49.609756097561	0.00612978332668585\\
};
\addlegendentry{Initial datum}

\addplot [color=blue, mark=diamond, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
-49.9024390243902	0.00153210499632899\\
-47.9512195121951	0.0321851921736069\\
-46	0.0628979385886272\\
-44.0487804878049	0.0937258473261866\\
-42.0975609756098	0.124721767789927\\
-40.1463414634146	0.155934333441097\\
-38.1951219512195	0.187406073383418\\
-36.2439024390244	0.219171074167908\\
-34.2926829268293	0.25125205762889\\
-32.3414634146341	0.283656732972568\\
-30.390243902439	0.316373282349563\\
-28.4390243902439	0.349364857492989\\
-26.4878048780488	0.382563013500171\\
-24.5365853658537	0.415860101940413\\
-22.5853658536585	0.449100810719143\\
-20.6341463414634	0.482073294978443\\
-18.6829268292683	0.514500707408546\\
-16.7317073170732	0.54603440203672\\
-14.7804878048781	0.576250603945866\\
-12.8292682926829	0.60465279061859\\
-10.8780487804878	0.630682215153438\\
-8.92682926829269	0.653738644335408\\
-6.97560975609756	0.673212221410433\\
-5.02439024390244	0.688525293621636\\
-3.07317073170732	0.699180320248777\\
-1.1219512195122	0.704807311116746\\
0.829268292682928	0.705202683691343\\
2.78048780487805	0.700351916409026\\
4.73170731707317	0.690431198651352\\
6.68292682926829	0.675787718201368\\
8.63414634146341	0.656902792484925\\
10.5853658536585	0.634345185451254\\
12.5365853658537	0.608722796331441\\
14.4878048780488	0.580639601982165\\
16.4390243902439	0.550662163889866\\
18.390243902439	0.519297238842822\\
20.3414634146341	0.486979837387712\\
22.2926829268293	0.454069774953913\\
24.2439024390244	0.420854297311693\\
26.1951219512195	0.387554483759931\\
28.1463414634146	0.354333559474671\\
30.0975609756098	0.321305766574183\\
32.0487804878049	0.288544921566731\\
34	0.256092167316507\\
35.9512195121951	0.223962699921648\\
37.9024390243902	0.192151428505724\\
39.8536585365854	0.16063763095172\\
41.8048780487805	0.129388723017383\\
43.7560975609756	0.0983632802161677\\
45.7073170731707	0.0675134548127188\\
47.6585365853659	0.0367869235582641\\
49.609756097561	0.00612849141141468\\
};
\addlegendentry{Final time solution}

\end{axis}
\end{tikzpicture}%

==> NLH_ordre1_cputime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-8,
xmax=-3,
xlabel style={font=\color{white!15!black}},
xlabel={Logarithm of the final error},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-3.20611759524951	-0.16115090926271\\
-3.50673882113964	-0.267606240177061\\
-3.80756424217899	0.041392685158234\\
-4.10849190292709	0.338456493604617\\
-4.40947071938905	0.63848925695464\\
-4.71047512204763	0.941014243705571\\
-5.01149232067857	1.24229290498293\\
};
\addlegendentry{Linearly implicit}

\addplot [color=blue, mark size=6.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-3.50741693386784	0.292256071356459\\
-3.80855477333897	0.579783596616818\\
-4.10963871138263	0.861534410859037\\
-4.41069547985917	1.16405529189345\\
-4.71173878126624	1.464191370641\\
-5.01278004748716	1.71667097556014\\
-5.31380935531079	1.88840416773705\\
};
\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-6.14920662287822	-0.638272163982373\\
-6.4502220163738	-0.397940008672062\\
-6.75126157480311	-0.102372908709579\\
-7.0523265723831	0.2041199826559\\
-7.35315247898513	0.501059262217746\\
-7.65446091046005	0.806179973983886\\
-7.95421701509056	1.10653085382238\\
};
\addlegendentry{Lie Splitting}

\end{axis}
\end{tikzpicture}%

==> NLH_ordre1_ordre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-5.4,
xmax=-3.4,
xlabel style={font=\color{white!15!black}},
xlabel={Logarithm of the time step},
ymin=-8,
ymax=-3,
ylabel style={font=\color{white!15!black}},
ylabel={Logarithm of the final error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-3.40823996531185	-3.20611759524951\\
-3.70926996097583	-3.50673882113964\\
-4.01029995663981	-3.80756424217899\\
-4.31132995230379	-4.10849190292709\\
-4.61235994796777	-4.40947071938905\\
-4.91338994363176	-4.71047512204763\\
-5.21441993929574	-5.01149232067857\\
};
\addlegendentry{Linearly implicit}

\addplot [color=blue, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-3.40823996531185	-3.50741693386784\\
-3.70926996097583	-3.80855477333897\\
-4.01029995663981	-4.10963871138263\\
-4.31132995230379	-4.41069547985917\\
-4.61235994796777	-4.71173878126624\\
-4.91338994363176	-5.01278004748716\\
-5.21441993929574	-5.31380935531079\\
};
\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, draw=none, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-3.40823996531185	-6.14920662287822\\
-3.70926996097583	-6.4502220163738\\
-4.01029995663981	-6.75126157480311\\
-4.31132995230379	-7.0523265723831\\
-4.61235994796777	-7.35315247898513\\
-4.91338994363176	-7.65446091046005\\
-5.21441993929574	-7.95421701509056\\
};
\addlegendentry{Lie Splitting}

\end{axis}
\end{tikzpicture}%

==> NLS1Dsoliton_ordre1_2p14_La50_T5_cputime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.754in,
width=10cm,
height=7.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-4,
xmax=-0.5,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the global error},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=5.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.632851564436005	2.44999999999999\\
-0.894941706449429	5.43000000000001\\
-1.17528311865359	8.97\\
-1.46573203982411	17.23\\
-1.76161963710205	33.88\\
-2.06054121633667	65.06\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-0.624719314656724	11.47\\
-0.890480844371899	19.43\\
-1.17293906987317	32.34\\
-1.46452916549013	56.85\\
-1.76100995984052	99.97\\
-2.0602340594404	195.48\\
};
\addlegendentry{implicit Euler}

\addplot [color=black, mark size=5.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-2.24281019405233	1.03000000000009\\
-2.54496884036537	2.02999999999997\\
-2.84728933372178	3.91999999999996\\
-3.15043670338034	7.69000000000005\\
-3.45545124495294	15.4399999999999\\
-3.76420685658136	30.8200000000001\\
};
\addlegendentry{Lie splitting}

\end{axis}
\end{tikzpicture}%

==> NLS1Dsoliton_ordre1_2p14_La50_T5_ordre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.754in,
width=10cm,
height=7.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.4,
xmax=-1.8,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the time step},
ymin=-4,
ymax=-0.5,
ylabel style={font=\color{white!15!black}},
ylabel={log10 of the global error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=7.0pt, mark=diamond, mark options={mycolor1}]
  table[row sep=crcr]{%
-1.80617997398389	-0.632851564436005\\
-2.10720996964787	-0.894941706449429\\
-2.40823996531185	-1.17528311865359\\
-2.70926996097583	-1.46573203982411\\
-3.01029995663981	-1.76161963710205\\
-3.31132995230379	-2.06054121633667\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, draw=none, mark size=4.0pt, mark=o, mark options={red}]
  table[row sep=crcr]{%
-1.80617997398389	-0.624719314656724\\
-2.10720996964787	-0.890480844371899\\
-2.40823996531185	-1.17293906987317\\
-2.70926996097583	-1.46452916549013\\
-3.01029995663981	-1.76100995984052\\
-3.31132995230379	-2.0602340594404\\
};
\addlegendentry{implicit Euler}

\addplot [color=black, draw=none, mark size=6.0pt, mark=triangle, mark options={black}]
  table[row sep=crcr]{%
-1.80617997398389	-2.24281019405233\\
-2.10720996964787	-2.54496884036537\\
-2.40823996531185	-2.84728933372178\\
-2.70926996097583	-3.15043670338034\\
-3.01029995663981	-3.45545124495294\\
-3.31132995230379	-3.76420685658136\\
};
\addlegendentry{Lie splitting}

\end{axis}
\end{tikzpicture}%

==> NLS1Dsoliton_ordre1_2p14_La50_cputime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=-0.5,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the global error},
ymin=0,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=6.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.632851564436005	2.49000000000001\\
-0.894941706449429	4.97000000000003\\
-1.17528311865359	9.97000000000003\\
-1.46573203982411	19.8399999999999\\
-1.76161963710205	39.6300000000001\\
-2.06054121633667	79.4599999999998\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, mark size=6.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-0.624719314656724	19.8300000000002\\
-0.890480844371899	34.0699999999999\\
-1.17293906987317	55.78\\
-1.46452916549013	98.29\\
-1.76100995984052	168.8\\
-2.0602340594404	338.69\\
};
\addlegendentry{implicit Euler}

\addplot [color=green, mark size=6.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-2.24281019405233	1.56999999999971\\
-2.54496884036537	3.10000000000036\\
-2.84728933372178	6.16999999999962\\
-3.15043670338034	12.3900000000003\\
-3.45545124495294	24.8599999999997\\
-3.76420685658136	49.9300000000003\\
};
\addlegendentry{Lie splitting}

\end{axis}
\end{tikzpicture}%

==> NLS1Dsoliton_ordre1_2p14_La50_ordre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.44in,
height=3.625in,
at={(0.745in,0.489in)},
scale only axis,
xmin=-3.4,
xmax=-1.8,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the time step},
ymin=-4,
ymax=-0.5,
ylabel style={font=\color{white!15!black}},
ylabel={log10 of the global error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=6.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.80617997398389	-0.632851564436005\\
-2.10720996964787	-0.894941706449429\\
-2.40823996531185	-1.17528311865359\\
-2.70926996097583	-1.46573203982411\\
-3.01029995663981	-1.76161963710205\\
-3.31132995230379	-2.06054121633667\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, mark size=6.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-1.80617997398389	-0.624719314656724\\
-2.10720996964787	-0.890480844371899\\
-2.40823996531185	-1.17293906987317\\
-2.70926996097583	-1.46452916549013\\
-3.01029995663981	-1.76100995984052\\
-3.31132995230379	-2.0602340594404\\
};
\addlegendentry{implicit Euler}

\addplot [color=green, mark size=6.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-1.80617997398389	-2.24281019405233\\
-2.10720996964787	-2.54496884036537\\
-2.40823996531185	-2.84728933372178\\
-2.70926996097583	-3.15043670338034\\
-3.01029995663981	-3.45545124495294\\
-3.31132995230379	-3.76420685658136\\
};
\addlegendentry{Lie splitting}

\end{axis}
\end{tikzpicture}%

==> NLS1Dsoliton_ordre2_2p18_La50_T5_cputime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-4,
xmax=-1,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the global error},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=6.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.5877560093991	17.3300000000008\\
-2.18481135182164	34.2199999999993\\
-2.77833043005767	68.9800000000005\\
-3.35039240695028	136.28\\
-3.85007788412759	282.01\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1.58773584053535	83.3499999999995\\
-2.18478900561259	123.780000000001\\
-2.77830762668812	194.19\\
-3.3503708007979	322.51\\
-3.85006067204541	576.07\\
};
\addlegendentry{Crank Nicolson}

\addplot [color=black, mark size=6.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-1.22052314995563	9.5\\
-1.824757707846	17.75\\
-2.42969715316417	34.4000000000005\\
-3.04469888612012	69.6099999999997\\
-3.69811041763705	147.31\\
};
\addlegendentry{Strang splitting}

\end{axis}
\end{tikzpicture}%

==> NLS1Dsoliton_ordre2_2p18_La50_T5_ordre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2,
xmax=-0.6,
xlabel style={font=\color{white!15!black}},
xlabel={log10 of the time step},
ymin=-4,
ymax=-1,
ylabel style={font=\color{white!15!black}},
ylabel={log10 of the global error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=6.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.602059991327962	-1.5877560093991\\
-0.903089986991944	-2.18481135182164\\
-1.20411998265592	-2.77833043005767\\
-1.50514997831991	-3.35039240695028\\
-1.80617997398389	-3.85007788412759\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, draw=none, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-0.602059991327962	-1.58773584053535\\
-0.903089986991944	-2.18478900561259\\
-1.20411998265592	-2.77830762668812\\
-1.50514997831991	-3.3503708007979\\
-1.80617997398389	-3.85006067204541\\
};
\addlegendentry{Crank Nicolson}

\addplot [color=black, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-0.602059991327962	-1.22052314995563\\
-0.903089986991944	-1.824757707846\\
-1.20411998265592	-2.42969715316417\\
-1.50514997831991	-3.04469888612012\\
-1.80617997398389	-3.69811041763705\\
};
\addlegendentry{Strang splitting}

\end{axis}
\end{tikzpicture}%

==> NLS2D_ordre2_50_T05_cputime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-9,
xmax=-2,
xlabel style={font=\color{white!15!black}},
xlabel={Logarithm of the final error},
ymin=0,
ymax=350000,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={CPU time as a function of the error of the schemes},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=6.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-2.75751785759157	12327.68\\
-3.1722448450079	25039.57\\
-3.74927496376756	51114.37\\
-4.34966881849018	100973.47\\
-4.95162359069752	208552.14\\
};
\addlegendentry{Crank--Nicolson}

\addplot [color=red, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-5.88233194617328	17125.94\\
-6.64924933337887	34836\\
-7.29763640791663	72521.88\\
-7.91452233531015	147910.45\\
-8.52968314167835	313263.97\\
};
\addlegendentry{Linearly implicit (Gaus)}

\addplot [color=mycolor2, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-2.75739134557851	4043.31\\
-3.17212171815724	8074.12\\
-3.74914608465309	16085.43\\
-4.34953953389459	33067.67\\
-4.95149427939416	68207.49\\
};
\addlegendentry{Strang Splitting}

\addplot [color=black, mark size=6.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-2.75741350363057	5662.92\\
-3.17213233572018	11156.09\\
-3.74915417353356	22170.14\\
-4.34954726023174	45198.5\\
-4.95150195255786	91970.22\\
};
\addlegendentry{Linearly implicit (uniform)}

\end{axis}
\end{tikzpicture}%

==> NLS2D_ordre2_50_T05_ordre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.2,0.6,0.4}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-6.2,
xmax=-4.8,
xlabel style={font=\color{white!15!black}},
xlabel={Logarithm of the time step},
ymin=-9,
ymax=-2,
ylabel style={font=\color{white!15!black}},
ylabel={Logarithm of the final error},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Numerical order of the numerical schemes},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-4.80617997398389	-2.75751785759157\\
-5.10720996964787	-3.1722448450079\\
-5.40823996531185	-3.74927496376756\\
-5.70926996097583	-4.34966881849018\\
-6.01029995663981	-4.95162359069752\\
};
\addlegendentry{Crank--Nicolson}

\addplot [color=red, draw=none, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-4.80617997398389	-5.88233194617328\\
-5.10720996964787	-6.64924933337887\\
-5.40823996531185	-7.29763640791663\\
-5.70926996097583	-7.91452233531015\\
-6.01029995663981	-8.52968314167835\\
};
\addlegendentry{Linearly implicit (Gauss)}

\addplot [color=mycolor2, draw=none, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.80617997398389	-2.75739134557851\\
-5.10720996964787	-3.17212171815724\\
-5.40823996531185	-3.74914608465309\\
-5.70926996097583	-4.34953953389459\\
-6.01029995663981	-4.95149427939416\\
};
\addlegendentry{Strang Splitting}

\addplot [color=black, draw=none, mark size=6.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-4.80617997398389	-2.75741350363057\\
-5.10720996964787	-3.17213233572018\\
-5.40823996531185	-3.74915417353356\\
-5.70926996097583	-4.34954726023174\\
-6.01029995663981	-4.95150195255786\\
};
\addlegendentry{Linearly implicit (uniform)}

\end{axis}
\end{tikzpicture}%

==> energy_conservation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
width=4.521in,
height=3.566in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-0.1666674,
ymax=-0.1666664,
ylabel style={font=\color{white!15!black}},
ylabel={energy of the numerical solution},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, only marks, mark size=10.4pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-0.166667391025821\\
0.15625	-0.166667390963372\\
0.3125	-0.166667390748091\\
0.46875	-0.166667390486027\\
0.625	-0.166667390232923\\
0.78125	-0.166667390003125\\
0.9375	-0.166667389798569\\
1.09375	-0.166667389618427\\
1.25	-0.166667389461629\\
1.40625	-0.166667389327308\\
1.5625	-0.166667389214813\\
1.71875	-0.16666738912362\\
1.875	-0.166667389053221\\
2.03125	-0.166667389002986\\
2.1875	-0.16666738897217\\
2.34375	-0.16666738895985\\
2.5	-0.166667388964912\\
2.65625	-0.166667388986038\\
2.8125	-0.166667389021741\\
2.96875	-0.166667389070344\\
3.125	-0.166667389130024\\
3.28125	-0.166667389198838\\
3.4375	-0.166667389274763\\
3.59375	-0.166667389355732\\
3.75	-0.166667389439641\\
3.90625	-0.166667389524438\\
4.0625	-0.166667389608122\\
4.21875	-0.166667389688798\\
4.375	-0.166667389764697\\
4.53125	-0.166667389834242\\
4.6875	-0.166667389896014\\
4.84375	-0.166667389948851\\
5	-0.166667389991791\\
5.15625	-0.166667390024146\\
5.3125	-0.166667390045493\\
5.46875	-0.166667390055649\\
5.625	-0.166667390054707\\
5.78125	-0.166667390043011\\
5.9375	-0.166667390021116\\
6.09375	-0.166667389989835\\
6.25	-0.166667389950141\\
6.40625	-0.166667389903206\\
6.5625	-0.166667389850314\\
6.71875	-0.166667389792885\\
6.875	-0.166667389732368\\
7.03125	-0.166667389670301\\
7.1875	-0.16666738960819\\
7.34375	-0.166667389547523\\
7.5	-0.166667389489714\\
7.65625	-0.166667389436081\\
7.8125	-0.166667389387831\\
7.96875	-0.166667389346001\\
8.125	-0.166667389311473\\
8.28125	-0.166667389284932\\
8.4375	-0.166667389266849\\
8.59375	-0.166667389257512\\
8.75	-0.166667389256975\\
8.90625	-0.166667389265101\\
9.0625	-0.166667389281538\\
9.21875	-0.166667389305735\\
9.375	-0.166667389336999\\
9.53125	-0.166667389374453\\
9.6875	-0.166667389417075\\
9.84375	-0.166667389463781\\
10	-0.166667389513372\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, only marks, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	-0.166667391025821\\
0.15625	-0.166667391025826\\
0.3125	-0.166667391025822\\
0.46875	-0.166667391025818\\
0.625	-0.166667391025821\\
0.78125	-0.166667391025824\\
0.9375	-0.166667391025824\\
1.09375	-0.166667391025817\\
1.25	-0.166667391025826\\
1.40625	-0.166667391025817\\
1.5625	-0.166667391025822\\
1.71875	-0.166667391025815\\
1.875	-0.166667391025815\\
2.03125	-0.166667391025821\\
2.1875	-0.166667391025818\\
2.34375	-0.166667391025816\\
2.5	-0.166667391025818\\
2.65625	-0.166667391025814\\
2.8125	-0.166667391025807\\
2.96875	-0.166667391025803\\
3.125	-0.166667391025806\\
3.28125	-0.166667391025806\\
3.4375	-0.166667391025806\\
3.59375	-0.166667391025808\\
3.75	-0.166667391025805\\
3.90625	-0.166667391025805\\
4.0625	-0.166667391025798\\
4.21875	-0.166667391025796\\
4.375	-0.166667391025796\\
4.53125	-0.1666673910258\\
4.6875	-0.166667391025797\\
4.84375	-0.166667391025799\\
5	-0.166667391025795\\
5.15625	-0.166667391025802\\
5.3125	-0.166667391025798\\
5.46875	-0.16666739102579\\
5.625	-0.166667391025778\\
5.78125	-0.166667391025782\\
5.9375	-0.166667391025763\\
6.09375	-0.166667391025772\\
6.25	-0.166667391025777\\
6.40625	-0.166667391025782\\
6.5625	-0.166667391025779\\
6.71875	-0.166667391025772\\
6.875	-0.166667391025771\\
7.03125	-0.166667391025761\\
7.1875	-0.166667391025761\\
7.34375	-0.166667391025755\\
7.5	-0.166667391025753\\
7.65625	-0.166667391025755\\
7.8125	-0.166667391025748\\
7.96875	-0.166667391025757\\
8.125	-0.166667391025758\\
8.28125	-0.166667391025764\\
8.4375	-0.166667391025766\\
8.59375	-0.166667391025775\\
8.75	-0.166667391025779\\
8.90625	-0.166667391025784\\
9.0625	-0.166667391025777\\
9.21875	-0.166667391025772\\
9.375	-0.166667391025773\\
9.53125	-0.166667391025777\\
9.6875	-0.166667391025771\\
9.84375	-0.16666739102577\\
10	-0.166667391025763\\
};
\addlegendentry{Crank-Nicolson}

\addplot [color=black, only marks, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0	-0.166667391025821\\
0.15625	-0.166666612974401\\
0.3125	-0.166666427163089\\
0.46875	-0.166666481704743\\
0.625	-0.16666652313355\\
0.78125	-0.166666543399975\\
0.9375	-0.16666655244317\\
1.09375	-0.166666556213499\\
1.25	-0.166666557577102\\
1.40625	-0.166666557887153\\
1.5625	-0.166666557797287\\
1.71875	-0.166666557633169\\
1.875	-0.166666557560731\\
2.03125	-0.166666557664107\\
2.1875	-0.166666557983016\\
2.34375	-0.166666558531311\\
2.5	-0.166666559306708\\
2.65625	-0.166666560296084\\
2.8125	-0.166666561478662\\
2.96875	-0.166666562828075\\
3.125	-0.166666564313822\\
3.28125	-0.166666565902504\\
3.4375	-0.166666567558831\\
3.59375	-0.166666569246549\\
3.75	-0.166666570929362\\
3.90625	-0.166666572571713\\
4.0625	-0.16666657413959\\
4.21875	-0.166666575601236\\
4.375	-0.166666576927779\\
4.53125	-0.166666578093854\\
4.6875	-0.166666579078048\\
4.84375	-0.166666579863317\\
5	-0.166666580437275\\
5.15625	-0.16666658079238\\
5.3125	-0.166666580926012\\
5.46875	-0.166666580840485\\
5.625	-0.166666580542868\\
5.78125	-0.166666580044774\\
5.9375	-0.166666579362052\\
6.09375	-0.166666578514327\\
6.25	-0.166666577524549\\
6.40625	-0.166666576418386\\
6.5625	-0.166666575223679\\
6.71875	-0.1666665739697\\
6.875	-0.16666657268656\\
7.03125	-0.166666571404468\\
7.1875	-0.166666570153071\\
7.34375	-0.166666568960791\\
7.5	-0.166666567854192\\
7.65625	-0.166666566857415\\
7.8125	-0.166666565991666\\
7.96875	-0.166666565274787\\
8.125	-0.16666656472087\\
8.28125	-0.166666564340012\\
8.4375	-0.166666564138124\\
8.59375	-0.166666564116885\\
8.75	-0.166666564273729\\
8.90625	-0.166666564602016\\
9.0625	-0.166666565091185\\
9.21875	-0.166666565727094\\
9.375	-0.16666656649239\\
9.53125	-0.166666567366937\\
9.6875	-0.166666568328386\\
9.84375	-0.166666569352525\\
10	-0.166666570412486\\
};
\addlegendentry{Strang splitting}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> energy_conservation2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-0.1666674,
ymax=-0.1666664,
ylabel style={font=\color{white!15!black}},
ylabel={energy of the numerical solution},
axis background/.style={fill=white},
legend style={at={(0.679,0.538)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, only marks, mark size=10.4pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-0.166667391025821\\
0.15625	-0.166667390963372\\
0.3125	-0.166667390748091\\
0.46875	-0.166667390486027\\
0.625	-0.166667390232923\\
0.78125	-0.166667390003125\\
0.9375	-0.166667389798569\\
1.09375	-0.166667389618427\\
1.25	-0.166667389461629\\
1.40625	-0.166667389327308\\
1.5625	-0.166667389214813\\
1.71875	-0.16666738912362\\
1.875	-0.166667389053221\\
2.03125	-0.166667389002986\\
2.1875	-0.16666738897217\\
2.34375	-0.16666738895985\\
2.5	-0.166667388964912\\
2.65625	-0.166667388986038\\
2.8125	-0.166667389021741\\
2.96875	-0.166667389070344\\
3.125	-0.166667389130024\\
3.28125	-0.166667389198838\\
3.4375	-0.166667389274763\\
3.59375	-0.166667389355732\\
3.75	-0.166667389439641\\
3.90625	-0.166667389524438\\
4.0625	-0.166667389608122\\
4.21875	-0.166667389688798\\
4.375	-0.166667389764697\\
4.53125	-0.166667389834242\\
4.6875	-0.166667389896014\\
4.84375	-0.166667389948851\\
5	-0.166667389991791\\
5.15625	-0.166667390024146\\
5.3125	-0.166667390045493\\
5.46875	-0.166667390055649\\
5.625	-0.166667390054707\\
5.78125	-0.166667390043011\\
5.9375	-0.166667390021116\\
6.09375	-0.166667389989835\\
6.25	-0.166667389950141\\
6.40625	-0.166667389903206\\
6.5625	-0.166667389850314\\
6.71875	-0.166667389792885\\
6.875	-0.166667389732368\\
7.03125	-0.166667389670301\\
7.1875	-0.16666738960819\\
7.34375	-0.166667389547523\\
7.5	-0.166667389489714\\
7.65625	-0.166667389436081\\
7.8125	-0.166667389387831\\
7.96875	-0.166667389346001\\
8.125	-0.166667389311473\\
8.28125	-0.166667389284932\\
8.4375	-0.166667389266849\\
8.59375	-0.166667389257512\\
8.75	-0.166667389256975\\
8.90625	-0.166667389265101\\
9.0625	-0.166667389281538\\
9.21875	-0.166667389305735\\
9.375	-0.166667389336999\\
9.53125	-0.166667389374453\\
9.6875	-0.166667389417075\\
9.84375	-0.166667389463781\\
10	-0.166667389513372\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, only marks, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	-0.166667391025821\\
0.15625	-0.166667391025826\\
0.3125	-0.166667391025822\\
0.46875	-0.166667391025818\\
0.625	-0.166667391025821\\
0.78125	-0.166667391025824\\
0.9375	-0.166667391025824\\
1.09375	-0.166667391025817\\
1.25	-0.166667391025826\\
1.40625	-0.166667391025817\\
1.5625	-0.166667391025822\\
1.71875	-0.166667391025815\\
1.875	-0.166667391025815\\
2.03125	-0.166667391025821\\
2.1875	-0.166667391025818\\
2.34375	-0.166667391025816\\
2.5	-0.166667391025818\\
2.65625	-0.166667391025814\\
2.8125	-0.166667391025807\\
2.96875	-0.166667391025803\\
3.125	-0.166667391025806\\
3.28125	-0.166667391025806\\
3.4375	-0.166667391025806\\
3.59375	-0.166667391025808\\
3.75	-0.166667391025805\\
3.90625	-0.166667391025805\\
4.0625	-0.166667391025798\\
4.21875	-0.166667391025796\\
4.375	-0.166667391025796\\
4.53125	-0.1666673910258\\
4.6875	-0.166667391025797\\
4.84375	-0.166667391025799\\
5	-0.166667391025795\\
5.15625	-0.166667391025802\\
5.3125	-0.166667391025798\\
5.46875	-0.16666739102579\\
5.625	-0.166667391025778\\
5.78125	-0.166667391025782\\
5.9375	-0.166667391025763\\
6.09375	-0.166667391025772\\
6.25	-0.166667391025777\\
6.40625	-0.166667391025782\\
6.5625	-0.166667391025779\\
6.71875	-0.166667391025772\\
6.875	-0.166667391025771\\
7.03125	-0.166667391025761\\
7.1875	-0.166667391025761\\
7.34375	-0.166667391025755\\
7.5	-0.166667391025753\\
7.65625	-0.166667391025755\\
7.8125	-0.166667391025748\\
7.96875	-0.166667391025757\\
8.125	-0.166667391025758\\
8.28125	-0.166667391025764\\
8.4375	-0.166667391025766\\
8.59375	-0.166667391025775\\
8.75	-0.166667391025779\\
8.90625	-0.166667391025784\\
9.0625	-0.166667391025777\\
9.21875	-0.166667391025772\\
9.375	-0.166667391025773\\
9.53125	-0.166667391025777\\
9.6875	-0.166667391025771\\
9.84375	-0.16666739102577\\
10	-0.166667391025763\\
};
\addlegendentry{Crank-Nicolson}

\addplot [color=black, only marks, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0	-0.166667391025821\\
0.15625	-0.166666612974401\\
0.3125	-0.166666427163089\\
0.46875	-0.166666481704743\\
0.625	-0.16666652313355\\
0.78125	-0.166666543399975\\
0.9375	-0.16666655244317\\
1.09375	-0.166666556213499\\
1.25	-0.166666557577102\\
1.40625	-0.166666557887153\\
1.5625	-0.166666557797287\\
1.71875	-0.166666557633169\\
1.875	-0.166666557560731\\
2.03125	-0.166666557664107\\
2.1875	-0.166666557983016\\
2.34375	-0.166666558531311\\
2.5	-0.166666559306708\\
2.65625	-0.166666560296084\\
2.8125	-0.166666561478662\\
2.96875	-0.166666562828075\\
3.125	-0.166666564313822\\
3.28125	-0.166666565902504\\
3.4375	-0.166666567558831\\
3.59375	-0.166666569246549\\
3.75	-0.166666570929362\\
3.90625	-0.166666572571713\\
4.0625	-0.16666657413959\\
4.21875	-0.166666575601236\\
4.375	-0.166666576927779\\
4.53125	-0.166666578093854\\
4.6875	-0.166666579078048\\
4.84375	-0.166666579863317\\
5	-0.166666580437275\\
5.15625	-0.16666658079238\\
5.3125	-0.166666580926012\\
5.46875	-0.166666580840485\\
5.625	-0.166666580542868\\
5.78125	-0.166666580044774\\
5.9375	-0.166666579362052\\
6.09375	-0.166666578514327\\
6.25	-0.166666577524549\\
6.40625	-0.166666576418386\\
6.5625	-0.166666575223679\\
6.71875	-0.1666665739697\\
6.875	-0.16666657268656\\
7.03125	-0.166666571404468\\
7.1875	-0.166666570153071\\
7.34375	-0.166666568960791\\
7.5	-0.166666567854192\\
7.65625	-0.166666566857415\\
7.8125	-0.166666565991666\\
7.96875	-0.166666565274787\\
8.125	-0.16666656472087\\
8.28125	-0.166666564340012\\
8.4375	-0.166666564138124\\
8.59375	-0.166666564116885\\
8.75	-0.166666564273729\\
8.90625	-0.166666564602016\\
9.0625	-0.166666565091185\\
9.21875	-0.166666565727094\\
9.375	-0.16666656649239\\
9.53125	-0.166666567366937\\
9.6875	-0.166666568328386\\
9.84375	-0.166666569352525\\
10	-0.166666570412486\\
};
\addlegendentry{Strang splitting}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> energy_conservation3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\Large},
xlabel={time},
every x tick label/.append style={font=\Large},
%ymin=-8.02136135291676e-15,
ymin=-1e-07,
ymax=1e-06,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\Large},
ylabel={energy variation},
every y tick label/.append style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0.67,0.598)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=mycolor1, draw=none, mark size=6pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.03125	-6.93889390390723e-16\\
0.1875	9.65422464194177e-11\\
0.34375	3.29155563916217e-10\\
0.5	5.91925314319397e-10\\
0.65625	8.40862823814348e-10\\
0.8125	1.06561434676244e-09\\
0.96875	1.26519747456477e-09\\
1.125	1.44058445727957e-09\\
1.28125	1.59282850797915e-09\\
1.4375	1.72275330112548e-09\\
1.59375	1.83094212014012e-09\\
1.75	1.91791713066713e-09\\
1.90625	1.98423930064529e-09\\
2.0625	2.03053035496836e-09\\
2.21875	2.05756395255108e-09\\
2.375	2.0663093458495e-09\\
2.53125	2.0579210002758e-09\\
2.6875	2.0337499739842e-09\\
2.84375	1.99532895761578e-09\\
3	1.9443681109621e-09\\
3.15625	1.88270163348214e-09\\
3.3125	1.81230352946926e-09\\
3.46875	1.73520134372218e-09\\
3.625	1.6534803526369e-09\\
3.78125	1.56922638772095e-09\\
3.9375	1.48449613712742e-09\\
4.09375	1.40126249492667e-09\\
4.25	1.32140559605531e-09\\
4.40625	1.24665680556468e-09\\
4.5625	1.17856471804068e-09\\
4.71875	1.11849138284548e-09\\
4.875	1.06757616635811e-09\\
5.03125	1.02669761581353e-09\\
5.1875	9.96513677131716e-10\\
5.34375	9.77403630253448e-10\\
5.5	9.69478969325976e-10\\
5.65625	9.72608049654156e-10\\
5.8125	9.86401599289977e-10\\
5.96875	1.01023750476159e-09\\
6.125	1.04329281325199e-09\\
6.28125	1.08452494207434e-09\\
6.4375	1.13276002466911e-09\\
6.59375	1.18667808912676e-09\\
6.75	1.2448475306126e-09\\
6.90625	1.30579055901414e-09\\
7.0625	1.3679880284112e-09\\
7.21875	1.42992961915667e-09\\
7.375	1.49013504313622e-09\\
7.53125	1.54721238598832e-09\\
7.6875	1.5998516955662e-09\\
7.84375	1.64690236448273e-09\\
8	1.68732680605466e-09\\
8.15625	1.72031433542941e-09\\
8.3125	1.74519099171988e-09\\
8.46875	1.7615428837825e-09\\
8.625	1.76911879590236e-09\\
8.78125	1.76790382333536e-09\\
8.9375	1.7580814581919e-09\\
9.09375	1.74005124198295e-09\\
9.25	1.71436057017083e-09\\
9.40625	1.68178959647491e-09\\
9.5625	1.64322236373415e-09\\
9.71875	1.59968879809291e-09\\
9.875	1.55230350795676e-09\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, draw=none, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.03125	-8.32667268468867e-17\\
0.1875	-4.91273688396632e-15\\
0.34375	3.33066907387547e-16\\
0.5	1.55431223447522e-15\\
0.65625	1.22124532708767e-15\\
0.8125	-5.05151476204446e-15\\
0.96875	-3.77475828372553e-15\\
1.125	-9.71445146547012e-16\\
1.28125	-8.02136135291676e-15\\
1.4375	5.55111512312578e-16\\
1.59375	5.49560397189452e-15\\
1.75	-3.19189119579733e-15\\
1.90625	-4.52415882534751e-15\\
2.0625	8.88178419700125e-16\\
2.21875	1.85962356624714e-15\\
2.375	8.60422844084496e-16\\
2.53125	7.71605002114484e-15\\
2.6875	1.1296519275561e-14\\
2.84375	1.24622534514174e-14\\
3	1.0325074129014e-14\\
3.15625	1.6903145549918e-14\\
3.3125	1.50157664080552e-14\\
3.46875	1.2490009027033e-14\\
3.625	1.61815005839117e-14\\
3.78125	1.60982338570648e-14\\
3.9375	1.85129689356245e-14\\
4.09375	1.89293025698589e-14\\
4.25	2.82551759767102e-14\\
4.40625	2.31759056390501e-14\\
4.5625	1.93456362040934e-14\\
4.71875	2.65620858641569e-14\\
4.875	2.58126853225349e-14\\
5.03125	1.80411241501588e-14\\
5.1875	3.0364599723498e-14\\
5.34375	2.63400412592318e-14\\
5.5	3.03090885722668e-14\\
5.65625	3.93574062229618e-14\\
5.8125	4.57134330389408e-14\\
5.96875	4.69346783660285e-14\\
6.125	4.85722573273506e-14\\
6.28125	5.19029264012261e-14\\
6.4375	4.30211422042248e-14\\
6.59375	5.43176614797858e-14\\
6.75	4.83779682980412e-14\\
6.90625	5.52891066263328e-14\\
7.0625	6.28108676181682e-14\\
7.21875	6.32827124036339e-14\\
7.375	6.94999613415348e-14\\
7.53125	6.31161789499401e-14\\
7.6875	6.47815134868779e-14\\
7.84375	5.91748872125208e-14\\
8	6.58084697846562e-14\\
8.15625	6.25888230132432e-14\\
8.3125	6.67521593555875e-14\\
8.46875	5.53446177775641e-14\\
8.625	4.00790511889682e-14\\
8.78125	4.72122341221848e-14\\
8.9375	3.98570065840431e-14\\
9.09375	4.61020110975596e-14\\
9.25	5.17363929475323e-14\\
9.40625	5.01820807130571e-14\\
9.5625	4.46032100143157e-14\\
9.71875	4.3159920082303e-14\\
9.875	5.18751708256104e-14\\
};
\addlegendentry{Crank-Nicolson}

\addplot [color=black, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.03125	6.36583992186246e-08\\
0.1875	8.73987257843378e-07\\
0.34375	9.55839654093182e-07\\
0.5	8.98907485696876e-07\\
0.65625	8.62501392195902e-07\\
0.8125	8.45170906732529e-07\\
0.96875	8.37530349101501e-07\\
1.125	8.34405144783945e-07\\
1.28125	8.3333018088827e-07\\
1.4375	8.33138339872974e-07\\
1.59375	8.33262352062381e-07\\
1.75	8.33418023510335e-07\\
1.90625	8.33460235910577e-07\\
2.0625	8.33315914383626e-07\\
2.21875	8.32951614182509e-07\\
2.375	8.32357309243914e-07\\
2.53125	8.31537788709147e-07\\
2.6875	8.30507906612876e-07\\
2.84375	8.29289698411895e-07\\
3	8.27910472095406e-07\\
3.15625	8.26401391096354e-07\\
3.3125	8.24796315995746e-07\\
3.46875	8.23130794774807e-07\\
3.625	8.21441158205261e-07\\
3.78125	8.19763639164917e-07\\
3.9375	8.18133520930076e-07\\
4.09375	8.16584437179912e-07\\
4.25	8.15147611549216e-07\\
4.40625	8.13851246395103e-07\\
4.5625	8.12719966353237e-07\\
4.71875	8.11774333558946e-07\\
4.875	8.11030484187958e-07\\
5.03125	8.10499856174207e-07\\
5.1875	8.10189006578144e-07\\
5.34375	8.10099541503906e-07\\
5.5	8.10228201864049e-07\\
5.65625	8.10566979203564e-07\\
5.8125	8.11103389147805e-07\\
5.96875	8.11820806551067e-07\\
6.125	8.12698871283102e-07\\
6.28125	8.13714063435667e-07\\
6.4375	8.14840214719004e-07\\
6.59375	8.16049152307929e-07\\
6.75	8.17311382961261e-07\\
6.90625	8.18596724405651e-07\\
7.0625	8.19875019181238e-07\\
7.21875	8.21116811683398e-07\\
7.375	8.22294018876235e-07\\
7.53125	8.23380494230364e-07\\
7.6875	8.2435266382519e-07\\
7.84375	8.25189947289973e-07\\
8	8.25875236226681e-07\\
8.15625	8.26395217284892e-07\\
8.3125	8.26740619019883e-07\\
8.46875	8.26906377593417e-07\\
8.625	8.26891660532514e-07\\
8.78125	8.26699863454294e-07\\
8.9375	8.26338437981411e-07\\
9.09375	8.2581868332543e-07\\
9.25	8.25155410444367e-07\\
9.40625	8.24366582635738e-07\\
9.5625	8.23472797117919e-07\\
9.71875	8.22496800445549e-07\\
9.875	8.21462854988519e-07\\
};
\addlegendentry{Strang splitting}

\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> energy_conservation4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\Large},
xlabel={time},
every x tick label/.append style={font=\Large},
ymin=-1e-08,
ymax=7e-08,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\Large},
ylabel={energy variation},
every y tick label/.append style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0.659,0.536)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=mycolor1, draw=none, mark size=6.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.015625	1.11022302462516e-15\\
0.09375	6.64451826892787e-12\\
0.171875	2.64021027263084e-11\\
0.25	5.45974654375669e-11\\
0.328125	8.66878235861179e-11\\
0.40625	1.19892706873514e-10\\
0.484375	1.52696161270782e-10\\
0.5625	1.84393361690738e-10\\
0.640625	2.14643303131368e-10\\
0.71875	2.43329356663935e-10\\
0.796875	2.70422656489799e-10\\
0.875	2.95937052641193e-10\\
0.953125	3.1990810001048e-10\\
1.03125	3.42371409001174e-10\\
1.109375	3.63363561461938e-10\\
1.1875	3.82917614283329e-10\\
1.265625	4.01054134346879e-10\\
1.34375	4.17794132623328e-10\\
1.421875	4.33162339330551e-10\\
1.5	4.47184927976352e-10\\
1.578125	4.59854515577618e-10\\
1.65625	4.71204852914298e-10\\
1.734375	4.81248652040023e-10\\
1.8125	4.90011642373389e-10\\
1.890625	4.97494018203426e-10\\
1.96875	5.03715819055728e-10\\
2.046875	5.08720399139406e-10\\
2.125	5.12532932761545e-10\\
2.203125	5.15161469039072e-10\\
2.28125	5.16653747562046e-10\\
2.359375	5.1704121539764e-10\\
2.4375	5.16361092772755e-10\\
2.515625	5.14654069361242e-10\\
2.59375	5.11963305083185e-10\\
2.671875	5.08349834449362e-10\\
2.75	5.03836639076383e-10\\
2.828125	4.98496410816784e-10\\
2.90625	4.92375418215119e-10\\
2.984375	4.85540496697467e-10\\
3.0625	4.78041495277637e-10\\
3.140625	4.69940864000762e-10\\
3.21875	4.61300248000285e-10\\
3.296875	4.52183901433756e-10\\
3.375	4.42667208444547e-10\\
3.453125	4.32789609705608e-10\\
3.53125	4.22638229968797e-10\\
3.609375	4.12283346351572e-10\\
3.6875	4.01770755553699e-10\\
3.765625	3.91175147829159e-10\\
3.84375	3.80557196866249e-10\\
3.921875	3.69983321757417e-10\\
4	3.59510893277459e-10\\
4.078125	3.49202111671332e-10\\
4.15625	3.39107214530898e-10\\
4.234375	3.29286098388337e-10\\
4.3125	3.19805210091673e-10\\
4.390625	3.10696551819589e-10\\
4.46875	3.02005392915916e-10\\
4.546875	2.93785579197348e-10\\
4.625	2.86070556132501e-10\\
4.703125	2.78906425732472e-10\\
4.78125	2.72317557392654e-10\\
4.859375	2.66336758203423e-10\\
4.9375	2.60988231026715e-10\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, draw=none, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	-5.74540415243519e-15\\
0.09375	-5.6621374255883e-15\\
0.171875	-5.80091530366644e-15\\
0.25	4.94049245958195e-15\\
0.328125	-9.65894031423886e-15\\
0.40625	-4.71844785465692e-15\\
0.484375	-5.30131494258512e-15\\
0.5625	-3.33066907387547e-15\\
0.640625	-2.77555756156289e-15\\
0.71875	-3.77475828372553e-15\\
0.796875	-2.77555756156289e-15\\
0.875	-1.47104550762833e-15\\
0.953125	-3.02535774210355e-15\\
1.03125	-6.38378239159465e-16\\
1.109375	2.60902410786912e-15\\
1.1875	9.71445146547012e-16\\
1.265625	-2.22044604925031e-16\\
1.34375	1.01030295240889e-14\\
1.421875	2.35922392732846e-15\\
1.5	1.27675647831893e-15\\
1.578125	5.30131494258512e-15\\
1.65625	3.38618022510673e-15\\
1.734375	3.24740234702858e-15\\
1.8125	2.77555756156289e-16\\
1.890625	4.96824803519758e-15\\
1.96875	1.01585406753202e-14\\
2.046875	5.99520433297585e-15\\
2.125	8.46545056276682e-15\\
2.203125	7.85482789922298e-15\\
2.28125	1.03528297046296e-14\\
2.359375	6.49480469405717e-15\\
2.4375	7.04991620636974e-15\\
2.515625	5.6621374255883e-15\\
2.59375	-9.15933995315754e-16\\
2.671875	7.49400541621981e-16\\
2.75	7.52176099183544e-15\\
2.828125	-3.94129173741931e-15\\
2.90625	1.13797860024079e-15\\
2.984375	-3.60822483003176e-15\\
3.0625	-4.9960036108132e-16\\
3.140625	7.49400541621981e-16\\
3.21875	-2.3037127760972e-15\\
3.296875	1.04083408558608e-14\\
3.375	5.91193760612896e-15\\
3.453125	-2.66453525910038e-15\\
3.53125	3.02535774210355e-15\\
3.609375	-2.692290834716e-15\\
3.6875	-1.47104550762833e-15\\
3.765625	9.43689570931383e-16\\
3.84375	-2.99760216648792e-15\\
3.921875	8.32667268468867e-16\\
4	-1.11022302462516e-16\\
4.078125	-3.05311331771918e-16\\
4.15625	-3.49720252756924e-15\\
4.234375	5.35682609381638e-15\\
4.3125	-1.03805852802452e-14\\
4.390625	-6.43929354282591e-15\\
4.46875	-2.3037127760972e-15\\
4.546875	-6.38378239159465e-15\\
4.625	1.11022302462516e-16\\
4.703125	-3.63598040564739e-15\\
4.78125	-2.66453525910038e-15\\
4.859375	-3.05311331771918e-16\\
4.9375	-1.27675647831893e-15\\
};
\addlegendentry{Crank-Nicolson}

\addplot [color=black, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.015625	1.16135331906797e-09\\
0.09375	2.9153858105424e-08\\
0.171875	5.30317449398687e-08\\
0.25	6.07513878370103e-08\\
0.328125	6.11527858906946e-08\\
0.40625	5.95594749075445e-08\\
0.484375	5.78353676894405e-08\\
0.5625	5.64565884597634e-08\\
0.640625	5.54586110923516e-08\\
0.71875	5.47670714334814e-08\\
0.796875	5.42988005391987e-08\\
0.875	5.39867635040991e-08\\
0.953125	5.37821474300149e-08\\
1.03125	5.36507696324851e-08\\
1.109375	5.35690508896014e-08\\
1.1875	5.35207857199627e-08\\
1.265625	5.34947802999231e-08\\
1.34375	5.34832648169115e-08\\
1.421875	5.34808249907925e-08\\
1.5	5.34836133991856e-08\\
1.578125	5.34889244563352e-08\\
1.65625	5.34948207675523e-08\\
1.734375	5.34998779444518e-08\\
1.8125	5.35031277892895e-08\\
1.890625	5.35038313931313e-08\\
1.96875	5.35015070857181e-08\\
2.046875	5.34958045916856e-08\\
2.125	5.34864946222235e-08\\
2.203125	5.34734575230456e-08\\
2.28125	5.34566350907095e-08\\
2.359375	5.34360418136259e-08\\
2.4375	5.34117292616543e-08\\
2.515625	5.33837965221995e-08\\
2.59375	5.33523805967828e-08\\
2.671875	5.33176447992112e-08\\
2.75	5.32797719277056e-08\\
2.828125	5.32389824170476e-08\\
2.90625	5.31954933991052e-08\\
2.984375	5.31495482347655e-08\\
3.0625	5.310143824655e-08\\
3.140625	5.30513937502253e-08\\
3.21875	5.29997097598045e-08\\
3.296875	5.29466835930137e-08\\
3.375	5.28926057119516e-08\\
3.453125	5.28377566977323e-08\\
3.53125	5.27824549345635e-08\\
3.609375	5.27269893579874e-08\\
3.6875	5.26716544824168e-08\\
3.765625	5.2616743823064e-08\\
3.84375	5.25625497016513e-08\\
3.921875	5.2509354697694e-08\\
4	5.24574266524969e-08\\
4.078125	5.2407031936319e-08\\
4.15625	5.23584313683045e-08\\
4.234375	5.23118506012832e-08\\
4.3125	5.22675327463418e-08\\
4.390625	5.22256698165524e-08\\
4.46875	5.21864886027235e-08\\
4.546875	5.21501560546422e-08\\
4.625	5.21168337375144e-08\\
4.703125	5.20866682007792e-08\\
4.78125	5.20597895348196e-08\\
4.859375	5.20363060418916e-08\\
4.9375	5.20162965200743e-08\\
};
\addlegendentry{Strang splitting}

\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> mass_conservation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-4.5e-09,
ymax=5e-10,
ylabel style={font=\color{white!15!black}},
ylabel={squared $L^2$-norm of the numerical solution},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, only marks, mark size=10.4pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.03125	0\\
0.1875	-1.93173255169654e-10\\
0.34375	-6.58397336650296e-10\\
0.5	-1.18390941494795e-09\\
0.65625	-1.68177782811085e-09\\
0.8125	-2.13126849502032e-09\\
0.96875	-2.53042919950985e-09\\
1.125	-2.88119861302505e-09\\
1.28125	-3.18568971202637e-09\\
1.4375	-3.44551731590315e-09\\
1.59375	-3.66189445433207e-09\\
1.75	-3.83586218344334e-09\\
1.90625	-3.96849886286077e-09\\
2.0625	-4.06107147910006e-09\\
2.21875	-4.11514389231371e-09\\
2.375	-4.13263712140122e-09\\
2.53125	-4.11586231763295e-09\\
2.6875	-4.0675204315832e-09\\
2.84375	-3.99068067480357e-09\\
3	-3.88875220913576e-09\\
3.15625	-3.76542841351579e-09\\
3.3125	-3.62462637681915e-09\\
3.46875	-3.47042350412607e-09\\
3.625	-3.30698490813575e-09\\
3.78125	-3.13848169675168e-09\\
3.9375	-2.96901847551823e-09\\
4.09375	-2.80255685325415e-09\\
4.25	-2.64284216733301e-09\\
4.40625	-2.49333453883338e-09\\
4.5625	-2.35715169605299e-09\\
4.71875	-2.23700613588562e-09\\
4.875	-2.13516948566195e-09\\
5.03125	-2.05342798320629e-09\\
5.1875	-1.99306304793367e-09\\
5.34375	-1.95483895737425e-09\\
5.5	-1.93899218903226e-09\\
5.65625	-1.94524796270912e-09\\
5.8125	-1.97283422931349e-09\\
5.96875	-2.02050876030313e-09\\
6.125	-2.08660777545333e-09\\
6.28125	-2.1690803597707e-09\\
6.4375	-2.26555041393794e-09\\
6.59375	-2.37337838271401e-09\\
6.75	-2.48972231720046e-09\\
6.90625	-2.61160959524886e-09\\
7.0625	-2.73600331279766e-09\\
7.21875	-2.85988233095225e-09\\
7.375	-2.98029778633691e-09\\
7.53125	-3.094448031149e-09\\
7.6875	-3.19973392226558e-09\\
7.84375	-3.29382010555435e-09\\
8	-3.37468408773134e-09\\
8.15625	-3.44064343682504e-09\\
8.3125	-3.49041384684057e-09\\
8.46875	-3.52310869367045e-09\\
8.625	-3.53826068444363e-09\\
8.78125	-3.53582829681898e-09\\
8.9375	-3.51618767435724e-09\\
9.09375	-3.4801133086404e-09\\
9.25	-3.42875683401189e-09\\
9.40625	-3.36361238861826e-09\\
9.5625	-3.28647653535796e-09\\
9.71875	-3.19940374193806e-09\\
9.875	-3.104646095764e-09\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, only marks, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.03125	1.11022302462516e-15\\
0.1875	1.77635683940025e-15\\
0.34375	-4.32986979603811e-15\\
0.5	-9.88098491916389e-15\\
0.65625	-7.32747196252603e-15\\
0.8125	8.88178419700125e-16\\
0.96875	2.22044604925031e-16\\
1.125	-3.66373598126302e-15\\
1.28125	1.77635683940025e-15\\
1.4375	-5.77315972805081e-15\\
1.59375	-7.105427357601e-15\\
1.75	-6.10622663543836e-15\\
1.90625	-5.10702591327572e-15\\
2.0625	-5.88418203051333e-15\\
2.21875	-1.26565424807268e-14\\
2.375	-7.43849426498855e-15\\
2.53125	-2.24265050974282e-14\\
2.6875	-2.8643754035329e-14\\
2.84375	-2.96429547574917e-14\\
3	-3.48610029732299e-14\\
3.15625	-3.44169137633799e-14\\
3.3125	-3.54161144855425e-14\\
3.46875	-3.45279360658424e-14\\
3.625	-3.60822483003176e-14\\
3.78125	-3.56381590904675e-14\\
3.9375	-3.9190872769268e-14\\
4.09375	-4.68514116391816e-14\\
4.25	-5.67323965583455e-14\\
4.40625	-5.6621374255883e-14\\
4.5625	-4.96269692007445e-14\\
4.71875	-4.96269692007445e-14\\
4.875	-4.84057238736568e-14\\
5.03125	-4.98490138056695e-14\\
5.1875	-5.55111512312578e-14\\
5.34375	-5.58442181386454e-14\\
5.5	-6.26165785888588e-14\\
5.65625	-8.01581023779363e-14\\
5.8125	-9.49240686054509e-14\\
5.96875	-1.0325074129014e-13\\
6.125	-9.76996261670138e-14\\
6.28125	-9.9031893796564e-14\\
6.4375	-9.76996261670138e-14\\
6.59375	-1.00808250635964e-13\\
6.75	-1.03583808197527e-13\\
6.90625	-1.15019105351166e-13\\
7.0625	-1.30007116183606e-13\\
7.21875	-1.28785870856518e-13\\
7.375	-1.37778677355982e-13\\
7.53125	-1.33226762955019e-13\\
7.6875	-1.3988810110277e-13\\
7.84375	-1.36890498936282e-13\\
8	-1.35669253609194e-13\\
8.15625	-1.33115740652556e-13\\
8.3125	-1.20792265079217e-13\\
8.46875	-1.16129328375791e-13\\
8.625	-8.68194405256872e-14\\
8.78125	-9.83657599817889e-14\\
8.9375	-8.57092175010621e-14\\
9.09375	-9.5590202420226e-14\\
9.25	-9.45910016980633e-14\\
9.40625	-9.31477117660506e-14\\
9.5625	-9.2370555648813e-14\\
9.71875	-9.43689570931383e-14\\
9.875	-1.09134923320653e-13\\
};
\addlegendentry{Crank-Nicolson}

\addplot [color=black, only marks, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.03125	2.22044604925031e-16\\
0.1875	-1.50990331349021e-14\\
0.34375	-3.04201108747293e-14\\
0.5	-5.36237720893951e-14\\
0.65625	-6.7168492989822e-14\\
0.8125	-8.68194405256872e-14\\
0.96875	-9.9253938401489e-14\\
1.125	-1.07580611086178e-13\\
1.28125	-1.17461596005342e-13\\
1.4375	-1.27009514017118e-13\\
1.59375	-1.37778677355982e-13\\
1.75	-1.51434420558871e-13\\
1.90625	-1.68309810533174e-13\\
2.0625	-1.81521464526213e-13\\
2.21875	-1.89293025698589e-13\\
2.375	-2.10831352376317e-13\\
2.53125	-2.27928786955545e-13\\
2.6875	-2.39586128714109e-13\\
2.84375	-2.61235477694299e-13\\
3	-2.77555756156289e-13\\
3.15625	-2.90989454754254e-13\\
3.3125	-3.04312131049755e-13\\
3.46875	-3.17523785042795e-13\\
3.625	-3.41948691584548e-13\\
3.78125	-3.5793590313915e-13\\
3.9375	-3.72812891669128e-13\\
4.09375	-3.8880010322373e-13\\
4.25	-4.06674693920195e-13\\
4.40625	-4.29545288227473e-13\\
4.5625	-4.422018307082e-13\\
4.71875	-4.55191440096314e-13\\
4.875	-4.59521309892352e-13\\
5.03125	-4.60076421404665e-13\\
5.1875	-4.58189042262802e-13\\
5.34375	-4.60631532916977e-13\\
5.5	-4.48308057343638e-13\\
5.65625	-4.3998138465895e-13\\
5.8125	-4.40092406961412e-13\\
5.96875	-4.44089209850063e-13\\
6.125	-4.51749748719976e-13\\
6.28125	-4.51971793324901e-13\\
6.4375	-4.55413484701239e-13\\
6.59375	-4.51749748719976e-13\\
6.75	-4.60631532916977e-13\\
6.90625	-4.73621142305092e-13\\
7.0625	-4.83502127224256e-13\\
7.21875	-4.81614748082393e-13\\
7.375	-4.77395900588817e-13\\
7.53125	-4.84057238736568e-13\\
7.6875	-4.89941420767082e-13\\
7.84375	-4.98046048846845e-13\\
8	-4.99267294173933e-13\\
8.15625	-4.96158669704982e-13\\
8.3125	-4.95270491285282e-13\\
8.46875	-4.89941420767082e-13\\
8.625	-4.9515946898282e-13\\
8.78125	-5.02264896340421e-13\\
8.9375	-5.08815212185709e-13\\
9.09375	-5.00488539501021e-13\\
9.25	-4.99933427988708e-13\\
9.40625	-4.98601160359158e-13\\
9.5625	-5.02931030155196e-13\\
9.71875	-5.10258502117722e-13\\
9.875	-5.18141085592561e-13\\
};
\addlegendentry{Strang splitting}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> mass_conservation2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-4.5e-09,
ymax=5e-10,
ylabel style={font=\color{white!15!black}},
ylabel={squared $L^2$-norm of the numerical solution},
axis background/.style={fill=white},
legend style={at={(0.668,0.598)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, only marks, mark size=10.4pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.03125	0\\
0.1875	-1.93173255169654e-10\\
0.34375	-6.58397336650296e-10\\
0.5	-1.18390941494795e-09\\
0.65625	-1.68177782811085e-09\\
0.8125	-2.13126849502032e-09\\
0.96875	-2.53042919950985e-09\\
1.125	-2.88119861302505e-09\\
1.28125	-3.18568971202637e-09\\
1.4375	-3.44551731590315e-09\\
1.59375	-3.66189445433207e-09\\
1.75	-3.83586218344334e-09\\
1.90625	-3.96849886286077e-09\\
2.0625	-4.06107147910006e-09\\
2.21875	-4.11514389231371e-09\\
2.375	-4.13263712140122e-09\\
2.53125	-4.11586231763295e-09\\
2.6875	-4.0675204315832e-09\\
2.84375	-3.99068067480357e-09\\
3	-3.88875220913576e-09\\
3.15625	-3.76542841351579e-09\\
3.3125	-3.62462637681915e-09\\
3.46875	-3.47042350412607e-09\\
3.625	-3.30698490813575e-09\\
3.78125	-3.13848169675168e-09\\
3.9375	-2.96901847551823e-09\\
4.09375	-2.80255685325415e-09\\
4.25	-2.64284216733301e-09\\
4.40625	-2.49333453883338e-09\\
4.5625	-2.35715169605299e-09\\
4.71875	-2.23700613588562e-09\\
4.875	-2.13516948566195e-09\\
5.03125	-2.05342798320629e-09\\
5.1875	-1.99306304793367e-09\\
5.34375	-1.95483895737425e-09\\
5.5	-1.93899218903226e-09\\
5.65625	-1.94524796270912e-09\\
5.8125	-1.97283422931349e-09\\
5.96875	-2.02050876030313e-09\\
6.125	-2.08660777545333e-09\\
6.28125	-2.1690803597707e-09\\
6.4375	-2.26555041393794e-09\\
6.59375	-2.37337838271401e-09\\
6.75	-2.48972231720046e-09\\
6.90625	-2.61160959524886e-09\\
7.0625	-2.73600331279766e-09\\
7.21875	-2.85988233095225e-09\\
7.375	-2.98029778633691e-09\\
7.53125	-3.094448031149e-09\\
7.6875	-3.19973392226558e-09\\
7.84375	-3.29382010555435e-09\\
8	-3.37468408773134e-09\\
8.15625	-3.44064343682504e-09\\
8.3125	-3.49041384684057e-09\\
8.46875	-3.52310869367045e-09\\
8.625	-3.53826068444363e-09\\
8.78125	-3.53582829681898e-09\\
8.9375	-3.51618767435724e-09\\
9.09375	-3.4801133086404e-09\\
9.25	-3.42875683401189e-09\\
9.40625	-3.36361238861826e-09\\
9.5625	-3.28647653535796e-09\\
9.71875	-3.19940374193806e-09\\
9.875	-3.104646095764e-09\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, only marks, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.03125	1.11022302462516e-15\\
0.1875	1.77635683940025e-15\\
0.34375	-4.32986979603811e-15\\
0.5	-9.88098491916389e-15\\
0.65625	-7.32747196252603e-15\\
0.8125	8.88178419700125e-16\\
0.96875	2.22044604925031e-16\\
1.125	-3.66373598126302e-15\\
1.28125	1.77635683940025e-15\\
1.4375	-5.77315972805081e-15\\
1.59375	-7.105427357601e-15\\
1.75	-6.10622663543836e-15\\
1.90625	-5.10702591327572e-15\\
2.0625	-5.88418203051333e-15\\
2.21875	-1.26565424807268e-14\\
2.375	-7.43849426498855e-15\\
2.53125	-2.24265050974282e-14\\
2.6875	-2.8643754035329e-14\\
2.84375	-2.96429547574917e-14\\
3	-3.48610029732299e-14\\
3.15625	-3.44169137633799e-14\\
3.3125	-3.54161144855425e-14\\
3.46875	-3.45279360658424e-14\\
3.625	-3.60822483003176e-14\\
3.78125	-3.56381590904675e-14\\
3.9375	-3.9190872769268e-14\\
4.09375	-4.68514116391816e-14\\
4.25	-5.67323965583455e-14\\
4.40625	-5.6621374255883e-14\\
4.5625	-4.96269692007445e-14\\
4.71875	-4.96269692007445e-14\\
4.875	-4.84057238736568e-14\\
5.03125	-4.98490138056695e-14\\
5.1875	-5.55111512312578e-14\\
5.34375	-5.58442181386454e-14\\
5.5	-6.26165785888588e-14\\
5.65625	-8.01581023779363e-14\\
5.8125	-9.49240686054509e-14\\
5.96875	-1.0325074129014e-13\\
6.125	-9.76996261670138e-14\\
6.28125	-9.9031893796564e-14\\
6.4375	-9.76996261670138e-14\\
6.59375	-1.00808250635964e-13\\
6.75	-1.03583808197527e-13\\
6.90625	-1.15019105351166e-13\\
7.0625	-1.30007116183606e-13\\
7.21875	-1.28785870856518e-13\\
7.375	-1.37778677355982e-13\\
7.53125	-1.33226762955019e-13\\
7.6875	-1.3988810110277e-13\\
7.84375	-1.36890498936282e-13\\
8	-1.35669253609194e-13\\
8.15625	-1.33115740652556e-13\\
8.3125	-1.20792265079217e-13\\
8.46875	-1.16129328375791e-13\\
8.625	-8.68194405256872e-14\\
8.78125	-9.83657599817889e-14\\
8.9375	-8.57092175010621e-14\\
9.09375	-9.5590202420226e-14\\
9.25	-9.45910016980633e-14\\
9.40625	-9.31477117660506e-14\\
9.5625	-9.2370555648813e-14\\
9.71875	-9.43689570931383e-14\\
9.875	-1.09134923320653e-13\\
};
\addlegendentry{Crank-Nicolson}

\addplot [color=black, only marks, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.03125	2.22044604925031e-16\\
0.1875	-1.50990331349021e-14\\
0.34375	-3.04201108747293e-14\\
0.5	-5.36237720893951e-14\\
0.65625	-6.7168492989822e-14\\
0.8125	-8.68194405256872e-14\\
0.96875	-9.9253938401489e-14\\
1.125	-1.07580611086178e-13\\
1.28125	-1.17461596005342e-13\\
1.4375	-1.27009514017118e-13\\
1.59375	-1.37778677355982e-13\\
1.75	-1.51434420558871e-13\\
1.90625	-1.68309810533174e-13\\
2.0625	-1.81521464526213e-13\\
2.21875	-1.89293025698589e-13\\
2.375	-2.10831352376317e-13\\
2.53125	-2.27928786955545e-13\\
2.6875	-2.39586128714109e-13\\
2.84375	-2.61235477694299e-13\\
3	-2.77555756156289e-13\\
3.15625	-2.90989454754254e-13\\
3.3125	-3.04312131049755e-13\\
3.46875	-3.17523785042795e-13\\
3.625	-3.41948691584548e-13\\
3.78125	-3.5793590313915e-13\\
3.9375	-3.72812891669128e-13\\
4.09375	-3.8880010322373e-13\\
4.25	-4.06674693920195e-13\\
4.40625	-4.29545288227473e-13\\
4.5625	-4.422018307082e-13\\
4.71875	-4.55191440096314e-13\\
4.875	-4.59521309892352e-13\\
5.03125	-4.60076421404665e-13\\
5.1875	-4.58189042262802e-13\\
5.34375	-4.60631532916977e-13\\
5.5	-4.48308057343638e-13\\
5.65625	-4.3998138465895e-13\\
5.8125	-4.40092406961412e-13\\
5.96875	-4.44089209850063e-13\\
6.125	-4.51749748719976e-13\\
6.28125	-4.51971793324901e-13\\
6.4375	-4.55413484701239e-13\\
6.59375	-4.51749748719976e-13\\
6.75	-4.60631532916977e-13\\
6.90625	-4.73621142305092e-13\\
7.0625	-4.83502127224256e-13\\
7.21875	-4.81614748082393e-13\\
7.375	-4.77395900588817e-13\\
7.53125	-4.84057238736568e-13\\
7.6875	-4.89941420767082e-13\\
7.84375	-4.98046048846845e-13\\
8	-4.99267294173933e-13\\
8.15625	-4.96158669704982e-13\\
8.3125	-4.95270491285282e-13\\
8.46875	-4.89941420767082e-13\\
8.625	-4.9515946898282e-13\\
8.78125	-5.02264896340421e-13\\
8.9375	-5.08815212185709e-13\\
9.09375	-5.00488539501021e-13\\
9.25	-4.99933427988708e-13\\
9.40625	-4.98601160359158e-13\\
9.5625	-5.02931030155196e-13\\
9.71875	-5.10258502117722e-13\\
9.875	-5.18141085592561e-13\\
};
\addlegendentry{Strang splitting}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> mass_conservation3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\Large},
xlabel={time},
every x tick label/.append style={font=\Large},
ymin=-4.5e-09,
ymax=5e-10,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\Large},
ylabel={squared $L^2$-norm variation},
every y tick label/.append style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0.671,0.66)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=mycolor1, draw=none, mark size=6pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.03125	0\\
0.1875	-1.93173255169654e-10\\
0.34375	-6.58397336650296e-10\\
0.5	-1.18390941494795e-09\\
0.65625	-1.68177782811085e-09\\
0.8125	-2.13126849502032e-09\\
0.96875	-2.53042919950985e-09\\
1.125	-2.88119861302505e-09\\
1.28125	-3.18568971202637e-09\\
1.4375	-3.44551731590315e-09\\
1.59375	-3.66189445433207e-09\\
1.75	-3.83586218344334e-09\\
1.90625	-3.96849886286077e-09\\
2.0625	-4.06107147910006e-09\\
2.21875	-4.11514389231371e-09\\
2.375	-4.13263712140122e-09\\
2.53125	-4.11586231763295e-09\\
2.6875	-4.0675204315832e-09\\
2.84375	-3.99068067480357e-09\\
3	-3.88875220913576e-09\\
3.15625	-3.76542841351579e-09\\
3.3125	-3.62462637681915e-09\\
3.46875	-3.47042350412607e-09\\
3.625	-3.30698490813575e-09\\
3.78125	-3.13848169675168e-09\\
3.9375	-2.96901847551823e-09\\
4.09375	-2.80255685325415e-09\\
4.25	-2.64284216733301e-09\\
4.40625	-2.49333453883338e-09\\
4.5625	-2.35715169605299e-09\\
4.71875	-2.23700613588562e-09\\
4.875	-2.13516948566195e-09\\
5.03125	-2.05342798320629e-09\\
5.1875	-1.99306304793367e-09\\
5.34375	-1.95483895737425e-09\\
5.5	-1.93899218903226e-09\\
5.65625	-1.94524796270912e-09\\
5.8125	-1.97283422931349e-09\\
5.96875	-2.02050876030313e-09\\
6.125	-2.08660777545333e-09\\
6.28125	-2.1690803597707e-09\\
6.4375	-2.26555041393794e-09\\
6.59375	-2.37337838271401e-09\\
6.75	-2.48972231720046e-09\\
6.90625	-2.61160959524886e-09\\
7.0625	-2.73600331279766e-09\\
7.21875	-2.85988233095225e-09\\
7.375	-2.98029778633691e-09\\
7.53125	-3.094448031149e-09\\
7.6875	-3.19973392226558e-09\\
7.84375	-3.29382010555435e-09\\
8	-3.37468408773134e-09\\
8.15625	-3.44064343682504e-09\\
8.3125	-3.49041384684057e-09\\
8.46875	-3.52310869367045e-09\\
8.625	-3.53826068444363e-09\\
8.78125	-3.53582829681898e-09\\
8.9375	-3.51618767435724e-09\\
9.09375	-3.4801133086404e-09\\
9.25	-3.42875683401189e-09\\
9.40625	-3.36361238861826e-09\\
9.5625	-3.28647653535796e-09\\
9.71875	-3.19940374193806e-09\\
9.875	-3.104646095764e-09\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, draw=none, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.03125	1.11022302462516e-15\\
0.1875	1.77635683940025e-15\\
0.34375	-4.32986979603811e-15\\
0.5	-9.88098491916389e-15\\
0.65625	-7.32747196252603e-15\\
0.8125	8.88178419700125e-16\\
0.96875	2.22044604925031e-16\\
1.125	-3.66373598126302e-15\\
1.28125	1.77635683940025e-15\\
1.4375	-5.77315972805081e-15\\
1.59375	-7.105427357601e-15\\
1.75	-6.10622663543836e-15\\
1.90625	-5.10702591327572e-15\\
2.0625	-5.88418203051333e-15\\
2.21875	-1.26565424807268e-14\\
2.375	-7.43849426498855e-15\\
2.53125	-2.24265050974282e-14\\
2.6875	-2.8643754035329e-14\\
2.84375	-2.96429547574917e-14\\
3	-3.48610029732299e-14\\
3.15625	-3.44169137633799e-14\\
3.3125	-3.54161144855425e-14\\
3.46875	-3.45279360658424e-14\\
3.625	-3.60822483003176e-14\\
3.78125	-3.56381590904675e-14\\
3.9375	-3.9190872769268e-14\\
4.09375	-4.68514116391816e-14\\
4.25	-5.67323965583455e-14\\
4.40625	-5.6621374255883e-14\\
4.5625	-4.96269692007445e-14\\
4.71875	-4.96269692007445e-14\\
4.875	-4.84057238736568e-14\\
5.03125	-4.98490138056695e-14\\
5.1875	-5.55111512312578e-14\\
5.34375	-5.58442181386454e-14\\
5.5	-6.26165785888588e-14\\
5.65625	-8.01581023779363e-14\\
5.8125	-9.49240686054509e-14\\
5.96875	-1.0325074129014e-13\\
6.125	-9.76996261670138e-14\\
6.28125	-9.9031893796564e-14\\
6.4375	-9.76996261670138e-14\\
6.59375	-1.00808250635964e-13\\
6.75	-1.03583808197527e-13\\
6.90625	-1.15019105351166e-13\\
7.0625	-1.30007116183606e-13\\
7.21875	-1.28785870856518e-13\\
7.375	-1.37778677355982e-13\\
7.53125	-1.33226762955019e-13\\
7.6875	-1.3988810110277e-13\\
7.84375	-1.36890498936282e-13\\
8	-1.35669253609194e-13\\
8.15625	-1.33115740652556e-13\\
8.3125	-1.20792265079217e-13\\
8.46875	-1.16129328375791e-13\\
8.625	-8.68194405256872e-14\\
8.78125	-9.83657599817889e-14\\
8.9375	-8.57092175010621e-14\\
9.09375	-9.5590202420226e-14\\
9.25	-9.45910016980633e-14\\
9.40625	-9.31477117660506e-14\\
9.5625	-9.2370555648813e-14\\
9.71875	-9.43689570931383e-14\\
9.875	-1.09134923320653e-13\\
};
\addlegendentry{Crank-Nicolson}

\addplot [color=black, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.03125	2.22044604925031e-16\\
0.1875	-1.50990331349021e-14\\
0.34375	-3.04201108747293e-14\\
0.5	-5.36237720893951e-14\\
0.65625	-6.7168492989822e-14\\
0.8125	-8.68194405256872e-14\\
0.96875	-9.9253938401489e-14\\
1.125	-1.07580611086178e-13\\
1.28125	-1.17461596005342e-13\\
1.4375	-1.27009514017118e-13\\
1.59375	-1.37778677355982e-13\\
1.75	-1.51434420558871e-13\\
1.90625	-1.68309810533174e-13\\
2.0625	-1.81521464526213e-13\\
2.21875	-1.89293025698589e-13\\
2.375	-2.10831352376317e-13\\
2.53125	-2.27928786955545e-13\\
2.6875	-2.39586128714109e-13\\
2.84375	-2.61235477694299e-13\\
3	-2.77555756156289e-13\\
3.15625	-2.90989454754254e-13\\
3.3125	-3.04312131049755e-13\\
3.46875	-3.17523785042795e-13\\
3.625	-3.41948691584548e-13\\
3.78125	-3.5793590313915e-13\\
3.9375	-3.72812891669128e-13\\
4.09375	-3.8880010322373e-13\\
4.25	-4.06674693920195e-13\\
4.40625	-4.29545288227473e-13\\
4.5625	-4.422018307082e-13\\
4.71875	-4.55191440096314e-13\\
4.875	-4.59521309892352e-13\\
5.03125	-4.60076421404665e-13\\
5.1875	-4.58189042262802e-13\\
5.34375	-4.60631532916977e-13\\
5.5	-4.48308057343638e-13\\
5.65625	-4.3998138465895e-13\\
5.8125	-4.40092406961412e-13\\
5.96875	-4.44089209850063e-13\\
6.125	-4.51749748719976e-13\\
6.28125	-4.51971793324901e-13\\
6.4375	-4.55413484701239e-13\\
6.59375	-4.51749748719976e-13\\
6.75	-4.60631532916977e-13\\
6.90625	-4.73621142305092e-13\\
7.0625	-4.83502127224256e-13\\
7.21875	-4.81614748082393e-13\\
7.375	-4.77395900588817e-13\\
7.53125	-4.84057238736568e-13\\
7.6875	-4.89941420767082e-13\\
7.84375	-4.98046048846845e-13\\
8	-4.99267294173933e-13\\
8.15625	-4.96158669704982e-13\\
8.3125	-4.95270491285282e-13\\
8.46875	-4.89941420767082e-13\\
8.625	-4.9515946898282e-13\\
8.78125	-5.02264896340421e-13\\
8.9375	-5.08815212185709e-13\\
9.09375	-5.00488539501021e-13\\
9.25	-4.99933427988708e-13\\
9.40625	-4.98601160359158e-13\\
9.5625	-5.02931030155196e-13\\
9.71875	-5.10258502117722e-13\\
9.875	-5.18141085592561e-13\\
};
\addlegendentry{Strang splitting}

\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> mass_conservation4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\Large},
xlabel={time},
every x tick label/.append style={font=\Large},
ymin=-1.2e-09,
ymax=2e-10,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\Large},
ylabel={squared $L^2$-norm variation},
every y tick label/.append style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0.634,0.621)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=mycolor1, draw=none, mark size=6pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.015625	1.11022302462516e-15\\
0.09375	-1.33152378012369e-11\\
0.171875	-5.28308508052078e-11\\
0.25	-1.09218079025197e-10\\
0.328125	-1.73405401149296e-10\\
0.40625	-2.39794628598133e-10\\
0.484375	-3.05411473888739e-10\\
0.5625	-3.68797881122873e-10\\
0.640625	-4.29300595072846e-10\\
0.71875	-4.86670481691931e-10\\
0.796875	-5.40854250274947e-10\\
0.875	-5.91882987066583e-10\\
0.953125	-6.39823638515225e-10\\
1.03125	-6.84750922630428e-10\\
1.109375	-7.26735227551956e-10\\
1.1875	-7.65835506122414e-10\\
1.265625	-8.02108712782967e-10\\
1.34375	-8.35596369874736e-10\\
1.421875	-8.66338445426607e-10\\
1.5	-8.94367579995503e-10\\
1.578125	-9.19720188896633e-10\\
1.65625	-9.4242480486173e-10\\
1.734375	-9.62513069246995e-10\\
1.8125	-9.80019621010797e-10\\
1.890625	-9.94986204538861e-10\\
1.96875	-1.00745001230251e-09\\
2.046875	-1.01745889491411e-09\\
2.125	-1.02506692023496e-09\\
2.203125	-1.0303301545278e-09\\
2.28125	-1.03331299072806e-09\\
2.359375	-1.03408659413162e-09\\
2.4375	-1.0327242394581e-09\\
2.515625	-1.02931063672429e-09\\
2.59375	-1.02393460377215e-09\\
2.671875	-1.01668828911272e-09\\
2.75	-1.00767261201895e-09\\
2.828125	-9.96992044477452e-10\\
2.90625	-9.84754278121613e-10\\
2.984375	-9.71077218636651e-10\\
3.0625	-9.56078660685478e-10\\
3.140625	-9.39878286310147e-10\\
3.21875	-9.22601550712443e-10\\
3.296875	-9.04376129540196e-10\\
3.375	-8.85329365374332e-10\\
3.453125	-8.65593374754781e-10\\
3.53125	-8.45296277418583e-10\\
3.609375	-8.24571522173301e-10\\
3.6875	-8.03548450001301e-10\\
3.765625	-7.82355846773441e-10\\
3.84375	-7.61121277115251e-10\\
3.921875	-7.39970418273117e-10\\
4	-7.19026616025076e-10\\
4.078125	-6.98406443788713e-10\\
4.15625	-6.78225253736287e-10\\
4.234375	-6.58592846924932e-10\\
4.3125	-6.39617026010342e-10\\
4.390625	-6.21393714261842e-10\\
4.46875	-6.04017502681131e-10\\
4.546875	-5.87578652400111e-10\\
4.625	-5.72155545164321e-10\\
4.703125	-5.57821677737991e-10\\
4.78125	-5.44642664301875e-10\\
4.859375	-5.32680011211539e-10\\
4.9375	-5.21983900547696e-10\\
};
\addlegendentry{Linearly implicit}

\addplot [color=red, draw=none, mark size=6.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.015625	1.11022302462516e-15\\
0.09375	8.88178419700125e-16\\
0.171875	-1.22124532708767e-15\\
0.25	8.88178419700125e-16\\
0.328125	-5.55111512312578e-16\\
0.40625	-1.22124532708767e-15\\
0.484375	8.88178419700125e-16\\
0.5625	-1.22124532708767e-15\\
0.640625	1.99840144432528e-15\\
0.71875	2.66453525910038e-15\\
0.796875	-8.88178419700125e-16\\
0.875	-4.21884749357559e-15\\
0.953125	2.22044604925031e-16\\
1.03125	-1.11022302462516e-15\\
1.109375	-6.21724893790088e-15\\
1.1875	-6.66133814775094e-15\\
1.265625	-8.32667268468867e-15\\
1.34375	-1.23234755733392e-14\\
1.421875	-1.35447209004269e-14\\
1.5	-1.47659662275146e-14\\
1.578125	-1.57651669496772e-14\\
1.65625	-1.59872115546023e-14\\
1.734375	-1.66533453693773e-14\\
1.8125	-1.69864122767649e-14\\
1.890625	-1.28785870856518e-14\\
1.96875	-9.88098491916389e-15\\
2.046875	-1.50990331349021e-14\\
2.125	-2.08721928629529e-14\\
2.203125	-2.57571741713036e-14\\
2.28125	-2.27595720048157e-14\\
2.359375	-2.08721928629529e-14\\
2.4375	-1.80966353013901e-14\\
2.515625	-1.4432899320127e-14\\
2.59375	-9.54791801177635e-15\\
2.671875	-6.99440505513849e-15\\
2.75	-8.88178419700125e-15\\
2.828125	-1.02140518265514e-14\\
2.90625	-1.13242748511766e-14\\
2.984375	-1.0991207943789e-14\\
3.0625	-1.13242748511766e-14\\
3.140625	-1.11022302462516e-14\\
3.21875	-9.76996261670138e-15\\
3.296875	-1.01030295240889e-14\\
3.375	-9.54791801177635e-15\\
3.453125	-7.88258347483861e-15\\
3.53125	-4.66293670342566e-15\\
3.609375	1.77635683940025e-15\\
3.6875	-2.22044604925031e-16\\
3.765625	-7.43849426498855e-15\\
3.84375	-3.33066907387547e-15\\
3.921875	-3.33066907387547e-15\\
4	-4.32986979603811e-15\\
4.078125	-2.77555756156289e-15\\
4.15625	1.11022302462516e-15\\
4.234375	-8.88178419700125e-16\\
4.3125	2.66453525910038e-15\\
4.390625	3.99680288865056e-15\\
4.46875	4.21884749357559e-15\\
4.546875	3.10862446895044e-15\\
4.625	2.88657986402541e-15\\
4.703125	2.66453525910038e-15\\
4.78125	3.77475828372553e-15\\
4.859375	1.99840144432528e-15\\
4.9375	4.44089209850063e-15\\
};
\addlegendentry{Crank-Nicolson}

\addplot [color=black, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.015625	2.22044604925031e-16\\
0.09375	4.66293670342566e-15\\
0.171875	1.06581410364015e-14\\
0.25	1.68753899743024e-14\\
0.328125	2.46469511466785e-14\\
0.40625	3.41948691584548e-14\\
0.484375	4.10782519111308e-14\\
0.5625	5.08482145278322e-14\\
0.640625	5.97299987248334e-14\\
0.71875	6.3948846218409e-14\\
0.796875	6.63913368725844e-14\\
0.875	7.32747196252603e-14\\
0.953125	7.54951656745106e-14\\
1.03125	8.10462807976364e-14\\
1.109375	8.72635297355373e-14\\
1.1875	9.48130463029884e-14\\
1.265625	1.00808250635964e-13\\
1.34375	1.06581410364015e-13\\
1.421875	1.13020703906841e-13\\
1.5	1.19015908239817e-13\\
1.578125	1.24789067967868e-13\\
1.65625	1.30118138486068e-13\\
1.734375	1.38111744263369e-13\\
1.8125	1.42330591756945e-13\\
1.890625	1.46993528460371e-13\\
1.96875	1.56541446472147e-13\\
2.046875	1.61204383175573e-13\\
2.125	1.72750702631674e-13\\
2.203125	1.79412040779425e-13\\
2.28125	1.83186799063151e-13\\
2.359375	1.92512672470002e-13\\
2.4375	1.95399252334028e-13\\
2.515625	1.98063787593128e-13\\
2.59375	2.06945571790129e-13\\
2.671875	2.15161222172355e-13\\
2.75	2.17159623616681e-13\\
2.828125	2.21378471110256e-13\\
2.90625	2.31814567541733e-13\\
2.984375	2.40474307133809e-13\\
3.0625	2.4535928844216e-13\\
3.140625	2.50910403565285e-13\\
3.21875	2.57571741713036e-13\\
3.296875	2.63566946046012e-13\\
3.375	2.69562150378988e-13\\
3.453125	2.8022029141539e-13\\
3.53125	2.8554936193359e-13\\
3.609375	2.91988655476416e-13\\
3.6875	2.88213897192691e-13\\
3.765625	2.93542967710891e-13\\
3.84375	2.98427949019242e-13\\
3.921875	2.95319324550292e-13\\
4	2.93987056920741e-13\\
4.078125	2.98427949019242e-13\\
4.15625	2.95319324550292e-13\\
4.234375	2.93987056920741e-13\\
4.3125	2.95319324550292e-13\\
4.390625	2.93765012315816e-13\\
4.46875	2.95319324550292e-13\\
4.546875	2.93542967710891e-13\\
4.625	2.94431146130592e-13\\
4.703125	2.95319324550292e-13\\
4.78125	2.95763413760142e-13\\
4.859375	2.96207502969992e-13\\
4.9375	2.97983859809392e-13\\
};
\addlegendentry{Strang splitting}

\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%
